PILOT: Introducing Transformers for Probabilistic Sound Event Localization

Sound event localization aims at estimating the positions of sound sources in the environment with respect to an acoustic receiver (e.g. a microphone array). Recent advances in this domain most prominently focused on utilizing deep recurrent neural networks. Inspired by the success of transformer architectures as a suitable alternative to classical recurrent neural networks, this paper introduces a novel transformer-based sound event localization framework, where temporal dependencies in the received multi-channel audio signals are captured via self-attention mechanisms. Additionally, the estimated sound event positions are represented as multivariate Gaussian variables, yielding an additional notion of uncertainty, which many previously proposed deep learning-based systems designed for this application do not provide. The framework is evaluated on three publicly available multi-source sound event localization datasets and compared against state-of-the-art methods in terms of localization error and event detection accuracy. It outperforms all competing systems on all datasets with statistical significant differences in performance.

==> figs/adrenaline_azimuth.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={\tiny ADRENALINE},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
%xlabel={Time},
xmajorgrids,
xmin=0, xmax=600,
xtick style={color=black},
ticklabel style = {font=\footnotesize},
%xtick={0,100,200,300,400,500,600,700,800},
y grid style={white!69.0196078431373!black},
%ylabel={Azimuth},
ymajorgrids,
ymin=-3, ymax=3,
ytick style={color=black},
%ytick={-4,-3,-2,-1,0,1,2,3,4},
height=3.1cm,
width=0.25\textwidth
]


\addplot [unbounded coords=jump, line width=1pt, color1]
table {%
	0 nan
	1 nan
	2 nan
	3 nan
	4 nan
	5 nan
	6 nan
	7 nan
	8 nan
	9 nan
	10 nan
	11 nan
	12 nan
	13 nan
	14 nan
	15 nan
	16 nan
	17 nan
	18 nan
	19 nan
	20 nan
	21 nan
	22 nan
	23 nan
	24 nan
	25 nan
	26 nan
	27 nan
	28 nan
	29 nan
	30 nan
	31 nan
	32 nan
	33 -1.74532926082611
	34 -1.74532926082611
	35 -1.74532926082611
	36 -1.74532926082611
	37 -1.74532926082611
	38 -1.74532926082611
	39 -1.74532926082611
	40 -1.74532926082611
	41 -1.74532926082611
	42 -1.74532926082611
	43 -1.74532926082611
	44 -1.74532926082611
	45 -1.74532926082611
	46 -1.74532926082611
	47 -1.74532926082611
	48 -1.74532926082611
	49 -1.74532926082611
	50 -1.74532926082611
	51 -1.74532926082611
	52 -1.74532926082611
	53 -1.74532926082611
	54 -1.74532926082611
	55 -1.74532926082611
	56 -1.74532926082611
	57 -1.74532926082611
	58 -1.74532926082611
	59 -1.74532926082611
	60 -1.74532926082611
	61 -1.74532926082611
	62 -1.74532926082611
	63 -1.74532926082611
	64 -1.74532926082611
	65 -1.74532926082611
	66 -1.74532926082611
	67 -1.74532926082611
	68 -1.74532926082611
	69 -1.74532926082611
	70 -1.74532926082611
	71 -1.74532926082611
	72 -1.74532926082611
	73 nan
	74 nan
	75 nan
	76 nan
	77 nan
	78 nan
	79 nan
	80 nan
	81 nan
	82 nan
	83 nan
	84 nan
	85 nan
	86 nan
	87 nan
	88 nan
	89 nan
	90 nan
	91 nan
	92 nan
	93 nan
	94 nan
	95 nan
	96 nan
	97 nan
	98 nan
	99 nan
	100 nan
	101 nan
	102 nan
	103 nan
	104 nan
	105 nan
	106 nan
	107 nan
	108 nan
	109 nan
	110 nan
	111 nan
	112 nan
	113 nan
	114 nan
	115 nan
	116 nan
	117 nan
	118 nan
	119 nan
	120 nan
	121 nan
	122 nan
	123 nan
	124 nan
	125 nan
	126 nan
	127 nan
	128 nan
	129 nan
	130 nan
	131 nan
	132 nan
	133 1.57079637050629
	134 1.57079637050629
	135 1.57079637050629
	136 1.57079637050629
	137 1.57079637050629
	138 1.57079637050629
	139 1.57079637050629
	140 1.57079637050629
	141 1.57079637050629
	142 1.57079637050629
	143 1.57079637050629
	144 1.57079637050629
	145 1.57079637050629
	146 1.57079637050629
	147 nan
	148 nan
	149 nan
	150 nan
	151 nan
	152 nan
	153 nan
	154 nan
	155 nan
	156 nan
	157 nan
	158 nan
	159 nan
	160 nan
	161 nan
	162 nan
	163 nan
	164 nan
	165 nan
	166 nan
	167 nan
	168 nan
	169 nan
	170 -0.174532920122147
	171 -0.174532920122147
	172 -0.174532920122147
	173 -0.174532920122147
	174 -0.174532920122147
	175 -0.174532920122147
	176 -0.174532920122147
	177 -0.174532920122147
	178 -0.174532920122147
	179 -0.174532920122147
	180 -0.174532920122147
	181 -0.174532920122147
	182 -0.174532920122147
	183 -0.174532920122147
	184 -0.174532920122147
	185 -0.174532920122147
	186 -0.174532920122147
	187 -0.174532920122147
	188 -0.174532920122147
	189 -0.174532920122147
	190 -0.174532920122147
	191 -0.174532920122147
	192 -0.174532920122147
	193 -0.174532920122147
	194 -0.174532920122147
	195 -0.174532920122147
	196 -0.174532920122147
	197 -0.174532920122147
	198 -0.174532920122147
	199 -0.174532920122147
	200 -0.174532920122147
	201 -0.174532920122147
	202 nan
	203 nan
	204 nan
	205 nan
	206 nan
	207 nan
	208 nan
	209 nan
	210 nan
	211 nan
	212 nan
	213 nan
	214 nan
	215 nan
	216 nan
	217 nan
	218 nan
	219 nan
	220 nan
	221 nan
	222 nan
	223 nan
	224 nan
	225 nan
	226 nan
	227 nan
	228 nan
	229 nan
	230 nan
	231 -1.74532926082611
	232 -1.74532926082611
	233 -1.74532926082611
	234 -1.74532926082611
	235 -1.74532926082611
	236 -1.74532926082611
	237 -1.74532926082611
	238 -1.74532926082611
	239 -1.74532926082611
	240 -1.74532926082611
	241 -1.74532926082611
	242 -1.74532926082611
	243 -1.74532926082611
	244 -1.74532926082611
	245 -1.74532926082611
	246 -1.74532926082611
	247 -1.74532926082611
	248 -1.74532926082611
	249 -1.74532926082611
	250 -1.74532926082611
	251 -1.74532926082611
	252 -1.74532926082611
	253 -1.74532926082611
	254 -1.74532926082611
	255 -1.74532926082611
	256 -1.74532926082611
	257 -1.74532926082611
	258 -1.74532926082611
	259 -1.74532926082611
	260 -1.74532926082611
	261 -1.74532926082611
	262 -1.74532926082611
	263 -1.74532926082611
	264 -1.74532926082611
	265 -1.74532926082611
	266 -1.74532926082611
	267 -1.74532926082611
	268 -1.74532926082611
	269 -1.74532926082611
	270 -1.74532926082611
	271 -1.74532926082611
	272 -1.74532926082611
	273 -1.74532926082611
	274 -1.74532926082611
	275 -1.74532926082611
	276 -1.74532926082611
	277 -1.74532926082611
	278 -1.74532926082611
	279 -1.74532926082611
	280 -1.74532926082611
	281 -1.74532926082611
	282 -1.74532926082611
	283 nan
	284 nan
	285 nan
	286 nan
	287 nan
	288 nan
	289 nan
	290 nan
	291 nan
	292 nan
	293 nan
	294 nan
	295 nan
	296 nan
	297 nan
	298 nan
	299 nan
	300 nan
	301 nan
	302 nan
	303 nan
	304 -2.4434609413147
	305 -2.4434609413147
	306 -2.4434609413147
	307 -2.4434609413147
	308 -2.4434609413147
	309 -2.4434609413147
	310 -2.4434609413147
	311 -2.4434609413147
	312 -2.4434609413147
	313 -2.4434609413147
	314 -2.4434609413147
	315 -2.4434609413147
	316 -2.4434609413147
	317 -2.4434609413147
	318 -2.4434609413147
	319 -2.4434609413147
	320 -2.4434609413147
	321 -2.4434609413147
	322 -2.4434609413147
	323 nan
	324 nan
	325 nan
	326 nan
	327 nan
	328 nan
	329 nan
	330 nan
	331 nan
	332 nan
	333 nan
	334 nan
	335 nan
	336 nan
	337 nan
	338 nan
	339 nan
	340 nan
	341 nan
	342 nan
	343 nan
	344 nan
	345 2.09439516067505
	346 2.09439516067505
	347 2.09439516067505
	348 2.09439516067505
	349 2.09439516067505
	350 2.09439516067505
	351 2.09439516067505
	352 2.09439516067505
	353 2.09439516067505
	354 2.09439516067505
	355 2.09439516067505
	356 2.09439516067505
	357 2.09439516067505
	358 2.09439516067505
	359 2.09439516067505
	360 2.09439516067505
	361 2.09439516067505
	362 2.09439516067505
	363 2.09439516067505
	364 2.09439516067505
	365 2.09439516067505
	366 2.09439516067505
	367 2.09439516067505
	368 2.09439516067505
	369 2.09439516067505
	370 2.09439516067505
	371 2.09439516067505
	372 2.09439516067505
	373 2.09439516067505
	374 2.09439516067505
	375 2.09439516067505
	376 2.09439516067505
	377 2.09439516067505
	378 2.09439516067505
	379 2.09439516067505
	380 2.09439516067505
	381 2.09439516067505
	382 2.09439516067505
	383 2.09439516067505
	384 2.09439516067505
	385 2.09439516067505
	386 2.09439516067505
	387 2.09439516067505
	388 2.09439516067505
	389 2.09439516067505
	390 2.09439516067505
	391 2.09439516067505
	392 2.09439516067505
	393 2.09439516067505
	394 2.09439516067505
	395 2.09439516067505
	396 2.09439516067505
	397 2.09439516067505
	398 2.09439516067505
	399 2.09439516067505
	400 2.09439516067505
	401 2.09439516067505
	402 2.09439516067505
	403 2.09439516067505
	404 2.09439516067505
	405 2.09439516067505
	406 2.09439516067505
	407 2.09439516067505
	408 2.09439516067505
	409 2.09439516067505
	410 2.09439516067505
	411 2.09439516067505
	412 2.09439516067505
	413 2.09439516067505
	414 2.09439516067505
	415 2.09439516067505
	416 2.09439516067505
	417 2.09439516067505
	418 2.09439516067505
	419 2.09439516067505
	420 2.09439516067505
	421 2.09439516067505
	422 2.09439516067505
	423 2.09439516067505
	424 2.09439516067505
	425 2.09439516067505
	426 2.09439516067505
	427 2.09439516067505
	428 2.09439516067505
	429 2.09439516067505
	430 2.09439516067505
	431 2.09439516067505
	432 2.09439516067505
	433 2.09439516067505
	434 2.09439516067505
	435 2.09439516067505
	436 2.09439516067505
	437 2.09439516067505
	438 2.09439516067505
	439 2.09439516067505
	440 2.09439516067505
	441 2.09439516067505
	442 2.09439516067505
	443 2.09439516067505
	444 2.09439516067505
	445 2.09439516067505
	446 2.09439516067505
	447 2.09439516067505
	448 2.09439516067505
	449 2.09439516067505
	450 2.09439516067505
	451 2.09439516067505
	452 2.09439516067505
	453 2.09439516067505
	454 2.09439516067505
	455 2.09439516067505
	456 2.09439516067505
	457 2.09439516067505
	458 2.09439516067505
	459 2.09439516067505
	460 2.09439516067505
	461 2.09439516067505
	462 2.09439516067505
	463 2.09439516067505
	464 2.09439516067505
	465 2.09439516067505
	466 2.09439516067505
	467 2.09439516067505
	468 2.09439516067505
	469 2.09439516067505
	470 2.09439516067505
	471 2.09439516067505
	472 2.09439516067505
	473 2.09439516067505
	474 2.09439516067505
	475 2.09439516067505
	476 2.09439516067505
	477 2.09439516067505
	478 2.09439516067505
	479 2.09439516067505
	480 2.09439516067505
	481 2.09439516067505
	482 2.09439516067505
	483 nan
	484 nan
	485 nan
	486 nan
	487 nan
	488 nan
	489 nan
	490 nan
	491 nan
	492 nan
	493 nan
	494 nan
	495 nan
	496 nan
	497 nan
	498 nan
	499 nan
	500 nan
	501 nan
	502 -2.26892805099487
	503 -2.26892805099487
	504 -2.26892805099487
	505 -2.26892805099487
	506 -2.26892805099487
	507 -2.26892805099487
	508 -2.26892805099487
	509 -2.26892805099487
	510 -2.26892805099487
	511 -2.26892805099487
	512 -2.26892805099487
	513 -2.26892805099487
	514 -2.26892805099487
	515 nan
	516 nan
	517 nan
	518 nan
	519 nan
	520 nan
	521 nan
	522 nan
	523 nan
	524 nan
	525 nan
	526 nan
	527 nan
	528 nan
	529 nan
	530 nan
	531 nan
	532 nan
	533 nan
	534 nan
	535 nan
	536 nan
	537 nan
	538 nan
	539 nan
	540 nan
	541 nan
	542 nan
	543 nan
	544 nan
	545 nan
	546 nan
	547 nan
	548 nan
	549 nan
	550 nan
	551 nan
	552 nan
	553 nan
	554 nan
	555 nan
	556 nan
	557 nan
	558 nan
	559 nan
	560 nan
	561 nan
	562 nan
	563 nan
	564 nan
	565 nan
	566 nan
	567 nan
	568 nan
	569 nan
	570 nan
	571 nan
	572 nan
	573 nan
	574 1.22173047065735
	575 1.22173047065735
	576 1.22173047065735
	577 1.22173047065735
	578 1.22173047065735
	579 1.22173047065735
	580 1.22173047065735
	581 1.22173047065735
	582 1.22173047065735
	583 1.22173047065735
	584 1.22173047065735
	585 1.22173047065735
	586 1.22173047065735
	587 1.22173047065735
	588 nan
	589 nan
	590 nan
	591 nan
	592 nan
	593 nan
	594 nan
	595 nan
	596 nan
	597 nan
	598 nan
	599 nan
	600 nan
	601 nan
	602 nan
	603 nan
	604 nan
	605 nan
	606 nan
	607 nan
	608 nan
	609 nan
	610 nan
	611 nan
	612 nan
	613 nan
	614 nan
	615 nan
	616 nan
	617 nan
	618 nan
	619 nan
	620 nan
	621 -2.26892805099487
	622 -2.26892805099487
	623 -2.26892805099487
	624 -2.26892805099487
	625 -2.26892805099487
	626 -2.26892805099487
	627 -2.26892805099487
	628 -2.26892805099487
	629 -2.26892805099487
	630 -2.26892805099487
	631 -2.26892805099487
	632 -2.26892805099487
	633 -2.26892805099487
	634 -2.26892805099487
	635 -2.26892805099487
	636 -2.26892805099487
	637 -2.26892805099487
	638 -2.26892805099487
	639 -2.26892805099487
	640 -2.26892805099487
	641 -2.26892805099487
	642 -2.26892805099487
	643 -2.26892805099487
	644 -2.26892805099487
	645 -2.26892805099487
	646 -2.26892805099487
	647 -2.26892805099487
	648 -2.26892805099487
	649 -2.26892805099487
	650 nan
	651 nan
	652 nan
	653 nan
	654 nan
	655 nan
	656 nan
	657 nan
	658 nan
	659 nan
	660 nan
	661 nan
	662 nan
	663 nan
	664 nan
	665 nan
	666 nan
	667 nan
	668 nan
	669 nan
	670 nan
	671 nan
	672 nan
	673 nan
	674 nan
	675 nan
	676 nan
	677 nan
	678 nan
	679 nan
	680 nan
	681 nan
	682 nan
	683 nan
	684 nan
	685 nan
	686 nan
	687 nan
	688 nan
	689 nan
	690 nan
	691 nan
	692 nan
	693 nan
	694 nan
	695 nan
	696 nan
	697 nan
	698 nan
	699 nan
	700 nan
	701 nan
	702 nan
	703 nan
	704 -2.4434609413147
	705 -2.4434609413147
	706 -2.4434609413147
	707 -2.4434609413147
	708 -2.4434609413147
	709 -2.4434609413147
	710 -2.4434609413147
	711 -2.4434609413147
	712 -2.4434609413147
	713 -2.4434609413147
	714 -2.4434609413147
	715 -2.4434609413147
	716 -2.4434609413147
	717 -2.4434609413147
	718 -2.4434609413147
	719 -2.4434609413147
	720 -2.4434609413147
	721 -2.4434609413147
	722 -2.4434609413147
	723 -2.4434609413147
	724 -2.4434609413147
	725 -2.4434609413147
	726 -2.4434609413147
	727 -2.4434609413147
	728 -2.4434609413147
	729 -2.4434609413147
	730 -2.4434609413147
	731 -2.4434609413147
	732 -2.4434609413147
	733 -2.4434609413147
	734 -2.4434609413147
	735 -2.4434609413147
	736 -2.4434609413147
	737 -2.4434609413147
	738 -2.4434609413147
	739 -2.4434609413147
	740 -2.4434609413147
	741 -2.4434609413147
	742 -2.4434609413147
	743 -2.4434609413147
	744 -2.4434609413147
	745 -2.4434609413147
	746 -2.4434609413147
	747 -2.4434609413147
	748 -2.4434609413147
	749 -2.4434609413147
};

\addplot [unbounded coords=jump, line width=1pt, color0, dotted]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 -1.79529690742493
33 -1.78700160980225
34 -1.77925443649292
35 -1.78138291835785
36 -1.78153038024902
37 -1.7808541059494
38 -1.7810777425766
39 -1.78214621543884
40 -1.7839332818985
41 -1.78635942935944
42 -1.78933918476105
43 -1.79276645183563
44 -1.79650986194611
45 -1.80039918422699
46 -1.80421841144562
47 -1.80772256851196
48 -1.81071031093597
49 -1.81314730644226
50 -1.77408635616302
51 -1.72187340259552
52 -1.74812710285187
53 -1.72826111316681
54 -1.73064386844635
55 -1.72972142696381
56 -1.7322233915329
57 -1.73503434658051
58 -1.73770499229431
59 -1.74017155170441
60 -1.74261116981506
61 -1.74511277675629
62 -1.7476133108139
63 -1.74986517429352
64 -1.75140810012817
65 -1.75174558162689
66 -1.75110852718353
67 -1.75162541866302
68 -1.75588381290436
69 -1.75892055034637
70 -1.75554585456848
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 1.57795059680939
133 1.57252395153046
134 1.56422710418701
135 1.55800759792328
136 1.55557405948639
137 1.55528628826141
138 1.55582654476166
139 1.55648994445801
140 1.55681908130646
141 1.55635595321655
142 1.55469727516174
143 1.55239355564117
144 1.55024373531342
145 1.54527246952057
146 nan
147 nan
148 nan
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 -0.76072758436203
172 -0.767566025257111
173 -0.776987850666046
174 -0.784393966197968
175 -0.21197797358036
176 -0.303146183490753
177 -0.298279494047165
178 -0.299059867858887
179 -0.299663305282593
180 -0.300190538167953
181 -0.300502926111221
182 -0.300949186086655
183 -0.301508843898773
184 -0.302173405885696
185 -0.302952170372009
186 -0.303899019956589
187 -0.305089503526688
188 -0.306595057249069
189 -0.308449506759644
190 -0.310618698596954
191 -0.312967330217361
192 -0.315258651971817
193 -0.31720757484436
194 -0.318576395511627
195 -0.319258540868759
196 -0.319307267665863
197 -0.318907409906387
198 -0.31830558180809
199 -0.317729711532593
200 -0.971792638301849
201 -1.12481415271759
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 -1.75055503845215
232 -1.73828756809235
233 -1.74110066890717
234 -1.74608755111694
235 -1.74846994876862
236 -1.74939072132111
237 -1.74974071979523
238 -1.7496110200882
239 -1.74884271621704
240 -1.74727690219879
241 -1.74491226673126
242 -1.74198889732361
243 -1.7388824224472
244 -1.73587322235107
245 -1.73305428028107
246 -1.73040378093719
247 -1.72787570953369
248 -1.72544133663177
249 -1.72309303283691
250 -1.76582133769989
251 -1.72838866710663
252 -1.75682437419891
253 -1.75261008739471
254 -1.75159633159637
255 -1.752326130867
256 -1.75372755527496
257 -1.75492203235626
258 -1.75560522079468
259 -1.75567328929901
260 -1.75513136386871
261 -1.75401175022125
262 -1.75235712528229
263 -1.75021421909332
264 -1.74764764308929
265 -1.7447475194931
266 -1.7416285276413
267 -1.73841750621796
268 -1.73524475097656
269 -1.73224723339081
270 -1.72957098484039
271 -1.72732841968536
272 -1.72550475597382
273 -1.72394669055939
274 -1.72245633602142
275 -1.77927088737488
276 -1.6797753572464
277 -1.70528566837311
278 -1.70102679729462
279 -1.70326268672943
280 -1.70327711105347
281 -1.69988572597504
282 -1.69289875030518
283 -1.68803691864014
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 -2.30884623527527
305 -2.30624485015869
306 -2.30322265625
307 -2.30369877815247
308 -2.30625605583191
309 -2.30841326713562
310 -2.31052374839783
311 -2.31274437904358
312 -2.31490325927734
313 -2.31697344779968
314 -2.31901597976685
315 -2.32110404968262
316 -2.32334089279175
317 -2.32593154907227
318 -2.32932710647583
319 -2.33439922332764
320 -2.34188652038574
321 -2.34933948516846
322 -2.35283184051514
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 0.980060279369354
346 0.985794603824615
347 0.98263031244278
348 0.977150857448578
349 0.971515595912933
350 0.959796845912933
351 1.13908767700195
352 1.1421982049942
353 1.14051282405853
354 1.13743150234222
355 1.13510382175446
356 1.13404655456543
357 1.13387215137482
358 1.13423705101013
359 1.13483238220215
360 1.13533067703247
361 1.13538503646851
362 1.13468420505524
363 1.13304436206818
364 1.13047432899475
365 1.12715256214142
366 1.12333023548126
367 1.11924231052399
368 1.11507201194763
369 1.11094701290131
370 1.10694599151611
371 1.10310256481171
372 1.09940671920776
373 1.09581553936005
374 1.09227848052979
375 nan
376 nan
377 nan
378 1.09032022953033
379 1.09418094158173
380 1.08586752414703
381 1.07683134078979
382 1.07211303710938
383 1.06974315643311
384 1.06859469413757
385 1.06804442405701
386 1.06769621372223
387 1.06725490093231
388 1.06647181510925
389 1.06514537334442
390 1.06312894821167
391 1.06034326553345
392 1.05678582191467
393 1.05252277851105
394 1.04766547679901
395 1.04233205318451
396 1.03661406040192
397 1.0305632352829
398 1.02422964572906
399 1.01775193214417
400 1.07553052902222
401 1.07664382457733
402 1.08349597454071
403 1.08047115802765
404 1.08300077915192
405 1.08517634868622
406 1.0875551700592
407 1.09014487266541
408 1.09294891357422
409 1.09590578079224
410 1.09888863563538
411 1.10172116756439
412 1.10420310497284
413 1.10615956783295
414 1.10750806331635
415 1.10832810401917
416 1.10885870456696
417 1.10937869548798
418 1.11006367206573
419 1.11094319820404
420 1.11196386814117
421 1.11305820941925
422 1.11418426036835
423 1.1153290271759
424 1.11649990081787
425 1.05782949924469
426 1.15830862522125
427 1.1435546875
428 1.13462555408478
429 1.1320868730545
430 1.13052666187286
431 1.12981784343719
432 1.12944483757019
433 1.12926316261292
434 1.12922966480255
435 1.1293431520462
436 1.12963199615479
437 1.13014841079712
438 1.13096332550049
439 1.13215982913971
440 1.13382184505463
441 1.13603556156158
442 1.13889443874359
443 1.14247417449951
444 1.14663231372833
445 1.15058553218842
446 1.15330231189728
447 1.15609872341156
448 1.16161072254181
449 nan
450 1.07200479507446
451 1.12907564640045
452 1.13857853412628
453 1.14048278331757
454 1.14446759223938
455 1.14684045314789
456 1.14687120914459
457 1.14462673664093
458 1.141028881073
459 1.13739895820618
460 1.13406109809875
461 1.13023161888123
462 1.12538039684296
463 1.1197726726532
464 1.11402070522308
465 1.10858952999115
466 1.10361814498901
467 1.09912395477295
468 1.09519600868225
469 1.09173262119293
470 1.08835124969482
471 1.08504867553711
472 1.08308005332947
473 1.08270514011383
474 1.08131527900696
475 0.803100764751434
476 0.821385324001312
477 0.834602296352386
478 0.846252381801605
479 0.845793187618256
480 0.833642423152924
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 -2.40657329559326
504 -2.39685487747192
505 -2.38649773597717
506 -2.3769679069519
507 -2.3728289604187
508 -2.37390446662903
509 -2.37807321548462
510 -2.38367342948914
511 -2.38997840881348
512 -2.39651799201965
513 -2.40245866775513
514 -2.40771007537842
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 1.13259518146515
576 1.25240743160248
577 1.21973824501038
578 1.21775233745575
579 1.21487760543823
580 1.21213483810425
581 1.20999205112457
582 1.20861160755157
583 1.20787870883942
584 1.20785856246948
585 1.20881140232086
586 1.21048271656036
587 1.20883929729462
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 -2.44392514228821
623 -2.43973755836487
624 -2.44093704223633
625 -2.43430089950562
626 -2.44207668304443
627 -2.41082882881165
628 -2.39931726455688
629 -2.39000964164734
630 -2.38393878936768
631 -2.37966775894165
632 -2.37627291679382
633 -2.37342643737793
634 -2.37102031707764
635 -2.36900091171265
636 -2.36732459068298
637 -2.3659496307373
638 -2.36482524871826
639 -2.36388993263245
640 -2.36306357383728
641 -2.36225080490112
642 -2.36133861541748
643 -2.36020660400391
644 -2.35873079299927
645 -2.35680055618286
646 -2.35434532165527
647 -2.35136461257935
648 -2.34796929359436
649 -2.34441184997559
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 -2.53513264656067
706 -2.52815628051758
707 -2.52167654037476
708 -2.51671099662781
709 -2.51560878753662
710 -2.51669859886169
711 -2.51731109619141
712 -2.51674795150757
713 -2.51532983779907
714 -2.51341485977173
715 -2.51126861572266
716 -2.50909328460693
717 -2.50701689720154
718 -2.50503325462341
719 -2.50308704376221
720 -2.50143504142761
721 -2.50077295303345
722 -2.50163054466248
723 -2.50379014015198
724 -2.50641584396362
725 -2.45474147796631
726 -2.39485740661621
727 -2.39443588256836
728 -2.39580702781677
729 -2.39911508560181
730 -2.40341091156006
731 -2.40769338607788
732 -2.4116997718811
733 -2.41523551940918
734 -2.41819286346436
735 -2.42053771018982
736 -2.42228412628174
737 -2.4234733581543
738 -2.42415499687195
739 -2.42437434196472
740 -2.42416286468506
741 -2.42353081703186
742 -2.4224681854248
743 -2.42094898223877
744 -2.41894388198853
745 -2.41643905639648
746 -2.41345119476318
747 -2.41004371643066
748 -2.40632963180542
749 -2.40246534347534
};

\end{axis}

\end{tikzpicture}


==> figs/adrenaline_elevation.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Frame index},
xmajorgrids,
xmin=0, xmax=600,
xtick style={color=black},
ticklabel style = {font=\footnotesize},
%xtick={0,100,200,300,400,500,600,700,800},
y grid style={white!69.0196078431373!black},
%ylabel={Elevation},
ymajorgrids,
ymin=-2, ymax=2,
ytick style={color=black},
%ytick={-4,-3,-2,-1,0,1,2,3,4},
height=3.1cm,
width=0.25\textwidth
]

\addplot [unbounded coords=jump, line width=1pt, color1]
table {%
	0 nan
	1 nan
	2 nan
	3 nan
	4 nan
	5 nan
	6 nan
	7 nan
	8 nan
	9 nan
	10 nan
	11 nan
	12 nan
	13 nan
	14 nan
	15 nan
	16 nan
	17 nan
	18 nan
	19 nan
	20 nan
	21 nan
	22 nan
	23 nan
	24 nan
	25 nan
	26 nan
	27 nan
	28 nan
	29 nan
	30 nan
	31 nan
	32 nan
	33 0
	34 0
	35 0
	36 0
	37 0
	38 0
	39 0
	40 0
	41 0
	42 0
	43 0
	44 0
	45 0
	46 0
	47 0
	48 0
	49 0
	50 0
	51 0
	52 0
	53 0
	54 0
	55 0
	56 0
	57 0
	58 0
	59 0
	60 0
	61 0
	62 0
	63 0
	64 0
	65 0
	66 0
	67 0
	68 0
	69 0
	70 0
	71 0
	72 0
	73 nan
	74 nan
	75 nan
	76 nan
	77 nan
	78 nan
	79 nan
	80 nan
	81 nan
	82 nan
	83 nan
	84 nan
	85 nan
	86 nan
	87 nan
	88 nan
	89 nan
	90 nan
	91 nan
	92 nan
	93 nan
	94 nan
	95 nan
	96 nan
	97 nan
	98 nan
	99 nan
	100 nan
	101 nan
	102 nan
	103 nan
	104 nan
	105 nan
	106 nan
	107 nan
	108 nan
	109 nan
	110 nan
	111 nan
	112 nan
	113 nan
	114 nan
	115 nan
	116 nan
	117 nan
	118 nan
	119 nan
	120 nan
	121 nan
	122 nan
	123 nan
	124 nan
	125 nan
	126 nan
	127 nan
	128 nan
	129 nan
	130 nan
	131 nan
	132 nan
	133 -0.523598790168762
	134 -0.523598790168762
	135 -0.523598790168762
	136 -0.523598790168762
	137 -0.523598790168762
	138 -0.523598790168762
	139 -0.523598790168762
	140 -0.523598790168762
	141 -0.523598790168762
	142 -0.523598790168762
	143 -0.523598790168762
	144 -0.523598790168762
	145 -0.523598790168762
	146 -0.523598790168762
	147 nan
	148 nan
	149 nan
	150 nan
	151 nan
	152 nan
	153 nan
	154 nan
	155 nan
	156 nan
	157 nan
	158 nan
	159 nan
	160 nan
	161 nan
	162 nan
	163 nan
	164 nan
	165 nan
	166 nan
	167 nan
	168 nan
	169 nan
	170 0.523598790168762
	171 0.523598790168762
	172 0.523598790168762
	173 0.523598790168762
	174 0.523598790168762
	175 0.523598790168762
	176 0.523598790168762
	177 0.523598790168762
	178 0.523598790168762
	179 0.523598790168762
	180 0.523598790168762
	181 0.523598790168762
	182 0.523598790168762
	183 0.523598790168762
	184 0.523598790168762
	185 0.523598790168762
	186 0.523598790168762
	187 0.523598790168762
	188 0.523598790168762
	189 0.523598790168762
	190 0.523598790168762
	191 0.523598790168762
	192 0.523598790168762
	193 0.523598790168762
	194 0.523598790168762
	195 0.523598790168762
	196 0.523598790168762
	197 0.523598790168762
	198 0.523598790168762
	199 0.523598790168762
	200 0.523598790168762
	201 0.523598790168762
	202 nan
	203 nan
	204 nan
	205 nan
	206 nan
	207 nan
	208 nan
	209 nan
	210 nan
	211 nan
	212 nan
	213 nan
	214 nan
	215 nan
	216 nan
	217 nan
	218 nan
	219 nan
	220 nan
	221 nan
	222 nan
	223 nan
	224 nan
	225 nan
	226 nan
	227 nan
	228 nan
	229 nan
	230 nan
	231 -0.698131680488586
	232 -0.698131680488586
	233 -0.698131680488586
	234 -0.698131680488586
	235 -0.698131680488586
	236 -0.698131680488586
	237 -0.698131680488586
	238 -0.698131680488586
	239 -0.698131680488586
	240 -0.698131680488586
	241 -0.698131680488586
	242 -0.698131680488586
	243 -0.698131680488586
	244 -0.698131680488586
	245 -0.698131680488586
	246 -0.698131680488586
	247 -0.698131680488586
	248 -0.698131680488586
	249 -0.698131680488586
	250 -0.698131680488586
	251 -0.698131680488586
	252 -0.698131680488586
	253 -0.698131680488586
	254 -0.698131680488586
	255 -0.698131680488586
	256 -0.698131680488586
	257 -0.698131680488586
	258 -0.698131680488586
	259 -0.698131680488586
	260 -0.698131680488586
	261 -0.698131680488586
	262 -0.698131680488586
	263 -0.698131680488586
	264 -0.698131680488586
	265 -0.698131680488586
	266 -0.698131680488586
	267 -0.698131680488586
	268 -0.698131680488586
	269 -0.698131680488586
	270 -0.698131680488586
	271 -0.698131680488586
	272 -0.698131680488586
	273 -0.698131680488586
	274 -0.698131680488586
	275 -0.698131680488586
	276 -0.698131680488586
	277 -0.698131680488586
	278 -0.698131680488586
	279 -0.698131680488586
	280 -0.698131680488586
	281 -0.698131680488586
	282 -0.698131680488586
	283 nan
	284 nan
	285 nan
	286 nan
	287 nan
	288 nan
	289 nan
	290 nan
	291 nan
	292 nan
	293 nan
	294 nan
	295 nan
	296 nan
	297 nan
	298 nan
	299 nan
	300 nan
	301 nan
	302 nan
	303 nan
	304 0.872664630413055
	305 0.872664630413055
	306 0.872664630413055
	307 0.872664630413055
	308 0.872664630413055
	309 0.872664630413055
	310 0.872664630413055
	311 0.872664630413055
	312 0.872664630413055
	313 0.872664630413055
	314 0.872664630413055
	315 0.872664630413055
	316 0.872664630413055
	317 0.872664630413055
	318 0.872664630413055
	319 0.872664630413055
	320 0.872664630413055
	321 0.872664630413055
	322 0.872664630413055
	323 nan
	324 nan
	325 nan
	326 nan
	327 nan
	328 nan
	329 nan
	330 nan
	331 nan
	332 nan
	333 nan
	334 nan
	335 nan
	336 nan
	337 nan
	338 nan
	339 nan
	340 nan
	341 nan
	342 nan
	343 nan
	344 nan
	345 -0.349065840244293
	346 -0.349065840244293
	347 -0.349065840244293
	348 -0.349065840244293
	349 -0.349065840244293
	350 -0.349065840244293
	351 -0.349065840244293
	352 -0.349065840244293
	353 -0.349065840244293
	354 -0.349065840244293
	355 -0.349065840244293
	356 -0.349065840244293
	357 -0.349065840244293
	358 -0.349065840244293
	359 -0.349065840244293
	360 -0.349065840244293
	361 -0.349065840244293
	362 -0.349065840244293
	363 -0.349065840244293
	364 -0.349065840244293
	365 -0.349065840244293
	366 -0.349065840244293
	367 -0.349065840244293
	368 -0.349065840244293
	369 -0.349065840244293
	370 -0.349065840244293
	371 -0.349065840244293
	372 -0.349065840244293
	373 -0.349065840244293
	374 -0.349065840244293
	375 -0.349065840244293
	376 -0.349065840244293
	377 -0.349065840244293
	378 -0.349065840244293
	379 -0.349065840244293
	380 -0.349065840244293
	381 -0.349065840244293
	382 -0.349065840244293
	383 -0.349065840244293
	384 -0.349065840244293
	385 -0.349065840244293
	386 -0.349065840244293
	387 -0.349065840244293
	388 -0.349065840244293
	389 -0.349065840244293
	390 -0.349065840244293
	391 -0.349065840244293
	392 -0.349065840244293
	393 -0.349065840244293
	394 -0.349065840244293
	395 -0.349065840244293
	396 -0.349065840244293
	397 -0.349065840244293
	398 -0.349065840244293
	399 -0.349065840244293
	400 -0.349065840244293
	401 -0.349065840244293
	402 -0.349065840244293
	403 -0.349065840244293
	404 -0.349065840244293
	405 -0.349065840244293
	406 -0.349065840244293
	407 -0.349065840244293
	408 -0.349065840244293
	409 -0.349065840244293
	410 -0.349065840244293
	411 -0.349065840244293
	412 -0.349065840244293
	413 -0.349065840244293
	414 -0.349065840244293
	415 -0.349065840244293
	416 -0.349065840244293
	417 -0.349065840244293
	418 -0.349065840244293
	419 -0.349065840244293
	420 -0.349065840244293
	421 -0.349065840244293
	422 -0.349065840244293
	423 -0.349065840244293
	424 -0.349065840244293
	425 -0.349065840244293
	426 -0.349065840244293
	427 -0.349065840244293
	428 -0.349065840244293
	429 -0.349065840244293
	430 -0.349065840244293
	431 -0.349065840244293
	432 -0.349065840244293
	433 -0.349065840244293
	434 -0.349065840244293
	435 -0.349065840244293
	436 -0.349065840244293
	437 -0.349065840244293
	438 -0.349065840244293
	439 -0.349065840244293
	440 -0.349065840244293
	441 -0.349065840244293
	442 -0.349065840244293
	443 -0.349065840244293
	444 -0.349065840244293
	445 -0.349065840244293
	446 -0.349065840244293
	447 -0.349065840244293
	448 -0.349065840244293
	449 -0.349065840244293
	450 -0.349065840244293
	451 -0.349065840244293
	452 -0.349065840244293
	453 -0.349065840244293
	454 -0.349065840244293
	455 -0.349065840244293
	456 -0.349065840244293
	457 -0.349065840244293
	458 -0.349065840244293
	459 -0.349065840244293
	460 -0.349065840244293
	461 -0.349065840244293
	462 -0.349065840244293
	463 -0.349065840244293
	464 -0.349065840244293
	465 -0.349065840244293
	466 -0.349065840244293
	467 -0.349065840244293
	468 -0.349065840244293
	469 -0.349065840244293
	470 -0.349065840244293
	471 -0.349065840244293
	472 -0.349065840244293
	473 -0.349065840244293
	474 -0.349065840244293
	475 -0.349065840244293
	476 -0.349065840244293
	477 -0.349065840244293
	478 -0.349065840244293
	479 -0.349065840244293
	480 -0.349065840244293
	481 -0.349065840244293
	482 -0.349065840244293
	483 nan
	484 nan
	485 nan
	486 nan
	487 nan
	488 nan
	489 nan
	490 nan
	491 nan
	492 nan
	493 nan
	494 nan
	495 nan
	496 nan
	497 nan
	498 nan
	499 nan
	500 nan
	501 nan
	502 0.872664630413055
	503 0.872664630413055
	504 0.872664630413055
	505 0.872664630413055
	506 0.872664630413055
	507 0.872664630413055
	508 0.872664630413055
	509 0.872664630413055
	510 0.872664630413055
	511 0.872664630413055
	512 0.872664630413055
	513 0.872664630413055
	514 0.872664630413055
	515 nan
	516 nan
	517 nan
	518 nan
	519 nan
	520 nan
	521 nan
	522 nan
	523 nan
	524 nan
	525 nan
	526 nan
	527 nan
	528 nan
	529 nan
	530 nan
	531 nan
	532 nan
	533 nan
	534 nan
	535 nan
	536 nan
	537 nan
	538 nan
	539 nan
	540 nan
	541 nan
	542 nan
	543 nan
	544 nan
	545 nan
	546 nan
	547 nan
	548 nan
	549 nan
	550 nan
	551 nan
	552 nan
	553 nan
	554 nan
	555 nan
	556 nan
	557 nan
	558 nan
	559 nan
	560 nan
	561 nan
	562 nan
	563 nan
	564 nan
	565 nan
	566 nan
	567 nan
	568 nan
	569 nan
	570 nan
	571 nan
	572 nan
	573 nan
	574 0.872664630413055
	575 0.872664630413055
	576 0.872664630413055
	577 0.872664630413055
	578 0.872664630413055
	579 0.872664630413055
	580 0.872664630413055
	581 0.872664630413055
	582 0.872664630413055
	583 0.872664630413055
	584 0.872664630413055
	585 0.872664630413055
	586 0.872664630413055
	587 0.872664630413055
	588 nan
	589 nan
	590 nan
	591 nan
	592 nan
	593 nan
	594 nan
	595 nan
	596 nan
	597 nan
	598 nan
	599 nan
	600 nan
	601 nan
	602 nan
	603 nan
	604 nan
	605 nan
	606 nan
	607 nan
	608 nan
	609 nan
	610 nan
	611 nan
	612 nan
	613 nan
	614 nan
	615 nan
	616 nan
	617 nan
	618 nan
	619 nan
	620 nan
	621 0
	622 0
	623 0
	624 0
	625 0
	626 0
	627 0
	628 0
	629 0
	630 0
	631 0
	632 0
	633 0
	634 0
	635 0
	636 0
	637 0
	638 0
	639 0
	640 0
	641 0
	642 0
	643 0
	644 0
	645 0
	646 0
	647 0
	648 0
	649 0
	650 nan
	651 nan
	652 nan
	653 nan
	654 nan
	655 nan
	656 nan
	657 nan
	658 nan
	659 nan
	660 nan
	661 nan
	662 nan
	663 nan
	664 nan
	665 nan
	666 nan
	667 nan
	668 nan
	669 nan
	670 nan
	671 nan
	672 nan
	673 nan
	674 nan
	675 nan
	676 nan
	677 nan
	678 nan
	679 nan
	680 nan
	681 nan
	682 nan
	683 nan
	684 nan
	685 nan
	686 nan
	687 nan
	688 nan
	689 nan
	690 nan
	691 nan
	692 nan
	693 nan
	694 nan
	695 nan
	696 nan
	697 nan
	698 nan
	699 nan
	700 nan
	701 nan
	702 nan
	703 nan
	704 0.872664630413055
	705 0.872664630413055
	706 0.872664630413055
	707 0.872664630413055
	708 0.872664630413055
	709 0.872664630413055
	710 0.872664630413055
	711 0.872664630413055
	712 0.872664630413055
	713 0.872664630413055
	714 0.872664630413055
	715 0.872664630413055
	716 0.872664630413055
	717 0.872664630413055
	718 0.872664630413055
	719 0.872664630413055
	720 0.872664630413055
	721 0.872664630413055
	722 0.872664630413055
	723 0.872664630413055
	724 0.872664630413055
	725 0.872664630413055
	726 0.872664630413055
	727 0.872664630413055
	728 0.872664630413055
	729 0.872664630413055
	730 0.872664630413055
	731 0.872664630413055
	732 0.872664630413055
	733 0.872664630413055
	734 0.872664630413055
	735 0.872664630413055
	736 0.872664630413055
	737 0.872664630413055
	738 0.872664630413055
	739 0.872664630413055
	740 0.872664630413055
	741 0.872664630413055
	742 0.872664630413055
	743 0.872664630413055
	744 0.872664630413055
	745 0.872664630413055
	746 0.872664630413055
	747 0.872664630413055
	748 0.872664630413055
	749 0.872664630413055
};

\addplot [unbounded coords=jump, line width=1pt, color0, dotted]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 0.085147462785244
33 0.0535656437277794
34 0.039577029645443
35 0.0417456850409508
36 0.0460232123732567
37 0.0467943772673607
38 0.0437881574034691
39 0.0384944900870323
40 0.0319079384207726
41 0.024581752717495
42 0.01688202470541
43 0.009083591401577
44 0.00140788406133652
45 -0.00594935566186905
46 -0.0128050222992897
47 -0.0189962759613991
48 -0.0244171693921089
49 -0.0290835574269295
50 -0.302732855081558
51 -0.255146533250809
52 -0.190763264894485
53 -0.159906893968582
54 -0.150815457105637
55 -0.143926382064819
56 -0.140012979507446
57 -0.136603713035583
58 -0.133671790361404
59 -0.131546854972839
60 -0.130436390638351
61 -0.130424827337265
62 -0.131593316793442
63 -0.134002178907394
64 -0.137555688619614
65 -0.141822785139084
66 -0.145951002836227
67 -0.149201780557632
68 -0.151291906833649
69 -0.149722397327423
70 -0.140854746103287
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 0.183034867048264
133 0.171945810317993
134 0.163886278867722
135 0.156364470720291
136 0.149383068084717
137 0.142475605010986
138 0.134782046079636
139 0.125537395477295
140 0.114064447581768
141 0.100049518048763
142 0.0835715010762215
143 0.0645228549838066
144 0.0427209809422493
145 0.0222591683268547
146 nan
147 nan
148 nan
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 0.597815155982971
172 0.605263113975525
173 0.609979391098022
174 0.611710906028748
175 0.885452568531036
176 0.756579279899597
177 0.724654078483582
178 0.714580237865448
179 0.706925749778748
180 0.698523044586182
181 0.690938055515289
182 0.685066640377045
183 0.68123459815979
184 0.679349958896637
185 0.679124772548676
186 0.680208384990692
187 0.682248950004578
188 0.684894204139709
189 0.687759339809418
190 0.690392971038818
191 0.692276775836945
192 0.692898571491241
193 0.691892266273499
194 0.689169466495514
195 0.684944927692413
196 0.679637730121613
197 0.673727571964264
198 0.667645275592804
199 0.661717712879181
200 0.389104098081589
201 0.343016773462296
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 -0.60759049654007
232 -0.635237634181976
233 -0.645262837409973
234 -0.649849951267242
235 -0.652366101741791
236 -0.655535817146301
237 -0.659532845020294
238 -0.664029955863953
239 -0.668811619281769
240 -0.673589110374451
241 -0.677913069725037
242 -0.681295692920685
243 -0.683397829532623
244 -0.684124767780304
245 -0.683596670627594
246 -0.682062387466431
247 -0.679816842079163
248 -0.677152514457703
249 -0.674332916736603
250 -0.620361626148224
251 -0.692690551280975
252 -0.671790778636932
253 -0.672363221645355
254 -0.67137998342514
255 -0.669409394264221
256 -0.667582154273987
257 -0.665612578392029
258 -0.663341343402863
259 -0.660679817199707
260 -0.657594680786133
261 -0.654073894023895
262 -0.650122761726379
263 -0.645773470401764
264 -0.641092479228973
265 -0.636177837848663
266 -0.631127774715424
267 -0.625996768474579
268 -0.620761334896088
269 -0.615349471569061
270 -0.609773457050323
271 -0.604306995868683
272 -0.599471271038055
273 -0.595684349536896
274 -0.592950761318207
275 -0.638468563556671
276 -0.689017057418823
277 -0.670284867286682
278 -0.661207973957062
279 -0.665659844875336
280 -0.667733371257782
281 -0.664335310459137
282 -0.651304543018341
283 -0.633022964000702
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 0.903468072414398
305 0.902673304080963
306 0.896320998668671
307 0.887426555156708
308 0.882210195064545
309 0.881560623645782
310 0.882276237010956
311 0.882547438144684
312 0.881785571575165
313 0.879785776138306
314 0.876515567302704
315 0.872059047222137
316 0.866586029529572
317 0.860325038433075
318 0.853518545627594
319 0.846353471279144
320 0.838720798492432
321 0.828656435012817
322 0.811902165412903
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 2.5887451171875
346 2.56875205039978
347 2.55896329879761
348 2.55734133720398
349 2.55627942085266
350 2.96916079521179
351 2.90955591201782
352 2.87751483917236
353 2.85641407966614
354 2.84582829475403
355 2.83817791938782
356 2.83161067962646
357 2.82512092590332
358 2.81832242012024
359 2.81106305122375
360 2.80321645736694
361 2.79467749595642
362 2.78544855117798
363 2.77573800086975
364 2.76591324806213
365 2.75632214546204
366 2.74716901779175
367 2.73855948448181
368 2.73058104515076
369 2.72332692146301
370 2.71688890457153
371 2.711341381073
372 2.70672202110291
373 2.70301556587219
374 2.70014262199402
375 nan
376 nan
377 nan
378 2.80677652359009
379 2.77758169174194
380 2.74865126609802
381 2.73371076583862
382 2.7268979549408
383 2.72185111045837
384 2.71686124801636
385 2.71204376220703
386 2.70747590065002
387 2.70309138298035
388 2.69876074790955
389 2.69437098503113
390 2.68986988067627
391 2.6853015422821
392 2.68082356452942
393 2.67670202255249
394 2.67324948310852
395 2.67070984840393
396 2.66915249824524
397 2.66843819618225
398 2.66829299926758
399 2.66842985153198
400 3.01778888702393
401 2.87638688087463
402 2.85934352874756
403 2.83618021011353
404 2.82710003852844
405 2.82105422019958
406 2.81627297401428
407 2.81119561195374
408 2.8052670955658
409 2.79846787452698
410 2.79101943969727
411 2.78336524963379
412 2.77612400054932
413 2.76989412307739
414 2.76502370834351
415 2.76162028312683
416 2.75965094566345
417 2.75888538360596
418 2.75890803337097
419 2.75927782058716
420 2.75967144966125
421 2.75991606712341
422 2.75996470451355
423 2.75986480712891
424 2.75971627235413
425 2.88730216026306
426 2.82234239578247
427 2.82327198982239
428 2.81715083122253
429 2.82097506523132
430 2.82494330406189
431 2.82905435562134
432 2.8327009677887
433 2.83564567565918
434 2.83789157867432
435 2.83949637413025
436 2.84053683280945
437 2.84107065200806
438 2.84111189842224
439 2.84062886238098
440 2.83956241607666
441 2.83786511421204
442 2.83554577827454
443 2.83269143104553
444 2.82933831214905
445 2.8248918056488
446 2.81773161888123
447 2.80704283714294
448 2.79356932640076
449 nan
450 2.8148238658905
451 2.83521962165833
452 2.8421356678009
453 2.83831834793091
454 2.83338689804077
455 2.82355546951294
456 2.80888986587524
457 2.78923392295837
458 2.76437497138977
459 2.73456358909607
460 2.70255160331726
461 2.67307019233704
462 2.64972686767578
463 2.63357996940613
464 2.62377238273621
465 2.61863327026367
466 2.61640286445618
467 2.61562705039978
468 2.61512684822083
469 2.61361408233643
470 2.61027383804321
471 2.60598015785217
472 2.60294842720032
473 2.60134196281433
474 2.59858536720276
475 2.60640072822571
476 2.58151817321777
477 2.56346011161804
478 2.56405425071716
479 2.56581711769104
480 2.56729197502136
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 0.887575507164001
504 0.875491321086884
505 0.867989420890808
506 0.860632658004761
507 0.854283213615417
508 0.849933266639709
509 0.847017705440521
510 0.844198942184448
511 0.840209901332855
512 0.833720147609711
513 0.822629332542419
514 0.802814364433289
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 1.12243390083313
576 0.896190404891968
577 0.801803648471832
578 0.761259734630585
579 0.742936670780182
580 0.733245670795441
581 0.727170050144196
582 0.723361670970917
583 0.721068918704987
584 0.719595611095428
585 0.71793395280838
586 0.713545978069305
587 0.698212444782257
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 -0.15487989783287
623 -0.157504469156265
624 -0.158763378858566
625 0.0498607382178307
626 0.022524319589138
627 -0.0139812603592873
628 -0.0192199721932411
629 -0.0193596258759499
630 -0.0190595760941505
631 -0.0186686292290688
632 -0.0184691324830055
633 -0.0185330882668495
634 -0.018740214407444
635 -0.0189338102936745
636 -0.0189882293343544
637 -0.0188157930970192
638 -0.0183548703789711
639 -0.0175547376275063
640 -0.0163678303360939
641 -0.0147445574402809
642 -0.0126372948288918
643 -0.0100082531571388
644 -0.00684533268213272
645 -0.00318006426095963
646 0.000895164906978607
647 0.00522776693105698
648 0.00964679569005966
649 0.0140279158949852
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 0.865644991397858
706 0.854982197284698
707 0.844122231006622
708 0.835153222084045
709 0.828145742416382
710 0.825219094753265
711 0.825634002685547
712 0.827115595340729
713 0.828373610973358
714 0.828932285308838
715 0.828559875488281
716 0.827055394649506
717 0.824207425117493
718 0.819853603839874
719 0.81411075592041
720 0.807487964630127
721 0.800610601902008
722 0.794060289859772
723 0.788435637950897
724 0.784388899803162
725 0.813794136047363
726 0.880063474178314
727 0.871488809585571
728 0.873387038707733
729 0.872552514076233
730 0.871207892894745
731 0.869633078575134
732 0.868024349212646
733 0.866576731204987
734 0.865431189537048
735 0.864655911922455
736 0.864255130290985
737 0.864184081554413
738 0.864362239837646
739 0.864688336849213
740 0.865055322647095
741 0.865365743637085
742 0.865547299385071
743 0.865566909313202
744 0.865442931652069
745 0.865252256393433
746 0.865127801895142
747 0.865232229232788
748 0.865710437297821
749 0.866628527641296
};

\end{axis}

\end{tikzpicture}


==> figs/blaster_azimuth.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
%title={\tiny PILOT},
ylabel near ticks,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
%xlabel={Frame index},
xmajorgrids,
xmin=0, xmax=600,
xtick style={color=black},
ticklabel style = {font=\footnotesize},
%xtick={0,100,200,300,400,500,600,700,800},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize Azimuth},
ymajorgrids,
ymin=-3, ymax=3,
ytick style={color=black},
%ytick={-4,-3,-2,-1,0,1,2,3,4},
height=3.1cm,
width=0.49\textwidth
]
\path [fill=color0, fill opacity=0.5, line width=0.5pt]
(axis cs:33,-1.3103666305542)
--(axis cs:33,-2.16573667526245)
--(axis cs:34,-2.21662020683289)
--(axis cs:35,-2.22143816947937)
--(axis cs:36,-2.21450400352478)
--(axis cs:37,-2.19676899909973)
--(axis cs:38,-2.1824996471405)
--(axis cs:39,-2.17000031471252)
--(axis cs:40,-2.1750762462616)
--(axis cs:41,-2.18109583854675)
--(axis cs:42,-2.18290424346924)
--(axis cs:43,-2.18478894233704)
--(axis cs:44,-2.17775368690491)
--(axis cs:45,-2.18032073974609)
--(axis cs:46,-2.18908643722534)
--(axis cs:47,-2.18978452682495)
--(axis cs:48,-2.18377685546875)
--(axis cs:49,-2.17131304740906)
--(axis cs:50,-2.16168451309204)
--(axis cs:51,-2.16631007194519)
--(axis cs:52,-2.1771993637085)
--(axis cs:53,-2.18873000144958)
--(axis cs:53,-1.31641972064972)
--(axis cs:53,-1.31641972064972)
--(axis cs:52,-1.314004778862)
--(axis cs:51,-1.30006384849548)
--(axis cs:50,-1.29619812965393)
--(axis cs:49,-1.36191022396088)
--(axis cs:48,-1.36826884746552)
--(axis cs:47,-1.36890089511871)
--(axis cs:46,-1.36734819412231)
--(axis cs:45,-1.35648417472839)
--(axis cs:44,-1.3480806350708)
--(axis cs:43,-1.34627676010132)
--(axis cs:42,-1.34040868282318)
--(axis cs:41,-1.33496940135956)
--(axis cs:40,-1.32981395721436)
--(axis cs:39,-1.32586264610291)
--(axis cs:38,-1.33877098560333)
--(axis cs:37,-1.35310649871826)
--(axis cs:36,-1.36208629608154)
--(axis cs:35,-1.36038339138031)
--(axis cs:34,-1.36019670963287)
--(axis cs:33,-1.3103666305542)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:55,-1.29391610622406)
--(axis cs:55,-2.14540672302246)
--(axis cs:56,-2.15955853462219)
--(axis cs:57,-2.1913595199585)
--(axis cs:58,-2.19709253311157)
--(axis cs:59,-2.20122766494751)
--(axis cs:60,-2.19439220428467)
--(axis cs:61,-2.18533205986023)
--(axis cs:62,-2.17948722839355)
--(axis cs:63,-2.1712634563446)
--(axis cs:64,-2.16011714935303)
--(axis cs:65,-2.16088199615479)
--(axis cs:66,-2.14588975906372)
--(axis cs:67,-2.12508416175842)
--(axis cs:68,-2.12264537811279)
--(axis cs:69,-2.10555624961853)
--(axis cs:70,-2.11689209938049)
--(axis cs:71,-2.11170816421509)
--(axis cs:72,-2.08403396606445)
--(axis cs:73,-2.04082369804382)
--(axis cs:74,-2.03897738456726)
--(axis cs:74,-1.21989405155182)
--(axis cs:74,-1.21989405155182)
--(axis cs:73,-1.26754868030548)
--(axis cs:72,-1.28358113765717)
--(axis cs:71,-1.30206477642059)
--(axis cs:70,-1.30616211891174)
--(axis cs:69,-1.30627918243408)
--(axis cs:68,-1.32152616977692)
--(axis cs:67,-1.31333088874817)
--(axis cs:66,-1.32448101043701)
--(axis cs:65,-1.33278775215149)
--(axis cs:64,-1.33311557769775)
--(axis cs:63,-1.33723115921021)
--(axis cs:62,-1.34498310089111)
--(axis cs:61,-1.35098397731781)
--(axis cs:60,-1.35164427757263)
--(axis cs:59,-1.34640598297119)
--(axis cs:58,-1.33374917507172)
--(axis cs:57,-1.32883369922638)
--(axis cs:56,-1.30274677276611)
--(axis cs:55,-1.29391610622406)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:134,1.81787836551666)
--(axis cs:134,1.14829385280609)
--(axis cs:135,1.14524328708649)
--(axis cs:136,1.14223515987396)
--(axis cs:137,1.13540184497833)
--(axis cs:138,1.13060343265533)
--(axis cs:139,1.12777709960938)
--(axis cs:140,1.12810087203979)
--(axis cs:141,1.11959564685822)
--(axis cs:142,1.11297631263733)
--(axis cs:143,1.10984349250793)
--(axis cs:144,1.11742341518402)
--(axis cs:145,1.11199307441711)
--(axis cs:146,1.08646166324615)
--(axis cs:146,1.78063023090363)
--(axis cs:146,1.78063023090363)
--(axis cs:145,1.7949423789978)
--(axis cs:144,1.79596507549286)
--(axis cs:143,1.7849760055542)
--(axis cs:142,1.78801488876343)
--(axis cs:141,1.7945796251297)
--(axis cs:140,1.80310654640198)
--(axis cs:139,1.80247187614441)
--(axis cs:138,1.80361235141754)
--(axis cs:137,1.80417215824127)
--(axis cs:136,1.80779278278351)
--(axis cs:135,1.81163585186005)
--(axis cs:134,1.81787836551666)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:170,-0.0825018286705017)
--(axis cs:170,-0.86030387878418)
--(axis cs:171,-0.886906683444977)
--(axis cs:172,-0.906250238418579)
--(axis cs:173,-0.919486522674561)
--(axis cs:174,-0.946321129798889)
--(axis cs:175,-0.844413638114929)
--(axis cs:176,-0.85629403591156)
--(axis cs:177,-0.846457302570343)
--(axis cs:178,-0.842330992221832)
--(axis cs:179,-0.849750638008118)
--(axis cs:180,-0.849222004413605)
--(axis cs:181,-0.854419350624084)
--(axis cs:182,-0.843165159225464)
--(axis cs:183,-0.833659768104553)
--(axis cs:184,-0.844351410865784)
--(axis cs:185,-0.845581293106079)
--(axis cs:186,-0.835997223854065)
--(axis cs:187,-0.817504644393921)
--(axis cs:188,-0.793431639671326)
--(axis cs:189,-0.805368661880493)
--(axis cs:190,-0.805455327033997)
--(axis cs:191,-0.822273373603821)
--(axis cs:192,-0.811973392963409)
--(axis cs:193,-0.824311375617981)
--(axis cs:194,-0.818105280399323)
--(axis cs:195,-0.833726644515991)
--(axis cs:196,-0.856683135032654)
--(axis cs:197,-0.865646481513977)
--(axis cs:198,-0.88167941570282)
--(axis cs:199,-0.877861142158508)
--(axis cs:200,-0.895629048347473)
--(axis cs:201,-0.880784153938293)
--(axis cs:201,-0.0496926009654999)
--(axis cs:201,-0.0496926009654999)
--(axis cs:200,-0.0562562942504883)
--(axis cs:199,-0.10473096370697)
--(axis cs:198,-0.0945048630237579)
--(axis cs:197,-0.0660857260227203)
--(axis cs:196,-0.0499474704265594)
--(axis cs:195,-0.0268039703369141)
--(axis cs:194,-0.0244023203849792)
--(axis cs:193,-0.0292406976222992)
--(axis cs:192,-0.0116292834281921)
--(axis cs:191,-0.00737273693084717)
--(axis cs:190,0.0181446373462677)
--(axis cs:189,0.020650327205658)
--(axis cs:188,0.0354481041431427)
--(axis cs:187,0.00503286719322205)
--(axis cs:186,-0.0142413079738617)
--(axis cs:185,-0.0239141881465912)
--(axis cs:184,-0.0222750306129456)
--(axis cs:183,-0.00953096151351929)
--(axis cs:182,-0.0176140069961548)
--(axis cs:181,-0.0208137929439545)
--(axis cs:180,-0.00157302618026733)
--(axis cs:179,0.0070442259311676)
--(axis cs:178,0.0243820548057556)
--(axis cs:177,0.0249306559562683)
--(axis cs:176,0.00732871890068054)
--(axis cs:175,0.0175421237945557)
--(axis cs:174,-0.152725547552109)
--(axis cs:173,-0.12638521194458)
--(axis cs:172,-0.110070377588272)
--(axis cs:171,-0.0953636765480042)
--(axis cs:170,-0.0825018286705017)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:231,-1.41626298427582)
--(axis cs:231,-2.08832263946533)
--(axis cs:232,-2.06618499755859)
--(axis cs:233,-2.05742430686951)
--(axis cs:234,-2.05730819702148)
--(axis cs:235,-2.05706882476807)
--(axis cs:236,-2.06563282012939)
--(axis cs:237,-2.07465100288391)
--(axis cs:238,-2.07458877563477)
--(axis cs:239,-2.05900526046753)
--(axis cs:240,-2.05061864852905)
--(axis cs:241,-2.04559898376465)
--(axis cs:242,-2.04702234268188)
--(axis cs:243,-2.04473829269409)
--(axis cs:244,-2.0505530834198)
--(axis cs:245,-2.05539083480835)
--(axis cs:246,-2.0563588142395)
--(axis cs:247,-2.04993677139282)
--(axis cs:248,-2.03752470016479)
--(axis cs:249,-2.02742433547974)
--(axis cs:250,-2.08985900878906)
--(axis cs:251,-2.08620381355286)
--(axis cs:252,-2.09068846702576)
--(axis cs:253,-2.09289455413818)
--(axis cs:254,-2.09303951263428)
--(axis cs:255,-2.08889317512512)
--(axis cs:256,-2.08317399024963)
--(axis cs:257,-2.08104205131531)
--(axis cs:258,-2.07542943954468)
--(axis cs:259,-2.06955528259277)
--(axis cs:260,-2.07174801826477)
--(axis cs:261,-2.08580231666565)
--(axis cs:262,-2.09534525871277)
--(axis cs:263,-2.09667015075684)
--(axis cs:264,-2.08758759498596)
--(axis cs:265,-2.08544731140137)
--(axis cs:266,-2.07315230369568)
--(axis cs:267,-2.05647373199463)
--(axis cs:268,-2.03902459144592)
--(axis cs:269,-2.02399659156799)
--(axis cs:270,-2.00638461112976)
--(axis cs:271,-1.99909543991089)
--(axis cs:272,-1.99034070968628)
--(axis cs:273,-1.99073374271393)
--(axis cs:274,-1.98572564125061)
--(axis cs:275,-2.00130009651184)
--(axis cs:276,-2.00178599357605)
--(axis cs:277,-2.00079011917114)
--(axis cs:278,-1.99169313907623)
--(axis cs:279,-1.99208545684814)
--(axis cs:280,-1.99094760417938)
--(axis cs:281,-1.99479174613953)
--(axis cs:282,-2.00214552879333)
--(axis cs:283,-2.00475597381592)
--(axis cs:283,-1.27870213985443)
--(axis cs:283,-1.27870213985443)
--(axis cs:282,-1.27222335338593)
--(axis cs:281,-1.25346684455872)
--(axis cs:280,-1.24118411540985)
--(axis cs:279,-1.23897051811218)
--(axis cs:278,-1.23761570453644)
--(axis cs:277,-1.24581277370453)
--(axis cs:276,-1.24491858482361)
--(axis cs:275,-1.24024152755737)
--(axis cs:274,-1.3553466796875)
--(axis cs:273,-1.35964810848236)
--(axis cs:272,-1.36055755615234)
--(axis cs:271,-1.35906100273132)
--(axis cs:270,-1.3565970659256)
--(axis cs:269,-1.36267375946045)
--(axis cs:268,-1.3706157207489)
--(axis cs:267,-1.38236284255981)
--(axis cs:266,-1.39667654037476)
--(axis cs:265,-1.40696609020233)
--(axis cs:264,-1.40738320350647)
--(axis cs:263,-1.41120064258575)
--(axis cs:262,-1.403404712677)
--(axis cs:261,-1.39082634449005)
--(axis cs:260,-1.3766804933548)
--(axis cs:259,-1.37205922603607)
--(axis cs:258,-1.37495708465576)
--(axis cs:257,-1.37118315696716)
--(axis cs:256,-1.36521553993225)
--(axis cs:255,-1.36449563503265)
--(axis cs:254,-1.36724710464478)
--(axis cs:253,-1.36292684078217)
--(axis cs:252,-1.35395991802216)
--(axis cs:251,-1.33695507049561)
--(axis cs:250,-1.32858884334564)
--(axis cs:249,-1.37242317199707)
--(axis cs:248,-1.38303327560425)
--(axis cs:247,-1.39166235923767)
--(axis cs:246,-1.39610397815704)
--(axis cs:245,-1.39486360549927)
--(axis cs:244,-1.39233255386353)
--(axis cs:243,-1.38683235645294)
--(axis cs:242,-1.38691341876984)
--(axis cs:241,-1.38421452045441)
--(axis cs:240,-1.38768684864044)
--(axis cs:239,-1.39368283748627)
--(axis cs:238,-1.40856337547302)
--(axis cs:237,-1.40788424015045)
--(axis cs:236,-1.40158581733704)
--(axis cs:235,-1.3939334154129)
--(axis cs:234,-1.39213359355927)
--(axis cs:233,-1.39048552513123)
--(axis cs:232,-1.39726579189301)
--(axis cs:231,-1.41626298427582)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:303,-1.88007819652557)
--(axis cs:303,-3.01748609542847)
--(axis cs:304,-2.99886655807495)
--(axis cs:305,-2.98086309432983)
--(axis cs:306,-2.97376203536987)
--(axis cs:307,-2.97821760177612)
--(axis cs:308,-2.98732233047485)
--(axis cs:309,-3.01660871505737)
--(axis cs:310,-3.00267457962036)
--(axis cs:311,-2.98549556732178)
--(axis cs:312,-2.99113988876343)
--(axis cs:313,-3.00034928321838)
--(axis cs:314,-2.99817323684692)
--(axis cs:315,-3.00230050086975)
--(axis cs:316,-3.01217031478882)
--(axis cs:317,-3.01379704475403)
--(axis cs:318,-3.00847244262695)
--(axis cs:319,-2.99254417419434)
--(axis cs:320,-2.98654699325562)
--(axis cs:321,-2.9809627532959)
--(axis cs:322,-3.00477075576782)
--(axis cs:323,-3.03884887695312)
--(axis cs:323,-1.93048107624054)
--(axis cs:323,-1.93048107624054)
--(axis cs:322,-1.90739059448242)
--(axis cs:321,-1.87101984024048)
--(axis cs:320,-1.87756299972534)
--(axis cs:319,-1.88832235336304)
--(axis cs:318,-1.89603698253632)
--(axis cs:317,-1.90360951423645)
--(axis cs:316,-1.9046436548233)
--(axis cs:315,-1.90047764778137)
--(axis cs:314,-1.90064322948456)
--(axis cs:313,-1.90452218055725)
--(axis cs:312,-1.89501619338989)
--(axis cs:311,-1.89338159561157)
--(axis cs:310,-1.89781749248505)
--(axis cs:309,-1.90686798095703)
--(axis cs:308,-1.88004052639008)
--(axis cs:307,-1.87514591217041)
--(axis cs:306,-1.87144291400909)
--(axis cs:305,-1.8652777671814)
--(axis cs:304,-1.87687969207764)
--(axis cs:303,-1.88007819652557)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:345,2.72335529327393)
--(axis cs:345,1.91491222381592)
--(axis cs:346,1.93869090080261)
--(axis cs:347,1.93429660797119)
--(axis cs:348,1.92735266685486)
--(axis cs:349,1.92427146434784)
--(axis cs:350,1.69853067398071)
--(axis cs:351,1.69725322723389)
--(axis cs:352,1.70162832736969)
--(axis cs:353,1.71948575973511)
--(axis cs:354,1.73694980144501)
--(axis cs:355,1.72997617721558)
--(axis cs:356,1.73389434814453)
--(axis cs:357,1.73337650299072)
--(axis cs:358,1.74767816066742)
--(axis cs:359,1.75342774391174)
--(axis cs:360,1.75857925415039)
--(axis cs:361,1.75998055934906)
--(axis cs:362,1.75709223747253)
--(axis cs:363,1.74961793422699)
--(axis cs:364,1.75655615329742)
--(axis cs:365,1.78042280673981)
--(axis cs:366,1.78221082687378)
--(axis cs:367,1.79227089881897)
--(axis cs:368,1.77643609046936)
--(axis cs:369,1.78690528869629)
--(axis cs:370,1.79692494869232)
--(axis cs:371,1.79789054393768)
--(axis cs:372,1.8068014383316)
--(axis cs:373,1.79437565803528)
--(axis cs:374,1.78070604801178)
--(axis cs:375,1.79088973999023)
--(axis cs:376,1.7973712682724)
--(axis cs:377,1.79364085197449)
--(axis cs:378,1.83701324462891)
--(axis cs:379,1.86755561828613)
--(axis cs:380,1.88015639781952)
--(axis cs:381,1.88426148891449)
--(axis cs:382,1.85921609401703)
--(axis cs:383,1.83490359783173)
--(axis cs:384,1.80687367916107)
--(axis cs:385,1.84780097007751)
--(axis cs:386,1.88870406150818)
--(axis cs:387,1.94030773639679)
--(axis cs:388,1.9410228729248)
--(axis cs:389,1.94196391105652)
--(axis cs:390,1.94831430912018)
--(axis cs:391,1.96590459346771)
--(axis cs:392,1.96952044963837)
--(axis cs:393,1.94429731369019)
--(axis cs:394,1.89070570468903)
--(axis cs:395,1.87716102600098)
--(axis cs:396,1.90625166893005)
--(axis cs:397,1.96872901916504)
--(axis cs:398,1.97893226146698)
--(axis cs:399,1.97485280036926)
--(axis cs:400,1.6592743396759)
--(axis cs:401,1.67881655693054)
--(axis cs:402,1.70220565795898)
--(axis cs:403,1.71001267433167)
--(axis cs:404,1.70607447624207)
--(axis cs:405,1.72298967838287)
--(axis cs:406,1.73573303222656)
--(axis cs:407,1.73473310470581)
--(axis cs:408,1.72137880325317)
--(axis cs:409,1.73444950580597)
--(axis cs:410,1.74232387542725)
--(axis cs:411,1.75172734260559)
--(axis cs:412,1.74822628498077)
--(axis cs:413,1.74758327007294)
--(axis cs:414,1.75132095813751)
--(axis cs:415,1.74628806114197)
--(axis cs:416,1.74206328392029)
--(axis cs:417,1.73169457912445)
--(axis cs:418,1.74793922901154)
--(axis cs:419,1.76491594314575)
--(axis cs:420,1.7671240568161)
--(axis cs:421,1.76884961128235)
--(axis cs:422,1.77444422245026)
--(axis cs:423,1.77653622627258)
--(axis cs:424,1.772993683815)
--(axis cs:425,1.69974946975708)
--(axis cs:426,1.70789313316345)
--(axis cs:427,1.72210991382599)
--(axis cs:428,1.73817014694214)
--(axis cs:429,1.74309301376343)
--(axis cs:430,1.76247882843018)
--(axis cs:431,1.77636766433716)
--(axis cs:432,1.77684688568115)
--(axis cs:433,1.7744300365448)
--(axis cs:434,1.77812027931213)
--(axis cs:435,1.79886507987976)
--(axis cs:436,1.80892980098724)
--(axis cs:437,1.82443058490753)
--(axis cs:438,1.84556233882904)
--(axis cs:439,1.85477328300476)
--(axis cs:440,1.86100053787231)
--(axis cs:441,1.83003127574921)
--(axis cs:442,1.80540633201599)
--(axis cs:443,1.80643367767334)
--(axis cs:444,1.81928420066833)
--(axis cs:445,1.81932663917542)
--(axis cs:446,1.81610310077667)
--(axis cs:447,1.82305860519409)
--(axis cs:448,1.82331991195679)
--(axis cs:449,1.8141485452652)
--(axis cs:450,1.87953543663025)
--(axis cs:451,1.87879765033722)
--(axis cs:452,1.89037978649139)
--(axis cs:453,1.8824599981308)
--(axis cs:454,1.87191033363342)
--(axis cs:455,1.87296366691589)
--(axis cs:456,1.87672686576843)
--(axis cs:457,1.87312316894531)
--(axis cs:458,1.87413907051086)
--(axis cs:459,1.87816739082336)
--(axis cs:460,1.89589214324951)
--(axis cs:461,1.87884831428528)
--(axis cs:462,1.88860368728638)
--(axis cs:463,1.90222907066345)
--(axis cs:464,1.90687298774719)
--(axis cs:465,1.92577481269836)
--(axis cs:466,1.93805360794067)
--(axis cs:467,1.94462668895721)
--(axis cs:468,1.94092786312103)
--(axis cs:469,1.93426024913788)
--(axis cs:470,1.90518176555634)
--(axis cs:471,1.88782179355621)
--(axis cs:472,1.90134024620056)
--(axis cs:473,1.89391040802002)
--(axis cs:474,1.89094376564026)
--(axis cs:474,2.61152243614197)
--(axis cs:474,2.61152243614197)
--(axis cs:473,2.60488319396973)
--(axis cs:472,2.60451626777649)
--(axis cs:471,2.59127330780029)
--(axis cs:470,2.61209201812744)
--(axis cs:469,2.65205526351929)
--(axis cs:468,2.67034387588501)
--(axis cs:467,2.67892789840698)
--(axis cs:466,2.66830348968506)
--(axis cs:465,2.65617489814758)
--(axis cs:464,2.62934947013855)
--(axis cs:463,2.61492848396301)
--(axis cs:462,2.59834718704224)
--(axis cs:461,2.59682011604309)
--(axis cs:460,2.61500215530396)
--(axis cs:459,2.61335396766663)
--(axis cs:458,2.62043070793152)
--(axis cs:457,2.63304758071899)
--(axis cs:456,2.65768265724182)
--(axis cs:455,2.67005085945129)
--(axis cs:454,2.67714381217957)
--(axis cs:453,2.68555545806885)
--(axis cs:452,2.69112777709961)
--(axis cs:451,2.66221332550049)
--(axis cs:450,2.65021872520447)
--(axis cs:449,2.58841848373413)
--(axis cs:448,2.59050703048706)
--(axis cs:447,2.58829116821289)
--(axis cs:446,2.58502769470215)
--(axis cs:445,2.60305428504944)
--(axis cs:444,2.6315176486969)
--(axis cs:443,2.64507341384888)
--(axis cs:442,2.65314602851868)
--(axis cs:441,2.66209006309509)
--(axis cs:440,2.67143583297729)
--(axis cs:439,2.65425276756287)
--(axis cs:438,2.64804363250732)
--(axis cs:437,2.65009880065918)
--(axis cs:436,2.67279386520386)
--(axis cs:435,2.68109107017517)
--(axis cs:434,2.6734254360199)
--(axis cs:433,2.67790341377258)
--(axis cs:432,2.68319892883301)
--(axis cs:431,2.68559455871582)
--(axis cs:430,2.67249488830566)
--(axis cs:429,2.66059732437134)
--(axis cs:428,2.66186809539795)
--(axis cs:427,2.65609622001648)
--(axis cs:426,2.64646601676941)
--(axis cs:425,2.6387505531311)
--(axis cs:424,2.58924841880798)
--(axis cs:423,2.59357190132141)
--(axis cs:422,2.58830308914185)
--(axis cs:421,2.57490801811218)
--(axis cs:420,2.56621766090393)
--(axis cs:419,2.56426572799683)
--(axis cs:418,2.5497944355011)
--(axis cs:417,2.52652454376221)
--(axis cs:416,2.54341053962708)
--(axis cs:415,2.57274460792542)
--(axis cs:414,2.59529900550842)
--(axis cs:413,2.596999168396)
--(axis cs:412,2.60009384155273)
--(axis cs:411,2.61186051368713)
--(axis cs:410,2.60924959182739)
--(axis cs:409,2.60511159896851)
--(axis cs:408,2.59642791748047)
--(axis cs:407,2.60743188858032)
--(axis cs:406,2.60904502868652)
--(axis cs:405,2.59565305709839)
--(axis cs:404,2.59157776832581)
--(axis cs:403,2.61396384239197)
--(axis cs:402,2.61706733703613)
--(axis cs:401,2.60418009757996)
--(axis cs:400,2.59263682365417)
--(axis cs:399,2.73554348945618)
--(axis cs:398,2.73389101028442)
--(axis cs:397,2.72155714035034)
--(axis cs:396,2.66471838951111)
--(axis cs:395,2.64757919311523)
--(axis cs:394,2.65615034103394)
--(axis cs:393,2.69676494598389)
--(axis cs:392,2.72403860092163)
--(axis cs:391,2.73280668258667)
--(axis cs:390,2.73393821716309)
--(axis cs:389,2.73397850990295)
--(axis cs:388,2.72955560684204)
--(axis cs:387,2.72176885604858)
--(axis cs:386,2.6807119846344)
--(axis cs:385,2.63295102119446)
--(axis cs:384,2.60143828392029)
--(axis cs:383,2.64742946624756)
--(axis cs:382,2.68965172767639)
--(axis cs:381,2.71505403518677)
--(axis cs:380,2.71488094329834)
--(axis cs:379,2.70778322219849)
--(axis cs:378,2.67800855636597)
--(axis cs:377,2.62932229042053)
--(axis cs:376,2.63484477996826)
--(axis cs:375,2.62809324264526)
--(axis cs:374,2.61201047897339)
--(axis cs:373,2.63842988014221)
--(axis cs:372,2.65598583221436)
--(axis cs:371,2.64924907684326)
--(axis cs:370,2.64335560798645)
--(axis cs:369,2.6295223236084)
--(axis cs:368,2.62223505973816)
--(axis cs:367,2.64174008369446)
--(axis cs:366,2.63992023468018)
--(axis cs:365,2.64755153656006)
--(axis cs:364,2.6321759223938)
--(axis cs:363,2.65449571609497)
--(axis cs:362,2.67079091072083)
--(axis cs:361,2.67206358909607)
--(axis cs:360,2.66128921508789)
--(axis cs:359,2.65355706214905)
--(axis cs:358,2.65311717987061)
--(axis cs:357,2.65354156494141)
--(axis cs:356,2.66731595993042)
--(axis cs:355,2.67169809341431)
--(axis cs:354,2.68478608131409)
--(axis cs:353,2.67550373077393)
--(axis cs:352,2.66073989868164)
--(axis cs:351,2.65956735610962)
--(axis cs:350,2.66667366027832)
--(axis cs:349,2.7433774471283)
--(axis cs:348,2.74190211296082)
--(axis cs:347,2.74495363235474)
--(axis cs:346,2.744295835495)
--(axis cs:345,2.72335529327393)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:478,2.83388233184814)
--(axis cs:478,2.09851360321045)
--(axis cs:479,2.10563135147095)
--(axis cs:480,2.10432362556458)
--(axis cs:481,2.10185933113098)
--(axis cs:482,2.06512236595154)
--(axis cs:482,2.80417370796204)
--(axis cs:482,2.80417370796204)
--(axis cs:481,2.8363983631134)
--(axis cs:480,2.8361804485321)
--(axis cs:479,2.83500719070435)
--(axis cs:478,2.83388233184814)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:502,-1.77793335914612)
--(axis cs:502,-2.82943320274353)
--(axis cs:503,-2.80609035491943)
--(axis cs:504,-2.81068515777588)
--(axis cs:505,-2.81559896469116)
--(axis cs:506,-2.81025886535645)
--(axis cs:507,-2.81899452209473)
--(axis cs:508,-2.8167564868927)
--(axis cs:509,-2.80484414100647)
--(axis cs:510,-2.7812762260437)
--(axis cs:511,-2.76228833198547)
--(axis cs:512,-2.76691818237305)
--(axis cs:513,-2.755051612854)
--(axis cs:514,-2.75753164291382)
--(axis cs:514,-1.73556137084961)
--(axis cs:514,-1.73556137084961)
--(axis cs:513,-1.73016929626465)
--(axis cs:512,-1.74299037456512)
--(axis cs:511,-1.74081921577454)
--(axis cs:510,-1.75111722946167)
--(axis cs:509,-1.76541924476624)
--(axis cs:508,-1.76942896842957)
--(axis cs:507,-1.77274644374847)
--(axis cs:506,-1.76787173748016)
--(axis cs:505,-1.77388441562653)
--(axis cs:504,-1.77386951446533)
--(axis cs:503,-1.78009474277496)
--(axis cs:502,-1.77793335914612)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:575,1.59824824333191)
--(axis cs:575,0.643582999706268)
--(axis cs:576,0.637716233730316)
--(axis cs:577,0.639303028583527)
--(axis cs:578,0.645811140537262)
--(axis cs:579,0.663457691669464)
--(axis cs:580,0.676117718219757)
--(axis cs:581,0.701927661895752)
--(axis cs:582,0.698231279850006)
--(axis cs:583,0.691926181316376)
--(axis cs:584,0.6993328332901)
--(axis cs:585,0.696507453918457)
--(axis cs:586,0.703358709812164)
--(axis cs:587,0.700587272644043)
--(axis cs:588,0.737262606620789)
--(axis cs:588,1.60874688625336)
--(axis cs:588,1.60874688625336)
--(axis cs:587,1.60486149787903)
--(axis cs:586,1.61838746070862)
--(axis cs:585,1.61769771575928)
--(axis cs:584,1.62771308422089)
--(axis cs:583,1.62549805641174)
--(axis cs:582,1.63467454910278)
--(axis cs:581,1.64296388626099)
--(axis cs:580,1.62722253799438)
--(axis cs:579,1.61968922615051)
--(axis cs:578,1.60555505752563)
--(axis cs:577,1.60168695449829)
--(axis cs:576,1.59485387802124)
--(axis cs:575,1.59824824333191)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:621,-2.11197781562805)
--(axis cs:621,-2.93386816978455)
--(axis cs:622,-2.94353723526001)
--(axis cs:623,-2.93642997741699)
--(axis cs:624,-2.95034956932068)
--(axis cs:625,-2.72021126747131)
--(axis cs:626,-2.72599840164185)
--(axis cs:627,-2.71732020378113)
--(axis cs:628,-2.70258855819702)
--(axis cs:629,-2.68359446525574)
--(axis cs:630,-2.66923046112061)
--(axis cs:631,-2.66283941268921)
--(axis cs:632,-2.66977977752686)
--(axis cs:633,-2.6784782409668)
--(axis cs:634,-2.67952966690063)
--(axis cs:635,-2.676194190979)
--(axis cs:636,-2.68005299568176)
--(axis cs:637,-2.67668533325195)
--(axis cs:638,-2.66456365585327)
--(axis cs:639,-2.65601229667664)
--(axis cs:640,-2.65289878845215)
--(axis cs:641,-2.64722442626953)
--(axis cs:642,-2.65507388114929)
--(axis cs:643,-2.67003774642944)
--(axis cs:644,-2.67833924293518)
--(axis cs:645,-2.66912651062012)
--(axis cs:646,-2.66278195381165)
--(axis cs:647,-2.67353057861328)
--(axis cs:648,-2.67273616790771)
--(axis cs:649,-2.67198514938354)
--(axis cs:649,-1.89193820953369)
--(axis cs:649,-1.89193820953369)
--(axis cs:648,-1.88813257217407)
--(axis cs:647,-1.89037835597992)
--(axis cs:646,-1.87803769111633)
--(axis cs:645,-1.87842321395874)
--(axis cs:644,-1.87942481040955)
--(axis cs:643,-1.87031614780426)
--(axis cs:642,-1.85248243808746)
--(axis cs:641,-1.84301948547363)
--(axis cs:640,-1.83766353130341)
--(axis cs:639,-1.8330442905426)
--(axis cs:638,-1.83259928226471)
--(axis cs:637,-1.82924807071686)
--(axis cs:636,-1.82420980930328)
--(axis cs:635,-1.82128345966339)
--(axis cs:634,-1.81973421573639)
--(axis cs:633,-1.82080698013306)
--(axis cs:632,-1.81515550613403)
--(axis cs:631,-1.80800151824951)
--(axis cs:630,-1.79732847213745)
--(axis cs:629,-1.79878389835358)
--(axis cs:628,-1.79428434371948)
--(axis cs:627,-1.7992684841156)
--(axis cs:626,-1.80344676971436)
--(axis cs:625,-1.78725123405457)
--(axis cs:624,-2.13847708702087)
--(axis cs:623,-2.12672710418701)
--(axis cs:622,-2.13227081298828)
--(axis cs:621,-2.11197781562805)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:704,-1.8260293006897)
--(axis cs:704,-2.93309307098389)
--(axis cs:705,-2.92355513572693)
--(axis cs:706,-2.91155362129211)
--(axis cs:707,-2.91876244544983)
--(axis cs:708,-2.91596698760986)
--(axis cs:709,-2.91210532188416)
--(axis cs:710,-2.9163703918457)
--(axis cs:711,-2.91349172592163)
--(axis cs:712,-2.90959715843201)
--(axis cs:713,-2.88665056228638)
--(axis cs:714,-2.87699198722839)
--(axis cs:715,-2.89319753646851)
--(axis cs:716,-2.91087532043457)
--(axis cs:717,-2.92268991470337)
--(axis cs:718,-2.93164896965027)
--(axis cs:719,-2.93324995040894)
--(axis cs:720,-2.92794394493103)
--(axis cs:721,-2.90994191169739)
--(axis cs:722,-2.8982789516449)
--(axis cs:723,-2.89399981498718)
--(axis cs:724,-2.8827691078186)
--(axis cs:725,-2.97439670562744)
--(axis cs:726,-2.97804141044617)
--(axis cs:727,-2.98824191093445)
--(axis cs:728,-2.99787569046021)
--(axis cs:729,-2.99641680717468)
--(axis cs:730,-2.99148392677307)
--(axis cs:731,-2.97731232643127)
--(axis cs:732,-2.97428512573242)
--(axis cs:733,-2.97732210159302)
--(axis cs:734,-2.97497701644897)
--(axis cs:735,-2.98212480545044)
--(axis cs:736,-2.97119760513306)
--(axis cs:737,-2.96231555938721)
--(axis cs:738,-2.93748021125793)
--(axis cs:739,-2.94240379333496)
--(axis cs:740,-2.95873308181763)
--(axis cs:741,-2.9741518497467)
--(axis cs:742,-2.9883725643158)
--(axis cs:743,-2.97689056396484)
--(axis cs:744,-2.94425630569458)
--(axis cs:745,-2.94404077529907)
--(axis cs:746,-2.94972276687622)
--(axis cs:747,-2.93959474563599)
--(axis cs:748,-2.90611267089844)
--(axis cs:749,-2.86048626899719)
--(axis cs:749,-1.82916855812073)
--(axis cs:749,-1.82916855812073)
--(axis cs:748,-1.8545184135437)
--(axis cs:747,-1.87125253677368)
--(axis cs:746,-1.86610317230225)
--(axis cs:745,-1.85685050487518)
--(axis cs:744,-1.86690044403076)
--(axis cs:743,-1.89960658550262)
--(axis cs:742,-1.90961003303528)
--(axis cs:741,-1.89214539527893)
--(axis cs:740,-1.87265646457672)
--(axis cs:739,-1.85648488998413)
--(axis cs:738,-1.85697245597839)
--(axis cs:737,-1.86997079849243)
--(axis cs:736,-1.88142490386963)
--(axis cs:735,-1.88856935501099)
--(axis cs:734,-1.88009881973267)
--(axis cs:733,-1.87635374069214)
--(axis cs:732,-1.87280941009521)
--(axis cs:731,-1.8667299747467)
--(axis cs:730,-1.87893652915955)
--(axis cs:729,-1.87956213951111)
--(axis cs:728,-1.88323509693146)
--(axis cs:727,-1.86706757545471)
--(axis cs:726,-1.85154223442078)
--(axis cs:725,-1.84620666503906)
--(axis cs:724,-1.81734836101532)
--(axis cs:723,-1.83025908470154)
--(axis cs:722,-1.83089566230774)
--(axis cs:721,-1.8288300037384)
--(axis cs:720,-1.84001326560974)
--(axis cs:719,-1.84262704849243)
--(axis cs:718,-1.84807848930359)
--(axis cs:717,-1.85100936889648)
--(axis cs:716,-1.8515043258667)
--(axis cs:715,-1.84018516540527)
--(axis cs:714,-1.83819317817688)
--(axis cs:713,-1.84750318527222)
--(axis cs:712,-1.86221814155579)
--(axis cs:711,-1.86196291446686)
--(axis cs:710,-1.86032199859619)
--(axis cs:709,-1.8513777256012)
--(axis cs:708,-1.85414302349091)
--(axis cs:707,-1.85347485542297)
--(axis cs:706,-1.84445261955261)
--(axis cs:705,-1.83954119682312)
--(axis cs:704,-1.8260293006897)
--cycle;

\addplot [unbounded coords=jump, line width=1pt, color1]
table {%
	0 nan
	1 nan
	2 nan
	3 nan
	4 nan
	5 nan
	6 nan
	7 nan
	8 nan
	9 nan
	10 nan
	11 nan
	12 nan
	13 nan
	14 nan
	15 nan
	16 nan
	17 nan
	18 nan
	19 nan
	20 nan
	21 nan
	22 nan
	23 nan
	24 nan
	25 nan
	26 nan
	27 nan
	28 nan
	29 nan
	30 nan
	31 nan
	32 nan
	33 -1.74532926082611
	34 -1.74532926082611
	35 -1.74532926082611
	36 -1.74532926082611
	37 -1.74532926082611
	38 -1.74532926082611
	39 -1.74532926082611
	40 -1.74532926082611
	41 -1.74532926082611
	42 -1.74532926082611
	43 -1.74532926082611
	44 -1.74532926082611
	45 -1.74532926082611
	46 -1.74532926082611
	47 -1.74532926082611
	48 -1.74532926082611
	49 -1.74532926082611
	50 -1.74532926082611
	51 -1.74532926082611
	52 -1.74532926082611
	53 -1.74532926082611
	54 -1.74532926082611
	55 -1.74532926082611
	56 -1.74532926082611
	57 -1.74532926082611
	58 -1.74532926082611
	59 -1.74532926082611
	60 -1.74532926082611
	61 -1.74532926082611
	62 -1.74532926082611
	63 -1.74532926082611
	64 -1.74532926082611
	65 -1.74532926082611
	66 -1.74532926082611
	67 -1.74532926082611
	68 -1.74532926082611
	69 -1.74532926082611
	70 -1.74532926082611
	71 -1.74532926082611
	72 -1.74532926082611
	73 nan
	74 nan
	75 nan
	76 nan
	77 nan
	78 nan
	79 nan
	80 nan
	81 nan
	82 nan
	83 nan
	84 nan
	85 nan
	86 nan
	87 nan
	88 nan
	89 nan
	90 nan
	91 nan
	92 nan
	93 nan
	94 nan
	95 nan
	96 nan
	97 nan
	98 nan
	99 nan
	100 nan
	101 nan
	102 nan
	103 nan
	104 nan
	105 nan
	106 nan
	107 nan
	108 nan
	109 nan
	110 nan
	111 nan
	112 nan
	113 nan
	114 nan
	115 nan
	116 nan
	117 nan
	118 nan
	119 nan
	120 nan
	121 nan
	122 nan
	123 nan
	124 nan
	125 nan
	126 nan
	127 nan
	128 nan
	129 nan
	130 nan
	131 nan
	132 nan
	133 1.57079637050629
	134 1.57079637050629
	135 1.57079637050629
	136 1.57079637050629
	137 1.57079637050629
	138 1.57079637050629
	139 1.57079637050629
	140 1.57079637050629
	141 1.57079637050629
	142 1.57079637050629
	143 1.57079637050629
	144 1.57079637050629
	145 1.57079637050629
	146 1.57079637050629
	147 nan
	148 nan
	149 nan
	150 nan
	151 nan
	152 nan
	153 nan
	154 nan
	155 nan
	156 nan
	157 nan
	158 nan
	159 nan
	160 nan
	161 nan
	162 nan
	163 nan
	164 nan
	165 nan
	166 nan
	167 nan
	168 nan
	169 nan
	170 -0.174532920122147
	171 -0.174532920122147
	172 -0.174532920122147
	173 -0.174532920122147
	174 -0.174532920122147
	175 -0.174532920122147
	176 -0.174532920122147
	177 -0.174532920122147
	178 -0.174532920122147
	179 -0.174532920122147
	180 -0.174532920122147
	181 -0.174532920122147
	182 -0.174532920122147
	183 -0.174532920122147
	184 -0.174532920122147
	185 -0.174532920122147
	186 -0.174532920122147
	187 -0.174532920122147
	188 -0.174532920122147
	189 -0.174532920122147
	190 -0.174532920122147
	191 -0.174532920122147
	192 -0.174532920122147
	193 -0.174532920122147
	194 -0.174532920122147
	195 -0.174532920122147
	196 -0.174532920122147
	197 -0.174532920122147
	198 -0.174532920122147
	199 -0.174532920122147
	200 -0.174532920122147
	201 -0.174532920122147
	202 nan
	203 nan
	204 nan
	205 nan
	206 nan
	207 nan
	208 nan
	209 nan
	210 nan
	211 nan
	212 nan
	213 nan
	214 nan
	215 nan
	216 nan
	217 nan
	218 nan
	219 nan
	220 nan
	221 nan
	222 nan
	223 nan
	224 nan
	225 nan
	226 nan
	227 nan
	228 nan
	229 nan
	230 nan
	231 -1.74532926082611
	232 -1.74532926082611
	233 -1.74532926082611
	234 -1.74532926082611
	235 -1.74532926082611
	236 -1.74532926082611
	237 -1.74532926082611
	238 -1.74532926082611
	239 -1.74532926082611
	240 -1.74532926082611
	241 -1.74532926082611
	242 -1.74532926082611
	243 -1.74532926082611
	244 -1.74532926082611
	245 -1.74532926082611
	246 -1.74532926082611
	247 -1.74532926082611
	248 -1.74532926082611
	249 -1.74532926082611
	250 -1.74532926082611
	251 -1.74532926082611
	252 -1.74532926082611
	253 -1.74532926082611
	254 -1.74532926082611
	255 -1.74532926082611
	256 -1.74532926082611
	257 -1.74532926082611
	258 -1.74532926082611
	259 -1.74532926082611
	260 -1.74532926082611
	261 -1.74532926082611
	262 -1.74532926082611
	263 -1.74532926082611
	264 -1.74532926082611
	265 -1.74532926082611
	266 -1.74532926082611
	267 -1.74532926082611
	268 -1.74532926082611
	269 -1.74532926082611
	270 -1.74532926082611
	271 -1.74532926082611
	272 -1.74532926082611
	273 -1.74532926082611
	274 -1.74532926082611
	275 -1.74532926082611
	276 -1.74532926082611
	277 -1.74532926082611
	278 -1.74532926082611
	279 -1.74532926082611
	280 -1.74532926082611
	281 -1.74532926082611
	282 -1.74532926082611
	283 nan
	284 nan
	285 nan
	286 nan
	287 nan
	288 nan
	289 nan
	290 nan
	291 nan
	292 nan
	293 nan
	294 nan
	295 nan
	296 nan
	297 nan
	298 nan
	299 nan
	300 nan
	301 nan
	302 nan
	303 nan
	304 -2.4434609413147
	305 -2.4434609413147
	306 -2.4434609413147
	307 -2.4434609413147
	308 -2.4434609413147
	309 -2.4434609413147
	310 -2.4434609413147
	311 -2.4434609413147
	312 -2.4434609413147
	313 -2.4434609413147
	314 -2.4434609413147
	315 -2.4434609413147
	316 -2.4434609413147
	317 -2.4434609413147
	318 -2.4434609413147
	319 -2.4434609413147
	320 -2.4434609413147
	321 -2.4434609413147
	322 -2.4434609413147
	323 nan
	324 nan
	325 nan
	326 nan
	327 nan
	328 nan
	329 nan
	330 nan
	331 nan
	332 nan
	333 nan
	334 nan
	335 nan
	336 nan
	337 nan
	338 nan
	339 nan
	340 nan
	341 nan
	342 nan
	343 nan
	344 nan
	345 2.09439516067505
	346 2.09439516067505
	347 2.09439516067505
	348 2.09439516067505
	349 2.09439516067505
	350 2.09439516067505
	351 2.09439516067505
	352 2.09439516067505
	353 2.09439516067505
	354 2.09439516067505
	355 2.09439516067505
	356 2.09439516067505
	357 2.09439516067505
	358 2.09439516067505
	359 2.09439516067505
	360 2.09439516067505
	361 2.09439516067505
	362 2.09439516067505
	363 2.09439516067505
	364 2.09439516067505
	365 2.09439516067505
	366 2.09439516067505
	367 2.09439516067505
	368 2.09439516067505
	369 2.09439516067505
	370 2.09439516067505
	371 2.09439516067505
	372 2.09439516067505
	373 2.09439516067505
	374 2.09439516067505
	375 2.09439516067505
	376 2.09439516067505
	377 2.09439516067505
	378 2.09439516067505
	379 2.09439516067505
	380 2.09439516067505
	381 2.09439516067505
	382 2.09439516067505
	383 2.09439516067505
	384 2.09439516067505
	385 2.09439516067505
	386 2.09439516067505
	387 2.09439516067505
	388 2.09439516067505
	389 2.09439516067505
	390 2.09439516067505
	391 2.09439516067505
	392 2.09439516067505
	393 2.09439516067505
	394 2.09439516067505
	395 2.09439516067505
	396 2.09439516067505
	397 2.09439516067505
	398 2.09439516067505
	399 2.09439516067505
	400 2.09439516067505
	401 2.09439516067505
	402 2.09439516067505
	403 2.09439516067505
	404 2.09439516067505
	405 2.09439516067505
	406 2.09439516067505
	407 2.09439516067505
	408 2.09439516067505
	409 2.09439516067505
	410 2.09439516067505
	411 2.09439516067505
	412 2.09439516067505
	413 2.09439516067505
	414 2.09439516067505
	415 2.09439516067505
	416 2.09439516067505
	417 2.09439516067505
	418 2.09439516067505
	419 2.09439516067505
	420 2.09439516067505
	421 2.09439516067505
	422 2.09439516067505
	423 2.09439516067505
	424 2.09439516067505
	425 2.09439516067505
	426 2.09439516067505
	427 2.09439516067505
	428 2.09439516067505
	429 2.09439516067505
	430 2.09439516067505
	431 2.09439516067505
	432 2.09439516067505
	433 2.09439516067505
	434 2.09439516067505
	435 2.09439516067505
	436 2.09439516067505
	437 2.09439516067505
	438 2.09439516067505
	439 2.09439516067505
	440 2.09439516067505
	441 2.09439516067505
	442 2.09439516067505
	443 2.09439516067505
	444 2.09439516067505
	445 2.09439516067505
	446 2.09439516067505
	447 2.09439516067505
	448 2.09439516067505
	449 2.09439516067505
	450 2.09439516067505
	451 2.09439516067505
	452 2.09439516067505
	453 2.09439516067505
	454 2.09439516067505
	455 2.09439516067505
	456 2.09439516067505
	457 2.09439516067505
	458 2.09439516067505
	459 2.09439516067505
	460 2.09439516067505
	461 2.09439516067505
	462 2.09439516067505
	463 2.09439516067505
	464 2.09439516067505
	465 2.09439516067505
	466 2.09439516067505
	467 2.09439516067505
	468 2.09439516067505
	469 2.09439516067505
	470 2.09439516067505
	471 2.09439516067505
	472 2.09439516067505
	473 2.09439516067505
	474 2.09439516067505
	475 2.09439516067505
	476 2.09439516067505
	477 2.09439516067505
	478 2.09439516067505
	479 2.09439516067505
	480 2.09439516067505
	481 2.09439516067505
	482 2.09439516067505
	483 nan
	484 nan
	485 nan
	486 nan
	487 nan
	488 nan
	489 nan
	490 nan
	491 nan
	492 nan
	493 nan
	494 nan
	495 nan
	496 nan
	497 nan
	498 nan
	499 nan
	500 nan
	501 nan
	502 -2.26892805099487
	503 -2.26892805099487
	504 -2.26892805099487
	505 -2.26892805099487
	506 -2.26892805099487
	507 -2.26892805099487
	508 -2.26892805099487
	509 -2.26892805099487
	510 -2.26892805099487
	511 -2.26892805099487
	512 -2.26892805099487
	513 -2.26892805099487
	514 -2.26892805099487
	515 nan
	516 nan
	517 nan
	518 nan
	519 nan
	520 nan
	521 nan
	522 nan
	523 nan
	524 nan
	525 nan
	526 nan
	527 nan
	528 nan
	529 nan
	530 nan
	531 nan
	532 nan
	533 nan
	534 nan
	535 nan
	536 nan
	537 nan
	538 nan
	539 nan
	540 nan
	541 nan
	542 nan
	543 nan
	544 nan
	545 nan
	546 nan
	547 nan
	548 nan
	549 nan
	550 nan
	551 nan
	552 nan
	553 nan
	554 nan
	555 nan
	556 nan
	557 nan
	558 nan
	559 nan
	560 nan
	561 nan
	562 nan
	563 nan
	564 nan
	565 nan
	566 nan
	567 nan
	568 nan
	569 nan
	570 nan
	571 nan
	572 nan
	573 nan
	574 1.22173047065735
	575 1.22173047065735
	576 1.22173047065735
	577 1.22173047065735
	578 1.22173047065735
	579 1.22173047065735
	580 1.22173047065735
	581 1.22173047065735
	582 1.22173047065735
	583 1.22173047065735
	584 1.22173047065735
	585 1.22173047065735
	586 1.22173047065735
	587 1.22173047065735
	588 nan
	589 nan
	590 nan
	591 nan
	592 nan
	593 nan
	594 nan
	595 nan
	596 nan
	597 nan
	598 nan
	599 nan
	600 nan
	601 nan
	602 nan
	603 nan
	604 nan
	605 nan
	606 nan
	607 nan
	608 nan
	609 nan
	610 nan
	611 nan
	612 nan
	613 nan
	614 nan
	615 nan
	616 nan
	617 nan
	618 nan
	619 nan
	620 nan
	621 -2.26892805099487
	622 -2.26892805099487
	623 -2.26892805099487
	624 -2.26892805099487
	625 -2.26892805099487
	626 -2.26892805099487
	627 -2.26892805099487
	628 -2.26892805099487
	629 -2.26892805099487
	630 -2.26892805099487
	631 -2.26892805099487
	632 -2.26892805099487
	633 -2.26892805099487
	634 -2.26892805099487
	635 -2.26892805099487
	636 -2.26892805099487
	637 -2.26892805099487
	638 -2.26892805099487
	639 -2.26892805099487
	640 -2.26892805099487
	641 -2.26892805099487
	642 -2.26892805099487
	643 -2.26892805099487
	644 -2.26892805099487
	645 -2.26892805099487
	646 -2.26892805099487
	647 -2.26892805099487
	648 -2.26892805099487
	649 -2.26892805099487
	650 nan
	651 nan
	652 nan
	653 nan
	654 nan
	655 nan
	656 nan
	657 nan
	658 nan
	659 nan
	660 nan
	661 nan
	662 nan
	663 nan
	664 nan
	665 nan
	666 nan
	667 nan
	668 nan
	669 nan
	670 nan
	671 nan
	672 nan
	673 nan
	674 nan
	675 nan
	676 nan
	677 nan
	678 nan
	679 nan
	680 nan
	681 nan
	682 nan
	683 nan
	684 nan
	685 nan
	686 nan
	687 nan
	688 nan
	689 nan
	690 nan
	691 nan
	692 nan
	693 nan
	694 nan
	695 nan
	696 nan
	697 nan
	698 nan
	699 nan
	700 nan
	701 nan
	702 nan
	703 nan
	704 -2.4434609413147
	705 -2.4434609413147
	706 -2.4434609413147
	707 -2.4434609413147
	708 -2.4434609413147
	709 -2.4434609413147
	710 -2.4434609413147
	711 -2.4434609413147
	712 -2.4434609413147
	713 -2.4434609413147
	714 -2.4434609413147
	715 -2.4434609413147
	716 -2.4434609413147
	717 -2.4434609413147
	718 -2.4434609413147
	719 -2.4434609413147
	720 -2.4434609413147
	721 -2.4434609413147
	722 -2.4434609413147
	723 -2.4434609413147
	724 -2.4434609413147
	725 -2.4434609413147
	726 -2.4434609413147
	727 -2.4434609413147
	728 -2.4434609413147
	729 -2.4434609413147
	730 -2.4434609413147
	731 -2.4434609413147
	732 -2.4434609413147
	733 -2.4434609413147
	734 -2.4434609413147
	735 -2.4434609413147
	736 -2.4434609413147
	737 -2.4434609413147
	738 -2.4434609413147
	739 -2.4434609413147
	740 -2.4434609413147
	741 -2.4434609413147
	742 -2.4434609413147
	743 -2.4434609413147
	744 -2.4434609413147
	745 -2.4434609413147
	746 -2.4434609413147
	747 -2.4434609413147
	748 -2.4434609413147
	749 -2.4434609413147
};

\addplot [unbounded coords=jump, line width=1pt, color0, dotted]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 -1.73805165290833
34 -1.78840839862823
35 -1.79091084003448
36 -1.78829514980316
37 -1.774937748909
38 -1.76063525676727
39 -1.74793148040771
40 -1.75244510173798
41 -1.75803256034851
42 -1.76165640354156
43 -1.76553285121918
44 -1.76291716098785
45 -1.76840245723724
46 -1.77821731567383
47 -1.77934265136719
48 -1.77602279186249
49 -1.76661169528961
50 -1.72894132137299
51 -1.73318696022034
52 -1.74560213088989
53 -1.75257480144501
54 nan
55 -1.71966135501862
56 -1.73115265369415
57 -1.76009666919708
58 -1.765420794487
59 -1.77381682395935
60 -1.77301824092865
61 -1.76815795898438
62 -1.76223516464233
63 -1.7542473077774
64 -1.74661636352539
65 -1.74683487415314
66 -1.73518538475037
67 -1.7192075252533
68 -1.72208571434021
69 -1.70591771602631
70 -1.71152710914612
71 -1.70688652992249
72 -1.68380749225616
73 -1.6541862487793
74 -1.6294356584549
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 1.48308610916138
135 1.47843956947327
136 1.47501397132874
137 1.4697870016098
138 1.46710789203644
139 1.46512448787689
140 1.46560370922089
141 1.45708763599396
142 1.45049560070038
143 1.44740974903107
144 1.45669424533844
145 1.45346772670746
146 1.43354594707489
147 nan
148 nan
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 -0.471402853727341
171 -0.49113517999649
172 -0.508160293102264
173 -0.52293586730957
174 -0.54952335357666
175 -0.413435757160187
176 -0.424482643604279
177 -0.410763323307037
178 -0.408974468708038
179 -0.421353220939636
180 -0.425397515296936
181 -0.437616586685181
182 -0.430389583110809
183 -0.421595364809036
184 -0.433313220739365
185 -0.434747725725174
186 -0.425119280815125
187 -0.406235903501511
188 -0.378991782665253
189 -0.392359167337418
190 -0.393655359745026
191 -0.414823055267334
192 -0.411801338195801
193 -0.426776051521301
194 -0.421253800392151
195 -0.430265307426453
196 -0.453315287828445
197 -0.465866088867188
198 -0.488092124462128
199 -0.491296052932739
200 -0.475942671298981
201 -0.465238362550735
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 -1.75229275226593
232 -1.73172545433044
233 -1.72395491600037
234 -1.72472095489502
235 -1.72550117969513
236 -1.73360931873322
237 -1.74126768112183
238 -1.74157607555389
239 -1.72634410858154
240 -1.7191526889801
241 -1.71490669250488
242 -1.71696782112122
243 -1.71578526496887
244 -1.72144281864166
245 -1.72512722015381
246 -1.72623145580292
247 -1.72079956531525
248 -1.71027898788452
249 -1.6999237537384
250 -1.70922386646271
251 -1.71157944202423
252 -1.7223242521286
253 -1.72791075706482
254 -1.73014330863953
255 -1.72669434547424
256 -1.72419476509094
257 -1.72611260414124
258 -1.72519326210022
259 -1.72080719470978
260 -1.72421431541443
261 -1.7383143901825
262 -1.74937498569489
263 -1.75393533706665
264 -1.74748539924622
265 -1.7462066411972
266 -1.73491442203522
267 -1.71941828727722
268 -1.70482015609741
269 -1.69333517551422
270 -1.68149089813232
271 -1.67907822132111
272 -1.67544913291931
273 -1.67519092559814
274 -1.67053616046906
275 -1.62077081203461
276 -1.62335228919983
277 -1.62330138683319
278 -1.61465442180634
279 -1.61552798748016
280 -1.61606585979462
281 -1.62412929534912
282 -1.63718438148499
283 -1.64172899723053
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 -2.44878220558167
304 -2.43787312507629
305 -2.42307043075562
306 -2.42260241508484
307 -2.42668175697327
308 -2.43368148803711
309 -2.4617383480072
310 -2.45024609565735
311 -2.43943858146667
312 -2.44307804107666
313 -2.45243573188782
314 -2.44940829277039
315 -2.45138907432556
316 -2.45840692520142
317 -2.45870327949524
318 -2.45225477218628
319 -2.44043326377869
320 -2.43205499649048
321 -2.42599129676819
322 -2.45608067512512
323 -2.48466491699219
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 2.31913375854492
346 2.3414933681488
347 2.33962512016296
348 2.33462738990784
349 2.33382439613342
350 2.18260216712952
351 2.17841029167175
352 2.18118405342102
353 2.19749474525452
354 2.2108678817749
355 2.20083713531494
356 2.20060515403748
357 2.19345903396606
358 2.20039772987366
359 2.2034924030304
360 2.20993423461914
361 2.21602201461792
362 2.21394157409668
363 2.20205688476562
364 2.19436597824097
365 2.21398711204529
366 2.21106553077698
367 2.21700549125671
368 2.19933557510376
369 2.20821380615234
370 2.22014021873474
371 2.22356986999512
372 2.23139357566833
373 2.21640276908875
374 2.19635820388794
375 2.20949149131775
376 2.21610808372498
377 2.21148157119751
378 2.25751090049744
379 2.28766942024231
380 2.29751873016357
381 2.29965782165527
382 2.27443385124207
383 2.24116659164429
384 2.20415592193604
385 2.24037599563599
386 2.28470802307129
387 2.33103823661804
388 2.33528923988342
389 2.33797121047974
390 2.34112620353699
391 2.34935569763184
392 2.34677958488464
393 2.32053112983704
394 2.27342796325684
395 2.26237010955811
396 2.28548502922058
397 2.34514307975769
398 2.35641169548035
399 2.35519814491272
400 2.12595558166504
401 2.14149832725525
402 2.15963649749756
403 2.16198825836182
404 2.14882612228394
405 2.15932130813599
406 2.17238903045654
407 2.17108249664307
408 2.15890336036682
409 2.16978049278259
410 2.17578673362732
411 2.18179392814636
412 2.17416000366211
413 2.17229127883911
414 2.17331004142761
415 2.15951633453369
416 2.14273691177368
417 2.12910962104797
418 2.14886689186096
419 2.16459083557129
420 2.16667079925537
421 2.17187881469727
422 2.18137359619141
423 2.185054063797
424 2.18112111091614
425 2.16925001144409
426 2.17717957496643
427 2.18910312652588
428 2.20001912117004
429 2.20184516906738
430 2.21748685836792
431 2.23098111152649
432 2.23002290725708
433 2.22616672515869
434 2.22577285766602
435 2.23997807502747
436 2.2408618927002
437 2.23726463317871
438 2.24680304527283
439 2.25451302528381
440 2.2662181854248
441 2.2460606098175
442 2.22927618026733
443 2.22575354576111
444 2.22540092468262
445 2.21119046211243
446 2.20056533813477
447 2.20567488670349
448 2.20691347122192
449 2.20128345489502
450 2.26487708091736
451 2.27050542831421
452 2.29075384140015
453 2.28400778770447
454 2.27452707290649
455 2.27150726318359
456 2.26720476150513
457 2.25308537483215
458 2.24728488922119
459 2.245760679245
460 2.25544714927673
461 2.23783421516418
462 2.24347543716431
463 2.25857877731323
464 2.26811122894287
465 2.29097485542297
466 2.30317854881287
467 2.31177735328674
468 2.30563592910767
469 2.29315781593323
470 2.25863695144653
471 2.23954749107361
472 2.25292825698853
473 2.24939680099487
474 2.25123310089111
475 nan
476 nan
477 nan
478 2.4661979675293
479 2.47031927108765
480 2.47025203704834
481 2.46912884712219
482 2.43464803695679
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 -2.30368328094482
503 -2.29309248924255
504 -2.29227733612061
505 -2.2947416305542
506 -2.28906536102295
507 -2.29587054252625
508 -2.29309272766113
509 -2.28513169288635
510 -2.26619672775269
511 -2.25155377388
512 -2.25495433807373
513 -2.24261045455933
514 -2.24654650688171
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 1.12091565132141
576 1.1162850856781
577 1.12049496173859
578 1.12568306922913
579 1.14157342910767
580 1.15167009830475
581 1.17244577407837
582 1.16645288467407
583 1.15871214866638
584 1.16352295875549
585 1.15710258483887
586 1.16087305545807
587 1.15272438526154
588 1.17300474643707
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 -2.5229229927063
622 -2.53790402412415
623 -2.531578540802
624 -2.54441332817078
625 -2.25373125076294
626 -2.2647225856781
627 -2.25829434394836
628 -2.24843645095825
629 -2.2411892414093
630 -2.23327946662903
631 -2.23542046546936
632 -2.24246764183044
633 -2.24964261054993
634 -2.24963188171387
635 -2.24873876571655
636 -2.25213146209717
637 -2.25296664237976
638 -2.24858140945435
639 -2.24452829360962
640 -2.24528121948242
641 -2.24512195587158
642 -2.25377821922302
643 -2.27017688751221
644 -2.27888202667236
645 -2.27377486228943
646 -2.27040982246399
647 -2.28195452690125
648 -2.28043437004089
649 -2.28196167945862
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 -2.37956118583679
705 -2.38154816627502
706 -2.37800312042236
707 -2.3861186504364
708 -2.38505506515503
709 -2.38174152374268
710 -2.38834619522095
711 -2.3877272605896
712 -2.3859076499939
713 -2.3670768737793
714 -2.35759258270264
715 -2.36669135093689
716 -2.38118982315063
717 -2.38684964179993
718 -2.38986372947693
719 -2.38793849945068
720 -2.38397860527039
721 -2.3693859577179
722 -2.36458730697632
723 -2.36212944984436
724 -2.35005879402161
725 -2.41030168533325
726 -2.41479182243347
727 -2.42765474319458
728 -2.44055533409119
729 -2.4379894733429
730 -2.43521022796631
731 -2.42202115058899
732 -2.42354726791382
733 -2.42683792114258
734 -2.42753791809082
735 -2.43534708023071
736 -2.42631125450134
737 -2.41614317893982
738 -2.39722633361816
739 -2.39944434165955
740 -2.41569471359253
741 -2.43314862251282
742 -2.44899129867554
743 -2.43824863433838
744 -2.40557837486267
745 -2.40044569969177
746 -2.40791296958923
747 -2.40542364120483
748 -2.38031554222107
749 -2.34482741355896
};
\end{axis}

\end{tikzpicture}


==> figs/blaster_elevation.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
ylabel near ticks,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Frame index},
xmajorgrids,
xmin=0, xmax=600,
xtick style={color=black},
ticklabel style = {font=\footnotesize},
%xtick={0,100,200,300,400,500,600,700,800},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize Elevation},
ymajorgrids,
ymin=-2, ymax=2,
ytick style={color=black},
%ytick={-4,-3,-2,-1,0,1,2,3,4},
height=3.1cm,
width=0.49\textwidth
]
\path [fill=color0, fill opacity=0.5, line width=0.5pt]
(axis cs:33,0.391551434993744)
--(axis cs:33,-0.463818490505219)
--(axis cs:34,-0.471446126699448)
--(axis cs:35,-0.467549055814743)
--(axis cs:36,-0.465980052947998)
--(axis cs:37,-0.461978554725647)
--(axis cs:38,-0.457280844449997)
--(axis cs:39,-0.458996534347534)
--(axis cs:40,-0.460725516080856)
--(axis cs:41,-0.459973275661469)
--(axis cs:42,-0.454811692237854)
--(axis cs:43,-0.450244456529617)
--(axis cs:44,-0.447737663984299)
--(axis cs:45,-0.445319414138794)
--(axis cs:46,-0.444188088178635)
--(axis cs:47,-0.439695507287979)
--(axis cs:48,-0.432665079832077)
--(axis cs:49,-0.425724625587463)
--(axis cs:50,-0.464946717023849)
--(axis cs:51,-0.461651265621185)
--(axis cs:52,-0.466890513896942)
--(axis cs:53,-0.487005770206451)
--(axis cs:53,0.38530445098877)
--(axis cs:53,0.38530445098877)
--(axis cs:52,0.396304190158844)
--(axis cs:51,0.404595017433167)
--(axis cs:50,0.400539666414261)
--(axis cs:49,0.383678257465363)
--(axis cs:48,0.382842808961868)
--(axis cs:47,0.381188064813614)
--(axis cs:46,0.377550154924393)
--(axis cs:45,0.378517031669617)
--(axis cs:44,0.381935387849808)
--(axis cs:43,0.388267785310745)
--(axis cs:42,0.387683749198914)
--(axis cs:41,0.386153101921082)
--(axis cs:40,0.384536772966385)
--(axis cs:39,0.385141253471375)
--(axis cs:38,0.386447757482529)
--(axis cs:37,0.381683826446533)
--(axis cs:36,0.38643753528595)
--(axis cs:35,0.393505781888962)
--(axis cs:34,0.38497731089592)
--(axis cs:33,0.391551434993744)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:55,0.387741178274155)
--(axis cs:55,-0.463749319314957)
--(axis cs:56,-0.457395255565643)
--(axis cs:57,-0.460017472505569)
--(axis cs:58,-0.460823267698288)
--(axis cs:59,-0.45825383067131)
--(axis cs:60,-0.453938275575638)
--(axis cs:61,-0.451059281826019)
--(axis cs:62,-0.449643731117249)
--(axis cs:63,-0.443298846483231)
--(axis cs:64,-0.44124972820282)
--(axis cs:65,-0.441260159015656)
--(axis cs:66,-0.435591965913773)
--(axis cs:67,-0.428400188684464)
--(axis cs:68,-0.416103065013885)
--(axis cs:69,-0.418461382389069)
--(axis cs:70,-0.431445240974426)
--(axis cs:71,-0.425578981637955)
--(axis cs:72,-0.40630304813385)
--(axis cs:73,-0.381197959184647)
--(axis cs:74,-0.399288654327393)
--(axis cs:74,0.419794619083405)
--(axis cs:74,0.419794619083405)
--(axis cs:73,0.39207711815834)
--(axis cs:72,0.394149661064148)
--(axis cs:71,0.384064525365829)
--(axis cs:70,0.379284799098969)
--(axis cs:69,0.38081556558609)
--(axis cs:68,0.385016024112701)
--(axis cs:67,0.383352965116501)
--(axis cs:66,0.385816782712936)
--(axis cs:65,0.38683408498764)
--(axis cs:64,0.385751783847809)
--(axis cs:63,0.390733510255814)
--(axis cs:62,0.384860455989838)
--(axis cs:61,0.383288741111755)
--(axis cs:60,0.388809651136398)
--(axis cs:59,0.396567851305008)
--(axis cs:58,0.402520030736923)
--(axis cs:57,0.402508467435837)
--(axis cs:56,0.399416446685791)
--(axis cs:55,0.387741178274155)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:134,-0.127328306436539)
--(axis cs:134,-0.796912789344788)
--(axis cs:135,-0.7970370054245)
--(axis cs:136,-0.793570458889008)
--(axis cs:137,-0.794122099876404)
--(axis cs:138,-0.798877894878387)
--(axis cs:139,-0.795815050601959)
--(axis cs:140,-0.790160238742828)
--(axis cs:141,-0.789030075073242)
--(axis cs:142,-0.789700329303741)
--(axis cs:143,-0.800544023513794)
--(axis cs:144,-0.803090810775757)
--(axis cs:145,-0.802340090274811)
--(axis cs:146,-0.811768233776093)
--(axis cs:146,-0.117599725723267)
--(axis cs:146,-0.117599725723267)
--(axis cs:145,-0.119390666484833)
--(axis cs:144,-0.124549239873886)
--(axis cs:143,-0.125411659479141)
--(axis cs:142,-0.114661872386932)
--(axis cs:141,-0.114046007394791)
--(axis cs:140,-0.115154683589935)
--(axis cs:139,-0.121120274066925)
--(axis cs:138,-0.12586897611618)
--(axis cs:137,-0.125351756811142)
--(axis cs:136,-0.128012895584106)
--(axis cs:135,-0.130644410848618)
--(axis cs:134,-0.127328306436539)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:170,0.898029565811157)
--(axis cs:170,0.120227545499802)
--(axis cs:171,0.111336290836334)
--(axis cs:172,0.11432757973671)
--(axis cs:173,0.128393888473511)
--(axis cs:174,0.13603201508522)
--(axis cs:175,0.242882490158081)
--(axis cs:176,0.246057063341141)
--(axis cs:177,0.245604515075684)
--(axis cs:178,0.24883908033371)
--(axis cs:179,0.247005432844162)
--(axis cs:180,0.246479988098145)
--(axis cs:181,0.250606507062912)
--(axis cs:182,0.2580806016922)
--(axis cs:183,0.261355489492416)
--(axis cs:184,0.26593479514122)
--(axis cs:185,0.263587236404419)
--(axis cs:186,0.257287353277206)
--(axis cs:187,0.258412480354309)
--(axis cs:188,0.265669375658035)
--(axis cs:189,0.270496815443039)
--(axis cs:190,0.273412019014359)
--(axis cs:191,0.272120535373688)
--(axis cs:192,0.272256851196289)
--(axis cs:193,0.270086079835892)
--(axis cs:194,0.270364344120026)
--(axis cs:195,0.268407702445984)
--(axis cs:196,0.273267805576324)
--(axis cs:197,0.276429444551468)
--(axis cs:198,0.279076844453812)
--(axis cs:199,0.275948703289032)
--(axis cs:200,0.264936983585358)
--(axis cs:201,0.286256968975067)
--(axis cs:201,1.11734843254089)
--(axis cs:201,1.11734843254089)
--(axis cs:200,1.10430979728699)
--(axis cs:199,1.04907894134521)
--(axis cs:198,1.06625139713287)
--(axis cs:197,1.07599020004272)
--(axis cs:196,1.08000349998474)
--(axis cs:195,1.07533037662506)
--(axis cs:194,1.06406736373901)
--(axis cs:193,1.06515681743622)
--(axis cs:192,1.07260096073151)
--(axis cs:191,1.08702111244202)
--(axis cs:190,1.09701204299927)
--(axis cs:189,1.09651577472687)
--(axis cs:188,1.09454917907715)
--(axis cs:187,1.08095002174377)
--(axis cs:186,1.07904326915741)
--(axis cs:185,1.08525431156158)
--(axis cs:184,1.08801114559174)
--(axis cs:183,1.08548426628113)
--(axis cs:182,1.08363175392151)
--(axis cs:181,1.08421206474304)
--(axis cs:180,1.09412896633148)
--(axis cs:179,1.10380029678345)
--(axis cs:178,1.11555218696594)
--(axis cs:177,1.11699247360229)
--(axis cs:176,1.10967981815338)
--(axis cs:175,1.10483825206757)
--(axis cs:174,0.929627656936646)
--(axis cs:173,0.921495199203491)
--(axis cs:172,0.910507440567017)
--(axis cs:171,0.902879297733307)
--(axis cs:170,0.898029565811157)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:231,-0.393359541893005)
--(axis cs:231,-1.06541907787323)
--(axis cs:232,-1.07454466819763)
--(axis cs:233,-1.07836079597473)
--(axis cs:234,-1.08130860328674)
--(axis cs:235,-1.08027279376984)
--(axis cs:236,-1.0739598274231)
--(axis cs:237,-1.07460343837738)
--(axis cs:238,-1.07440912723541)
--(axis cs:239,-1.06688141822815)
--(axis cs:240,-1.062908411026)
--(axis cs:241,-1.06293177604675)
--(axis cs:242,-1.06714129447937)
--(axis cs:243,-1.0690084695816)
--(axis cs:244,-1.07647395133972)
--(axis cs:245,-1.08206868171692)
--(axis cs:246,-1.08130943775177)
--(axis cs:247,-1.07553482055664)
--(axis cs:248,-1.06454288959503)
--(axis cs:249,-1.06517851352692)
--(axis cs:250,-1.14669930934906)
--(axis cs:251,-1.14362561702728)
--(axis cs:252,-1.13767993450165)
--(axis cs:253,-1.13380479812622)
--(axis cs:254,-1.1358277797699)
--(axis cs:255,-1.13984572887421)
--(axis cs:256,-1.1380889415741)
--(axis cs:257,-1.13561832904816)
--(axis cs:258,-1.13335955142975)
--(axis cs:259,-1.13522672653198)
--(axis cs:260,-1.13261318206787)
--(axis cs:261,-1.12722420692444)
--(axis cs:262,-1.12525796890259)
--(axis cs:263,-1.12905192375183)
--(axis cs:264,-1.13060140609741)
--(axis cs:265,-1.12781572341919)
--(axis cs:266,-1.12327444553375)
--(axis cs:267,-1.11819744110107)
--(axis cs:268,-1.12024128437042)
--(axis cs:269,-1.11721205711365)
--(axis cs:270,-1.11301040649414)
--(axis cs:271,-1.11345982551575)
--(axis cs:272,-1.1168532371521)
--(axis cs:273,-1.11690330505371)
--(axis cs:274,-1.11820232868195)
--(axis cs:275,-1.01563763618469)
--(axis cs:276,-1.01473736763)
--(axis cs:277,-1.00771498680115)
--(axis cs:278,-1.00055170059204)
--(axis cs:279,-0.996317267417908)
--(axis cs:280,-0.993803977966309)
--(axis cs:281,-0.99169385433197)
--(axis cs:282,-0.986452221870422)
--(axis cs:283,-0.982410669326782)
--(axis cs:283,-0.256356924772263)
--(axis cs:283,-0.256356924772263)
--(axis cs:282,-0.256530076265335)
--(axis cs:281,-0.25036883354187)
--(axis cs:280,-0.244040578603745)
--(axis cs:279,-0.243202358484268)
--(axis cs:278,-0.246474325656891)
--(axis cs:277,-0.252737700939178)
--(axis cs:276,-0.257869869470596)
--(axis cs:275,-0.254579246044159)
--(axis cs:274,-0.487823337316513)
--(axis cs:273,-0.485817670822144)
--(axis cs:272,-0.487070143222809)
--(axis cs:271,-0.473425447940826)
--(axis cs:270,-0.463222771883011)
--(axis cs:269,-0.455889225006104)
--(axis cs:268,-0.451832324266434)
--(axis cs:267,-0.444086730480194)
--(axis cs:266,-0.446798652410507)
--(axis cs:265,-0.449334561824799)
--(axis cs:264,-0.450397133827209)
--(axis cs:263,-0.443582504987717)
--(axis cs:262,-0.433317482471466)
--(axis cs:261,-0.432248204946518)
--(axis cs:260,-0.437545627355576)
--(axis cs:259,-0.437730699777603)
--(axis cs:258,-0.43288716673851)
--(axis cs:257,-0.425759553909302)
--(axis cs:256,-0.420130431652069)
--(axis cs:255,-0.415448278188705)
--(axis cs:254,-0.410035252571106)
--(axis cs:253,-0.403836965560913)
--(axis cs:252,-0.400951355695724)
--(axis cs:251,-0.394376993179321)
--(axis cs:250,-0.385429173707962)
--(axis cs:249,-0.410177260637283)
--(axis cs:248,-0.410051345825195)
--(axis cs:247,-0.417260318994522)
--(axis cs:246,-0.421054512262344)
--(axis cs:245,-0.421541541814804)
--(axis cs:244,-0.418253302574158)
--(axis cs:243,-0.411102622747421)
--(axis cs:242,-0.407032549381256)
--(axis cs:241,-0.401547491550446)
--(axis cs:240,-0.399976789951324)
--(axis cs:239,-0.401558876037598)
--(axis cs:238,-0.408383697271347)
--(axis cs:237,-0.407836586236954)
--(axis cs:236,-0.409912943840027)
--(axis cs:235,-0.417137295007706)
--(axis cs:234,-0.416133940219879)
--(axis cs:233,-0.411421835422516)
--(axis cs:232,-0.405625402927399)
--(axis cs:231,-0.393359541893005)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:303,1.4142256975174)
--(axis cs:303,0.276817679405212)
--(axis cs:304,0.278666079044342)
--(axis cs:305,0.275948643684387)
--(axis cs:306,0.276170015335083)
--(axis cs:307,0.275103986263275)
--(axis cs:308,0.277871072292328)
--(axis cs:309,0.282566010951996)
--(axis cs:310,0.283736884593964)
--(axis cs:311,0.288147509098053)
--(axis cs:312,0.287109375)
--(axis cs:313,0.286730527877808)
--(axis cs:314,0.284880936145782)
--(axis cs:315,0.283101499080658)
--(axis cs:316,0.281388998031616)
--(axis cs:317,0.284997880458832)
--(axis cs:318,0.28819477558136)
--(axis cs:319,0.291606903076172)
--(axis cs:320,0.290257334709167)
--(axis cs:321,0.288943648338318)
--(axis cs:322,0.297327756881714)
--(axis cs:323,0.289341628551483)
--(axis cs:323,1.39770936965942)
--(axis cs:323,1.39770936965942)
--(axis cs:322,1.39470791816711)
--(axis cs:321,1.39888668060303)
--(axis cs:320,1.39924120903015)
--(axis cs:319,1.39582884311676)
--(axis cs:318,1.40063035488129)
--(axis cs:317,1.39518523216248)
--(axis cs:316,1.38891553878784)
--(axis cs:315,1.3849241733551)
--(axis cs:314,1.38241100311279)
--(axis cs:313,1.38255774974823)
--(axis cs:312,1.38323307037354)
--(axis cs:311,1.38026142120361)
--(axis cs:310,1.38859415054321)
--(axis cs:309,1.39230680465698)
--(axis cs:308,1.38515305519104)
--(axis cs:307,1.37817573547363)
--(axis cs:306,1.37848901748657)
--(axis cs:305,1.39153409004211)
--(axis cs:304,1.40065312385559)
--(axis cs:303,1.4142256975174)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:345,0.0665110647678375)
--(axis cs:345,-0.741931915283203)
--(axis cs:346,-0.736961483955383)
--(axis cs:347,-0.739806294441223)
--(axis cs:348,-0.748699188232422)
--(axis cs:349,-0.755513906478882)
--(axis cs:350,-0.847992360591888)
--(axis cs:351,-0.843925595283508)
--(axis cs:352,-0.83497279882431)
--(axis cs:353,-0.830134749412537)
--(axis cs:354,-0.826010465621948)
--(axis cs:355,-0.817488431930542)
--(axis cs:356,-0.807719945907593)
--(axis cs:357,-0.803779244422913)
--(axis cs:358,-0.809269547462463)
--(axis cs:359,-0.818674445152283)
--(axis cs:360,-0.824550032615662)
--(axis cs:361,-0.820507764816284)
--(axis cs:362,-0.815941095352173)
--(axis cs:363,-0.814042806625366)
--(axis cs:364,-0.795204937458038)
--(axis cs:365,-0.77927303314209)
--(axis cs:366,-0.765070974826813)
--(axis cs:367,-0.761021733283997)
--(axis cs:368,-0.761438071727753)
--(axis cs:369,-0.776808798313141)
--(axis cs:370,-0.798677682876587)
--(axis cs:371,-0.804449200630188)
--(axis cs:372,-0.799588084220886)
--(axis cs:373,-0.789084553718567)
--(axis cs:374,-0.782743334770203)
--(axis cs:375,-0.759808242321014)
--(axis cs:376,-0.75884622335434)
--(axis cs:377,-0.761195540428162)
--(axis cs:378,-0.778387546539307)
--(axis cs:379,-0.787774920463562)
--(axis cs:380,-0.785952091217041)
--(axis cs:381,-0.783653676509857)
--(axis cs:382,-0.785291314125061)
--(axis cs:383,-0.779426217079163)
--(axis cs:384,-0.763570666313171)
--(axis cs:385,-0.755103468894958)
--(axis cs:386,-0.763908445835114)
--(axis cs:387,-0.768521666526794)
--(axis cs:388,-0.769384860992432)
--(axis cs:389,-0.7662433385849)
--(axis cs:390,-0.763365268707275)
--(axis cs:391,-0.757245779037476)
--(axis cs:392,-0.754256367683411)
--(axis cs:393,-0.749887704849243)
--(axis cs:394,-0.745445728302002)
--(axis cs:395,-0.748361706733704)
--(axis cs:396,-0.748998284339905)
--(axis cs:397,-0.754161596298218)
--(axis cs:398,-0.750045478343964)
--(axis cs:399,-0.752238154411316)
--(axis cs:400,-0.812996506690979)
--(axis cs:401,-0.806959211826324)
--(axis cs:402,-0.798621535301208)
--(axis cs:403,-0.779736220836639)
--(axis cs:404,-0.770392715930939)
--(axis cs:405,-0.776518940925598)
--(axis cs:406,-0.779459953308105)
--(axis cs:407,-0.786008298397064)
--(axis cs:408,-0.787631511688232)
--(axis cs:409,-0.782238245010376)
--(axis cs:410,-0.775034070014954)
--(axis cs:411,-0.775521278381348)
--(axis cs:412,-0.775891423225403)
--(axis cs:413,-0.772880673408508)
--(axis cs:414,-0.775006532669067)
--(axis cs:415,-0.780444145202637)
--(axis cs:416,-0.786200523376465)
--(axis cs:417,-0.778513312339783)
--(axis cs:418,-0.774939656257629)
--(axis cs:419,-0.773938417434692)
--(axis cs:420,-0.787189662456512)
--(axis cs:421,-0.788168132305145)
--(axis cs:422,-0.789438128471375)
--(axis cs:423,-0.788192868232727)
--(axis cs:424,-0.789110422134399)
--(axis cs:425,-0.808558225631714)
--(axis cs:426,-0.806044816970825)
--(axis cs:427,-0.801728963851929)
--(axis cs:428,-0.796860694885254)
--(axis cs:429,-0.796663045883179)
--(axis cs:430,-0.791270911693573)
--(axis cs:431,-0.788442730903625)
--(axis cs:432,-0.789921283721924)
--(axis cs:433,-0.791095376014709)
--(axis cs:434,-0.783438146114349)
--(axis cs:435,-0.772014439105988)
--(axis cs:436,-0.764026522636414)
--(axis cs:437,-0.765215516090393)
--(axis cs:438,-0.757664561271667)
--(axis cs:439,-0.761545181274414)
--(axis cs:440,-0.772919118404388)
--(axis cs:441,-0.78212583065033)
--(axis cs:442,-0.783513605594635)
--(axis cs:443,-0.781526446342468)
--(axis cs:444,-0.782062411308289)
--(axis cs:445,-0.77603816986084)
--(axis cs:446,-0.757550537586212)
--(axis cs:447,-0.750063180923462)
--(axis cs:448,-0.752847909927368)
--(axis cs:449,-0.756639003753662)
--(axis cs:450,-0.811776399612427)
--(axis cs:451,-0.816285133361816)
--(axis cs:452,-0.823233187198639)
--(axis cs:453,-0.825522303581238)
--(axis cs:454,-0.827687382698059)
--(axis cs:455,-0.825280487537384)
--(axis cs:456,-0.820966958999634)
--(axis cs:457,-0.816612780094147)
--(axis cs:458,-0.813510656356812)
--(axis cs:459,-0.803229570388794)
--(axis cs:460,-0.793533444404602)
--(axis cs:461,-0.787758231163025)
--(axis cs:462,-0.788393974304199)
--(axis cs:463,-0.788911283016205)
--(axis cs:464,-0.8047856092453)
--(axis cs:465,-0.812206625938416)
--(axis cs:466,-0.812544286251068)
--(axis cs:467,-0.806085586547852)
--(axis cs:468,-0.801995396614075)
--(axis cs:469,-0.800594389438629)
--(axis cs:470,-0.797589600086212)
--(axis cs:471,-0.792362451553345)
--(axis cs:472,-0.784113347530365)
--(axis cs:473,-0.788059413433075)
--(axis cs:474,-0.795614361763)
--(axis cs:474,-0.075035572052002)
--(axis cs:474,-0.075035572052002)
--(axis cs:473,-0.0770865082740784)
--(axis cs:472,-0.0809372067451477)
--(axis cs:471,-0.0889109969139099)
--(axis cs:470,-0.0906792879104614)
--(axis cs:469,-0.0827992558479309)
--(axis cs:468,-0.0725793242454529)
--(axis cs:467,-0.0717842876911163)
--(axis cs:466,-0.0822944641113281)
--(axis cs:465,-0.0818065106868744)
--(axis cs:464,-0.08230921626091)
--(axis cs:463,-0.0762117505073547)
--(axis cs:462,-0.0786505043506622)
--(axis cs:461,-0.0697864890098572)
--(axis cs:460,-0.0744233727455139)
--(axis cs:459,-0.0680429041385651)
--(axis cs:458,-0.0672191381454468)
--(axis cs:457,-0.0566884875297546)
--(axis cs:456,-0.0400112569332123)
--(axis cs:455,-0.0281931757926941)
--(axis cs:454,-0.0224538147449493)
--(axis cs:453,-0.0224268138408661)
--(axis cs:452,-0.022485077381134)
--(axis cs:451,-0.0328695476055145)
--(axis cs:450,-0.0410930812358856)
--(axis cs:449,0.0176308453083038)
--(axis cs:448,0.0143391788005829)
--(axis cs:447,0.0151694715023041)
--(axis cs:446,0.0113739371299744)
--(axis cs:445,0.00768944621086121)
--(axis cs:444,0.0301709473133087)
--(axis cs:443,0.0571132898330688)
--(axis cs:442,0.0642260909080505)
--(axis cs:441,0.0499328970909119)
--(axis cs:440,0.037516176700592)
--(axis cs:439,0.0379343330860138)
--(axis cs:438,0.0448168814182281)
--(axis cs:437,0.0604526102542877)
--(axis cs:436,0.0998375713825226)
--(axis cs:435,0.110211491584778)
--(axis cs:434,0.111866891384125)
--(axis cs:433,0.112377882003784)
--(axis cs:432,0.11643061041832)
--(axis cs:431,0.120784133672714)
--(axis cs:430,0.118745028972626)
--(axis cs:429,0.120841234922409)
--(axis cs:428,0.126837402582169)
--(axis cs:427,0.132257401943207)
--(axis cs:426,0.132527977228165)
--(axis cs:425,0.130442827939987)
--(axis cs:424,0.0271443426609039)
--(axis cs:423,0.0288428366184235)
--(axis cs:422,0.0244206786155701)
--(axis cs:421,0.0178903937339783)
--(axis cs:420,0.0119038820266724)
--(axis cs:419,0.0254113972187042)
--(axis cs:418,0.0269156396389008)
--(axis cs:417,0.0163167715072632)
--(axis cs:416,0.0151466429233551)
--(axis cs:415,0.0460124909877777)
--(axis cs:414,0.0689715445041656)
--(axis cs:413,0.0765353739261627)
--(axis cs:412,0.0759760439395905)
--(axis cs:411,0.0846118927001953)
--(axis cs:410,0.0918916761875153)
--(axis cs:409,0.0884237587451935)
--(axis cs:408,0.0874175727367401)
--(axis cs:407,0.0866904854774475)
--(axis cs:406,0.0938520431518555)
--(axis cs:405,0.0961444079875946)
--(axis cs:404,0.115110456943512)
--(axis cs:403,0.124215066432953)
--(axis cs:402,0.116240054368973)
--(axis cs:401,0.1184042096138)
--(axis cs:400,0.12036594748497)
--(axis cs:399,0.00845244526863098)
--(axis cs:398,0.004913330078125)
--(axis cs:397,-0.00133350491523743)
--(axis cs:396,0.00946855545043945)
--(axis cs:395,0.0220564901828766)
--(axis cs:394,0.0199987888336182)
--(axis cs:393,0.00258004665374756)
--(axis cs:392,0.000261902809143066)
--(axis cs:391,0.00965636968612671)
--(axis cs:390,0.0222585797309875)
--(axis cs:389,0.025771290063858)
--(axis cs:388,0.0191480219364166)
--(axis cs:387,0.0129393041133881)
--(axis cs:386,0.028099536895752)
--(axis cs:385,0.0300466120243073)
--(axis cs:384,0.0309939086437225)
--(axis cs:383,0.0330997407436371)
--(axis cs:382,0.0451442301273346)
--(axis cs:381,0.0471389889717102)
--(axis cs:380,0.0487725436687469)
--(axis cs:379,0.0524527132511139)
--(axis cs:378,0.0626079142093658)
--(axis cs:377,0.0744858086109161)
--(axis cs:376,0.0786274075508118)
--(axis cs:375,0.0773951411247253)
--(axis cs:374,0.0485610365867615)
--(axis cs:373,0.0549697577953339)
--(axis cs:372,0.0495962798595428)
--(axis cs:371,0.0469094216823578)
--(axis cs:370,0.0477529466152191)
--(axis cs:369,0.065808117389679)
--(axis cs:368,0.0843609571456909)
--(axis cs:367,0.0884473621845245)
--(axis cs:366,0.0926383137702942)
--(axis cs:365,0.0878556072711945)
--(axis cs:364,0.0804147124290466)
--(axis cs:363,0.0908350944519043)
--(axis cs:362,0.0977575480937958)
--(axis cs:361,0.0915752351284027)
--(axis cs:360,0.0781598091125488)
--(axis cs:359,0.0814548432826996)
--(axis cs:358,0.0961695313453674)
--(axis cs:357,0.116385847330093)
--(axis cs:356,0.125701695680618)
--(axis cs:355,0.124233484268188)
--(axis cs:354,0.121825724840164)
--(axis cs:353,0.125883251428604)
--(axis cs:352,0.124138653278351)
--(axis cs:351,0.118388503789902)
--(axis cs:350,0.120150744915009)
--(axis cs:349,0.0635920166969299)
--(axis cs:348,0.0658502280712128)
--(axis cs:347,0.0708505809307098)
--(axis cs:346,0.0686433017253876)
--(axis cs:345,0.0665110647678375)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:478,-0.174248576164246)
--(axis cs:478,-0.90961754322052)
--(axis cs:479,-0.898286461830139)
--(axis cs:480,-0.884717047214508)
--(axis cs:481,-0.886423587799072)
--(axis cs:482,-0.896722197532654)
--(axis cs:482,-0.157670766115189)
--(axis cs:482,-0.157670766115189)
--(axis cs:481,-0.15188455581665)
--(axis cs:480,-0.152860343456268)
--(axis cs:479,-0.16891086101532)
--(axis cs:478,-0.174248576164246)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:502,1.32152986526489)
--(axis cs:502,0.270029962062836)
--(axis cs:503,0.283013045787811)
--(axis cs:504,0.280367970466614)
--(axis cs:505,0.277717173099518)
--(axis cs:506,0.275817811489105)
--(axis cs:507,0.273108720779419)
--(axis cs:508,0.27381294965744)
--(axis cs:509,0.279587745666504)
--(axis cs:510,0.286158859729767)
--(axis cs:511,0.290653169155121)
--(axis cs:512,0.289315760135651)
--(axis cs:513,0.289356648921967)
--(axis cs:514,0.287317156791687)
--(axis cs:514,1.30928754806519)
--(axis cs:514,1.30928754806519)
--(axis cs:513,1.31423902511597)
--(axis cs:512,1.31324362754822)
--(axis cs:511,1.31212210655212)
--(axis cs:510,1.31631779670715)
--(axis cs:509,1.31901276111603)
--(axis cs:508,1.32114052772522)
--(axis cs:507,1.31935691833496)
--(axis cs:506,1.31820511817932)
--(axis cs:505,1.31943154335022)
--(axis cs:504,1.31718373298645)
--(axis cs:503,1.30900859832764)
--(axis cs:502,1.32152986526489)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:575,1.259122133255)
--(axis cs:575,0.304456830024719)
--(axis cs:576,0.301971852779388)
--(axis cs:577,0.299863040447235)
--(axis cs:578,0.301657557487488)
--(axis cs:579,0.303909242153168)
--(axis cs:580,0.306052267551422)
--(axis cs:581,0.311002552509308)
--(axis cs:582,0.314175307750702)
--(axis cs:583,0.316431701183319)
--(axis cs:584,0.319038659334183)
--(axis cs:585,0.321917951107025)
--(axis cs:586,0.323872983455658)
--(axis cs:587,0.325867056846619)
--(axis cs:588,0.330973088741302)
--(axis cs:588,1.20245742797852)
--(axis cs:588,1.20245742797852)
--(axis cs:587,1.2301412820816)
--(axis cs:586,1.23890161514282)
--(axis cs:585,1.24310827255249)
--(axis cs:584,1.24741899967194)
--(axis cs:583,1.25000357627869)
--(axis cs:582,1.25061845779419)
--(axis cs:581,1.2520387172699)
--(axis cs:580,1.25715708732605)
--(axis cs:579,1.26014065742493)
--(axis cs:578,1.26140141487122)
--(axis cs:577,1.26224684715271)
--(axis cs:576,1.25910949707031)
--(axis cs:575,1.259122133255)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:621,0.434198021888733)
--(axis cs:621,-0.387692511081696)
--(axis cs:622,-0.375367105007172)
--(axis cs:623,-0.378768861293793)
--(axis cs:624,-0.377013325691223)
--(axis cs:625,-0.467574417591095)
--(axis cs:626,-0.453018337488174)
--(axis cs:627,-0.448995858430862)
--(axis cs:628,-0.440948843955994)
--(axis cs:629,-0.430894553661346)
--(axis cs:630,-0.423299968242645)
--(axis cs:631,-0.41347736120224)
--(axis cs:632,-0.408888250589371)
--(axis cs:633,-0.41055154800415)
--(axis cs:634,-0.406158268451691)
--(axis cs:635,-0.400576770305634)
--(axis cs:636,-0.396740615367889)
--(axis cs:637,-0.403662741184235)
--(axis cs:638,-0.402397334575653)
--(axis cs:639,-0.398588299751282)
--(axis cs:640,-0.394793272018433)
--(axis cs:641,-0.394669234752655)
--(axis cs:642,-0.397911548614502)
--(axis cs:643,-0.388249635696411)
--(axis cs:644,-0.389383971691132)
--(axis cs:645,-0.390977114439011)
--(axis cs:646,-0.389826357364655)
--(axis cs:647,-0.389237195253372)
--(axis cs:648,-0.389795243740082)
--(axis cs:649,-0.387642741203308)
--(axis cs:649,0.392404139041901)
--(axis cs:649,0.392404139041901)
--(axis cs:648,0.39480847120285)
--(axis cs:647,0.393915086984634)
--(axis cs:646,0.394917964935303)
--(axis cs:645,0.399726301431656)
--(axis cs:644,0.409530580043793)
--(axis cs:643,0.411471903324127)
--(axis cs:642,0.404679954051971)
--(axis cs:641,0.409535706043243)
--(axis cs:640,0.4204421043396)
--(axis cs:639,0.424379587173462)
--(axis cs:638,0.429566919803619)
--(axis cs:637,0.443774461746216)
--(axis cs:636,0.459102630615234)
--(axis cs:635,0.45433384180069)
--(axis cs:634,0.45363712310791)
--(axis cs:633,0.447119653224945)
--(axis cs:632,0.445736140012741)
--(axis cs:631,0.441360533237457)
--(axis cs:630,0.448601961135864)
--(axis cs:629,0.453916072845459)
--(axis cs:628,0.46735543012619)
--(axis cs:627,0.46905592083931)
--(axis cs:626,0.469533294439316)
--(axis cs:625,0.465385675430298)
--(axis cs:624,0.434859156608582)
--(axis cs:623,0.430933952331543)
--(axis cs:622,0.435899257659912)
--(axis cs:621,0.434198021888733)
--cycle;
\path [fill=color0, fill opacity=0.5, line width=1pt]
(axis cs:704,1.36940026283264)
--(axis cs:704,0.262336432933807)
--(axis cs:705,0.273517251014709)
--(axis cs:706,0.281641125679016)
--(axis cs:707,0.283846020698547)
--(axis cs:708,0.283512949943542)
--(axis cs:709,0.284420251846313)
--(axis cs:710,0.285093367099762)
--(axis cs:711,0.287891805171967)
--(axis cs:712,0.289061069488525)
--(axis cs:713,0.289561092853546)
--(axis cs:714,0.290934264659882)
--(axis cs:715,0.28696608543396)
--(axis cs:716,0.284073889255524)
--(axis cs:717,0.278526961803436)
--(axis cs:718,0.272198915481567)
--(axis cs:719,0.2692911028862)
--(axis cs:720,0.271786034107208)
--(axis cs:721,0.279921889305115)
--(axis cs:722,0.287475883960724)
--(axis cs:723,0.29046094417572)
--(axis cs:724,0.287357091903687)
--(axis cs:725,0.27410227060318)
--(axis cs:726,0.27505886554718)
--(axis cs:727,0.27579665184021)
--(axis cs:728,0.276674151420593)
--(axis cs:729,0.275056660175323)
--(axis cs:730,0.279922842979431)
--(axis cs:731,0.28047376871109)
--(axis cs:732,0.283187031745911)
--(axis cs:733,0.280950486660004)
--(axis cs:734,0.284211456775665)
--(axis cs:735,0.287269771099091)
--(axis cs:736,0.291058421134949)
--(axis cs:737,0.290237069129944)
--(axis cs:738,0.291975617408752)
--(axis cs:739,0.286448240280151)
--(axis cs:740,0.287300229072571)
--(axis cs:741,0.291759073734283)
--(axis cs:742,0.297384858131409)
--(axis cs:743,0.297825455665588)
--(axis cs:744,0.293553650379181)
--(axis cs:745,0.288309752941132)
--(axis cs:746,0.290276646614075)
--(axis cs:747,0.296934425830841)
--(axis cs:748,0.302064895629883)
--(axis cs:749,0.305804789066315)
--(axis cs:749,1.33712267875671)
--(axis cs:749,1.33712267875671)
--(axis cs:748,1.35365927219391)
--(axis cs:747,1.3652765750885)
--(axis cs:746,1.37389612197876)
--(axis cs:745,1.37550020217896)
--(axis cs:744,1.37090945243835)
--(axis cs:743,1.3751095533371)
--(axis cs:742,1.37614738941193)
--(axis cs:741,1.37376546859741)
--(axis cs:740,1.37337672710419)
--(axis cs:739,1.37236714363098)
--(axis cs:738,1.372483253479)
--(axis cs:737,1.38258183002472)
--(axis cs:736,1.38083100318909)
--(axis cs:735,1.38082504272461)
--(axis cs:734,1.37908959388733)
--(axis cs:733,1.38191890716553)
--(axis cs:732,1.38466262817383)
--(axis cs:731,1.39105629920959)
--(axis cs:730,1.39247035980225)
--(axis cs:729,1.39191150665283)
--(axis cs:728,1.39131462574005)
--(axis cs:727,1.39697110652924)
--(axis cs:726,1.40155816078186)
--(axis cs:725,1.40229225158691)
--(axis cs:724,1.35277795791626)
--(axis cs:723,1.35420155525208)
--(axis cs:722,1.35485935211182)
--(axis cs:721,1.3610337972641)
--(axis cs:720,1.35971665382385)
--(axis cs:719,1.35991406440735)
--(axis cs:718,1.35576927661896)
--(axis cs:717,1.35020756721497)
--(axis cs:716,1.34344482421875)
--(axis cs:715,1.33997845649719)
--(axis cs:714,1.32973313331604)
--(axis cs:713,1.32870841026306)
--(axis cs:712,1.33644008636475)
--(axis cs:711,1.33942055702209)
--(axis cs:710,1.34114170074463)
--(axis cs:709,1.34514796733856)
--(axis cs:708,1.34533703327179)
--(axis cs:707,1.3491336107254)
--(axis cs:706,1.34874200820923)
--(axis cs:705,1.35753118991852)
--(axis cs:704,1.36940026283264)
--cycle;

\addplot [unbounded coords=jump, line width=1pt, color1]
table {%
	0 nan
	1 nan
	2 nan
	3 nan
	4 nan
	5 nan
	6 nan
	7 nan
	8 nan
	9 nan
	10 nan
	11 nan
	12 nan
	13 nan
	14 nan
	15 nan
	16 nan
	17 nan
	18 nan
	19 nan
	20 nan
	21 nan
	22 nan
	23 nan
	24 nan
	25 nan
	26 nan
	27 nan
	28 nan
	29 nan
	30 nan
	31 nan
	32 nan
	33 0
	34 0
	35 0
	36 0
	37 0
	38 0
	39 0
	40 0
	41 0
	42 0
	43 0
	44 0
	45 0
	46 0
	47 0
	48 0
	49 0
	50 0
	51 0
	52 0
	53 0
	54 0
	55 0
	56 0
	57 0
	58 0
	59 0
	60 0
	61 0
	62 0
	63 0
	64 0
	65 0
	66 0
	67 0
	68 0
	69 0
	70 0
	71 0
	72 0
	73 nan
	74 nan
	75 nan
	76 nan
	77 nan
	78 nan
	79 nan
	80 nan
	81 nan
	82 nan
	83 nan
	84 nan
	85 nan
	86 nan
	87 nan
	88 nan
	89 nan
	90 nan
	91 nan
	92 nan
	93 nan
	94 nan
	95 nan
	96 nan
	97 nan
	98 nan
	99 nan
	100 nan
	101 nan
	102 nan
	103 nan
	104 nan
	105 nan
	106 nan
	107 nan
	108 nan
	109 nan
	110 nan
	111 nan
	112 nan
	113 nan
	114 nan
	115 nan
	116 nan
	117 nan
	118 nan
	119 nan
	120 nan
	121 nan
	122 nan
	123 nan
	124 nan
	125 nan
	126 nan
	127 nan
	128 nan
	129 nan
	130 nan
	131 nan
	132 nan
	133 -0.523598790168762
	134 -0.523598790168762
	135 -0.523598790168762
	136 -0.523598790168762
	137 -0.523598790168762
	138 -0.523598790168762
	139 -0.523598790168762
	140 -0.523598790168762
	141 -0.523598790168762
	142 -0.523598790168762
	143 -0.523598790168762
	144 -0.523598790168762
	145 -0.523598790168762
	146 -0.523598790168762
	147 nan
	148 nan
	149 nan
	150 nan
	151 nan
	152 nan
	153 nan
	154 nan
	155 nan
	156 nan
	157 nan
	158 nan
	159 nan
	160 nan
	161 nan
	162 nan
	163 nan
	164 nan
	165 nan
	166 nan
	167 nan
	168 nan
	169 nan
	170 0.523598790168762
	171 0.523598790168762
	172 0.523598790168762
	173 0.523598790168762
	174 0.523598790168762
	175 0.523598790168762
	176 0.523598790168762
	177 0.523598790168762
	178 0.523598790168762
	179 0.523598790168762
	180 0.523598790168762
	181 0.523598790168762
	182 0.523598790168762
	183 0.523598790168762
	184 0.523598790168762
	185 0.523598790168762
	186 0.523598790168762
	187 0.523598790168762
	188 0.523598790168762
	189 0.523598790168762
	190 0.523598790168762
	191 0.523598790168762
	192 0.523598790168762
	193 0.523598790168762
	194 0.523598790168762
	195 0.523598790168762
	196 0.523598790168762
	197 0.523598790168762
	198 0.523598790168762
	199 0.523598790168762
	200 0.523598790168762
	201 0.523598790168762
	202 nan
	203 nan
	204 nan
	205 nan
	206 nan
	207 nan
	208 nan
	209 nan
	210 nan
	211 nan
	212 nan
	213 nan
	214 nan
	215 nan
	216 nan
	217 nan
	218 nan
	219 nan
	220 nan
	221 nan
	222 nan
	223 nan
	224 nan
	225 nan
	226 nan
	227 nan
	228 nan
	229 nan
	230 nan
	231 -0.698131680488586
	232 -0.698131680488586
	233 -0.698131680488586
	234 -0.698131680488586
	235 -0.698131680488586
	236 -0.698131680488586
	237 -0.698131680488586
	238 -0.698131680488586
	239 -0.698131680488586
	240 -0.698131680488586
	241 -0.698131680488586
	242 -0.698131680488586
	243 -0.698131680488586
	244 -0.698131680488586
	245 -0.698131680488586
	246 -0.698131680488586
	247 -0.698131680488586
	248 -0.698131680488586
	249 -0.698131680488586
	250 -0.698131680488586
	251 -0.698131680488586
	252 -0.698131680488586
	253 -0.698131680488586
	254 -0.698131680488586
	255 -0.698131680488586
	256 -0.698131680488586
	257 -0.698131680488586
	258 -0.698131680488586
	259 -0.698131680488586
	260 -0.698131680488586
	261 -0.698131680488586
	262 -0.698131680488586
	263 -0.698131680488586
	264 -0.698131680488586
	265 -0.698131680488586
	266 -0.698131680488586
	267 -0.698131680488586
	268 -0.698131680488586
	269 -0.698131680488586
	270 -0.698131680488586
	271 -0.698131680488586
	272 -0.698131680488586
	273 -0.698131680488586
	274 -0.698131680488586
	275 -0.698131680488586
	276 -0.698131680488586
	277 -0.698131680488586
	278 -0.698131680488586
	279 -0.698131680488586
	280 -0.698131680488586
	281 -0.698131680488586
	282 -0.698131680488586
	283 nan
	284 nan
	285 nan
	286 nan
	287 nan
	288 nan
	289 nan
	290 nan
	291 nan
	292 nan
	293 nan
	294 nan
	295 nan
	296 nan
	297 nan
	298 nan
	299 nan
	300 nan
	301 nan
	302 nan
	303 nan
	304 0.872664630413055
	305 0.872664630413055
	306 0.872664630413055
	307 0.872664630413055
	308 0.872664630413055
	309 0.872664630413055
	310 0.872664630413055
	311 0.872664630413055
	312 0.872664630413055
	313 0.872664630413055
	314 0.872664630413055
	315 0.872664630413055
	316 0.872664630413055
	317 0.872664630413055
	318 0.872664630413055
	319 0.872664630413055
	320 0.872664630413055
	321 0.872664630413055
	322 0.872664630413055
	323 nan
	324 nan
	325 nan
	326 nan
	327 nan
	328 nan
	329 nan
	330 nan
	331 nan
	332 nan
	333 nan
	334 nan
	335 nan
	336 nan
	337 nan
	338 nan
	339 nan
	340 nan
	341 nan
	342 nan
	343 nan
	344 nan
	345 -0.349065840244293
	346 -0.349065840244293
	347 -0.349065840244293
	348 -0.349065840244293
	349 -0.349065840244293
	350 -0.349065840244293
	351 -0.349065840244293
	352 -0.349065840244293
	353 -0.349065840244293
	354 -0.349065840244293
	355 -0.349065840244293
	356 -0.349065840244293
	357 -0.349065840244293
	358 -0.349065840244293
	359 -0.349065840244293
	360 -0.349065840244293
	361 -0.349065840244293
	362 -0.349065840244293
	363 -0.349065840244293
	364 -0.349065840244293
	365 -0.349065840244293
	366 -0.349065840244293
	367 -0.349065840244293
	368 -0.349065840244293
	369 -0.349065840244293
	370 -0.349065840244293
	371 -0.349065840244293
	372 -0.349065840244293
	373 -0.349065840244293
	374 -0.349065840244293
	375 -0.349065840244293
	376 -0.349065840244293
	377 -0.349065840244293
	378 -0.349065840244293
	379 -0.349065840244293
	380 -0.349065840244293
	381 -0.349065840244293
	382 -0.349065840244293
	383 -0.349065840244293
	384 -0.349065840244293
	385 -0.349065840244293
	386 -0.349065840244293
	387 -0.349065840244293
	388 -0.349065840244293
	389 -0.349065840244293
	390 -0.349065840244293
	391 -0.349065840244293
	392 -0.349065840244293
	393 -0.349065840244293
	394 -0.349065840244293
	395 -0.349065840244293
	396 -0.349065840244293
	397 -0.349065840244293
	398 -0.349065840244293
	399 -0.349065840244293
	400 -0.349065840244293
	401 -0.349065840244293
	402 -0.349065840244293
	403 -0.349065840244293
	404 -0.349065840244293
	405 -0.349065840244293
	406 -0.349065840244293
	407 -0.349065840244293
	408 -0.349065840244293
	409 -0.349065840244293
	410 -0.349065840244293
	411 -0.349065840244293
	412 -0.349065840244293
	413 -0.349065840244293
	414 -0.349065840244293
	415 -0.349065840244293
	416 -0.349065840244293
	417 -0.349065840244293
	418 -0.349065840244293
	419 -0.349065840244293
	420 -0.349065840244293
	421 -0.349065840244293
	422 -0.349065840244293
	423 -0.349065840244293
	424 -0.349065840244293
	425 -0.349065840244293
	426 -0.349065840244293
	427 -0.349065840244293
	428 -0.349065840244293
	429 -0.349065840244293
	430 -0.349065840244293
	431 -0.349065840244293
	432 -0.349065840244293
	433 -0.349065840244293
	434 -0.349065840244293
	435 -0.349065840244293
	436 -0.349065840244293
	437 -0.349065840244293
	438 -0.349065840244293
	439 -0.349065840244293
	440 -0.349065840244293
	441 -0.349065840244293
	442 -0.349065840244293
	443 -0.349065840244293
	444 -0.349065840244293
	445 -0.349065840244293
	446 -0.349065840244293
	447 -0.349065840244293
	448 -0.349065840244293
	449 -0.349065840244293
	450 -0.349065840244293
	451 -0.349065840244293
	452 -0.349065840244293
	453 -0.349065840244293
	454 -0.349065840244293
	455 -0.349065840244293
	456 -0.349065840244293
	457 -0.349065840244293
	458 -0.349065840244293
	459 -0.349065840244293
	460 -0.349065840244293
	461 -0.349065840244293
	462 -0.349065840244293
	463 -0.349065840244293
	464 -0.349065840244293
	465 -0.349065840244293
	466 -0.349065840244293
	467 -0.349065840244293
	468 -0.349065840244293
	469 -0.349065840244293
	470 -0.349065840244293
	471 -0.349065840244293
	472 -0.349065840244293
	473 -0.349065840244293
	474 -0.349065840244293
	475 -0.349065840244293
	476 -0.349065840244293
	477 -0.349065840244293
	478 -0.349065840244293
	479 -0.349065840244293
	480 -0.349065840244293
	481 -0.349065840244293
	482 -0.349065840244293
	483 nan
	484 nan
	485 nan
	486 nan
	487 nan
	488 nan
	489 nan
	490 nan
	491 nan
	492 nan
	493 nan
	494 nan
	495 nan
	496 nan
	497 nan
	498 nan
	499 nan
	500 nan
	501 nan
	502 0.872664630413055
	503 0.872664630413055
	504 0.872664630413055
	505 0.872664630413055
	506 0.872664630413055
	507 0.872664630413055
	508 0.872664630413055
	509 0.872664630413055
	510 0.872664630413055
	511 0.872664630413055
	512 0.872664630413055
	513 0.872664630413055
	514 0.872664630413055
	515 nan
	516 nan
	517 nan
	518 nan
	519 nan
	520 nan
	521 nan
	522 nan
	523 nan
	524 nan
	525 nan
	526 nan
	527 nan
	528 nan
	529 nan
	530 nan
	531 nan
	532 nan
	533 nan
	534 nan
	535 nan
	536 nan
	537 nan
	538 nan
	539 nan
	540 nan
	541 nan
	542 nan
	543 nan
	544 nan
	545 nan
	546 nan
	547 nan
	548 nan
	549 nan
	550 nan
	551 nan
	552 nan
	553 nan
	554 nan
	555 nan
	556 nan
	557 nan
	558 nan
	559 nan
	560 nan
	561 nan
	562 nan
	563 nan
	564 nan
	565 nan
	566 nan
	567 nan
	568 nan
	569 nan
	570 nan
	571 nan
	572 nan
	573 nan
	574 0.872664630413055
	575 0.872664630413055
	576 0.872664630413055
	577 0.872664630413055
	578 0.872664630413055
	579 0.872664630413055
	580 0.872664630413055
	581 0.872664630413055
	582 0.872664630413055
	583 0.872664630413055
	584 0.872664630413055
	585 0.872664630413055
	586 0.872664630413055
	587 0.872664630413055
	588 nan
	589 nan
	590 nan
	591 nan
	592 nan
	593 nan
	594 nan
	595 nan
	596 nan
	597 nan
	598 nan
	599 nan
	600 nan
	601 nan
	602 nan
	603 nan
	604 nan
	605 nan
	606 nan
	607 nan
	608 nan
	609 nan
	610 nan
	611 nan
	612 nan
	613 nan
	614 nan
	615 nan
	616 nan
	617 nan
	618 nan
	619 nan
	620 nan
	621 0
	622 0
	623 0
	624 0
	625 0
	626 0
	627 0
	628 0
	629 0
	630 0
	631 0
	632 0
	633 0
	634 0
	635 0
	636 0
	637 0
	638 0
	639 0
	640 0
	641 0
	642 0
	643 0
	644 0
	645 0
	646 0
	647 0
	648 0
	649 0
	650 nan
	651 nan
	652 nan
	653 nan
	654 nan
	655 nan
	656 nan
	657 nan
	658 nan
	659 nan
	660 nan
	661 nan
	662 nan
	663 nan
	664 nan
	665 nan
	666 nan
	667 nan
	668 nan
	669 nan
	670 nan
	671 nan
	672 nan
	673 nan
	674 nan
	675 nan
	676 nan
	677 nan
	678 nan
	679 nan
	680 nan
	681 nan
	682 nan
	683 nan
	684 nan
	685 nan
	686 nan
	687 nan
	688 nan
	689 nan
	690 nan
	691 nan
	692 nan
	693 nan
	694 nan
	695 nan
	696 nan
	697 nan
	698 nan
	699 nan
	700 nan
	701 nan
	702 nan
	703 nan
	704 0.872664630413055
	705 0.872664630413055
	706 0.872664630413055
	707 0.872664630413055
	708 0.872664630413055
	709 0.872664630413055
	710 0.872664630413055
	711 0.872664630413055
	712 0.872664630413055
	713 0.872664630413055
	714 0.872664630413055
	715 0.872664630413055
	716 0.872664630413055
	717 0.872664630413055
	718 0.872664630413055
	719 0.872664630413055
	720 0.872664630413055
	721 0.872664630413055
	722 0.872664630413055
	723 0.872664630413055
	724 0.872664630413055
	725 0.872664630413055
	726 0.872664630413055
	727 0.872664630413055
	728 0.872664630413055
	729 0.872664630413055
	730 0.872664630413055
	731 0.872664630413055
	732 0.872664630413055
	733 0.872664630413055
	734 0.872664630413055
	735 0.872664630413055
	736 0.872664630413055
	737 0.872664630413055
	738 0.872664630413055
	739 0.872664630413055
	740 0.872664630413055
	741 0.872664630413055
	742 0.872664630413055
	743 0.872664630413055
	744 0.872664630413055
	745 0.872664630413055
	746 0.872664630413055
	747 0.872664630413055
	748 0.872664630413055
	749 0.872664630413055
};

\addplot [unbounded coords=jump, line width=1pt, color0, dotted]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 -0.0361335128545761
34 -0.0432344190776348
35 -0.0370216406881809
36 -0.0397712588310242
37 -0.0401473492383957
38 -0.0354165434837341
39 -0.0369276255369186
40 -0.0380943827331066
41 -0.0369100980460644
42 -0.0335639826953411
43 -0.0309883262962103
44 -0.0329011343419552
45 -0.0334011912345886
46 -0.0333189591765404
47 -0.0292537249624729
48 -0.0249111391603947
49 -0.0210231710225344
50 -0.0322035253047943
51 -0.0285281091928482
52 -0.0352931767702103
53 -0.0508506596088409
54 nan
55 -0.0380040816962719
56 -0.0289894044399261
57 -0.0287544950842857
58 -0.0291516184806824
59 -0.0308429822325706
60 -0.0325643047690392
61 -0.0338852554559708
62 -0.032391645014286
63 -0.0262826755642891
64 -0.0277489796280861
65 -0.0272130221128464
66 -0.0248875916004181
67 -0.0225236043334007
68 -0.0155435130000114
69 -0.0188229009509087
70 -0.0260802134871483
71 -0.020757220685482
72 -0.00607667863368988
73 0.00543956831097603
74 0.0102529898285866
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 -0.462120562791824
135 -0.46384072303772
136 -0.460791677236557
137 -0.459736943244934
138 -0.462373435497284
139 -0.458467662334442
140 -0.452657461166382
141 -0.451538026332855
142 -0.452181100845337
143 -0.462977856397629
144 -0.463820040225983
145 -0.460865378379822
146 -0.46468397974968
147 nan
148 nan
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 0.509128570556641
171 0.507107794284821
172 0.512417495250702
173 0.524944543838501
174 0.532829821109772
175 0.673860371112823
176 0.6778684258461
177 0.681298494338989
178 0.682195603847504
179 0.675402879714966
180 0.670304477214813
181 0.667409300804138
182 0.670856177806854
183 0.673419892787933
184 0.676972985267639
185 0.674420773983002
186 0.668165326118469
187 0.669681251049042
188 0.680109262466431
189 0.683506309986115
190 0.685212016105652
191 0.679570853710175
192 0.672428905963898
193 0.667621433734894
194 0.667215824127197
195 0.671869039535522
196 0.67663562297821
197 0.676209807395935
198 0.672664105892181
199 0.662513792514801
200 0.68462336063385
201 0.701802730560303
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 -0.729389309883118
232 -0.740085065364838
233 -0.744891285896301
234 -0.748721301555634
235 -0.74870502948761
236 -0.741936385631561
237 -0.741219997406006
238 -0.741396427154541
239 -0.734220147132874
240 -0.731442630290985
241 -0.732239663600922
242 -0.737086951732635
243 -0.740055561065674
244 -0.74736362695694
245 -0.751805126667023
246 -0.751181960105896
247 -0.74639755487442
248 -0.737297117710114
249 -0.737677872180939
250 -0.76606422662735
251 -0.769001305103302
252 -0.769315659999847
253 -0.768820881843567
254 -0.772931516170502
255 -0.777647018432617
256 -0.779109716415405
257 -0.780688941478729
258 -0.783123373985291
259 -0.786478698253632
260 -0.785079419612885
261 -0.779736220836639
262 -0.779287695884705
263 -0.786317229270935
264 -0.790499269962311
265 -0.788575112819672
266 -0.785036563873291
267 -0.781142115592957
268 -0.786036789417267
269 -0.786550641059875
270 -0.788116574287415
271 -0.793442666530609
272 -0.801961660385132
273 -0.801360487937927
274 -0.803012847900391
275 -0.635108470916748
276 -0.636303603649139
277 -0.630226314067841
278 -0.623513042926788
279 -0.619759798049927
280 -0.618922293186188
281 -0.62103134393692
282 -0.621491134166718
283 -0.619383811950684
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 0.845521688461304
304 0.839659571647644
305 0.833741366863251
306 0.827329516410828
307 0.826639831066132
308 0.831512033939362
309 0.837436437606812
310 0.836165487766266
311 0.834204435348511
312 0.835171222686768
313 0.834644138813019
314 0.83364599943161
315 0.834012866020203
316 0.835152268409729
317 0.840091586112976
318 0.844412565231323
319 0.843717873096466
320 0.844749271869659
321 0.843915164470673
322 0.846017837524414
323 0.843525469303131
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 -0.337710440158844
346 -0.334159106016159
347 -0.334477871656418
348 -0.341424465179443
349 -0.345960944890976
350 -0.36392080783844
351 -0.362768560647964
352 -0.35541707277298
353 -0.352125763893127
354 -0.352092385292053
355 -0.346627473831177
356 -0.341009140014648
357 -0.343696683645248
358 -0.356550008058548
359 -0.36860978603363
360 -0.373195111751556
361 -0.36446624994278
362 -0.359091758728027
363 -0.361603856086731
364 -0.357395112514496
365 -0.345708727836609
366 -0.336216330528259
367 -0.336287170648575
368 -0.338538557291031
369 -0.355500340461731
370 -0.375462353229523
371 -0.378769874572754
372 -0.37499588727951
373 -0.367057383060455
374 -0.367091149091721
375 -0.341206550598145
376 -0.340109407901764
377 -0.343354880809784
378 -0.357889801263809
379 -0.367661118507385
380 -0.368589758872986
381 -0.368257343769073
382 -0.370073556900024
383 -0.373163253068924
384 -0.366288363933563
385 -0.362528413534164
386 -0.367904454469681
387 -0.377791196107864
388 -0.375118404626846
389 -0.370236039161682
390 -0.370553344488144
391 -0.373794704675674
392 -0.376997232437134
393 -0.373653829097748
394 -0.362723469734192
395 -0.363152623176575
396 -0.369764864444733
397 -0.377747565507889
398 -0.372566074132919
399 -0.371892869472504
400 -0.346315264701843
401 -0.344277501106262
402 -0.341190755367279
403 -0.327760577201843
404 -0.327641129493713
405 -0.340187251567841
406 -0.342803955078125
407 -0.349658906459808
408 -0.350106984376907
409 -0.346907258033752
410 -0.34157121181488
411 -0.345454692840576
412 -0.349957704544067
413 -0.348172634840012
414 -0.353017508983612
415 -0.367215812206268
416 -0.385526925325394
417 -0.38109827041626
418 -0.374011993408203
419 -0.374263525009155
420 -0.38764289021492
421 -0.385138869285583
422 -0.382508724927902
423 -0.379675030708313
424 -0.380983054637909
425 -0.339057683944702
426 -0.336758404970169
427 -0.334735780954361
428 -0.335011631250381
429 -0.337910890579224
430 -0.336262941360474
431 -0.333829283714294
432 -0.336745351552963
433 -0.339358747005463
434 -0.335785627365112
435 -0.330901473760605
436 -0.332094490528107
437 -0.352381467819214
438 -0.356423825025558
439 -0.361805409193039
440 -0.367701470851898
441 -0.366096466779709
442 -0.359643757343292
443 -0.3622065782547
444 -0.375945746898651
445 -0.384174346923828
446 -0.373088300228119
447 -0.367446839809418
448 -0.369254350662231
449 -0.36950409412384
450 -0.426434725522995
451 -0.424577325582504
452 -0.422859132289886
453 -0.423974573612213
454 -0.425070583820343
455 -0.426736831665039
456 -0.430489122867584
457 -0.436650633811951
458 -0.440364897251129
459 -0.435636222362518
460 -0.433978408575058
461 -0.428772360086441
462 -0.43352222442627
463 -0.43256151676178
464 -0.443547427654266
465 -0.447006583213806
466 -0.447419375181198
467 -0.438934952020645
468 -0.437287360429764
469 -0.44169682264328
470 -0.444134443998337
471 -0.440636724233627
472 -0.432525277137756
473 -0.432572960853577
474 -0.435324966907501
475 nan
476 nan
477 nan
478 -0.541933059692383
479 -0.533598661422729
480 -0.518788695335388
481 -0.519154071807861
482 -0.52719646692276
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 0.795779883861542
503 0.796010792255402
504 0.798775851726532
505 0.798574388027191
506 0.797011435031891
507 0.79623281955719
508 0.797476768493652
509 0.799300253391266
510 0.801238298416138
511 0.801387667655945
512 0.801279723644257
513 0.801797866821289
514 0.798302352428436
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 0.781789481639862
576 0.780540704727173
577 0.781054973602295
578 0.781529486179352
579 0.78202497959137
580 0.781604647636414
581 0.781520664691925
582 0.782396912574768
583 0.783217668533325
584 0.783228814601898
585 0.782513082027435
586 0.781387329101562
587 0.778004169464111
588 0.766715228557587
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 0.0232527703046799
622 0.030266061425209
623 0.0260825529694557
624 0.028922900557518
625 -0.00109437108039856
626 0.00825747847557068
627 0.0100300312042236
628 0.0132032781839371
629 0.0115107744932175
630 0.0126510113477707
631 0.0139416009187698
632 0.0184239521622658
633 0.0182840600609779
634 0.0237394198775291
635 0.0268785506486893
636 0.0311810225248337
637 0.0200558751821518
638 0.0135847851634026
639 0.0128956362605095
640 0.0128244012594223
641 0.00743324309587479
642 0.00338421761989594
643 0.011611133813858
644 0.0100733116269112
645 0.00437459349632263
646 0.0025457963347435
647 0.0023389458656311
648 0.00250659883022308
649 0.00238070264458656
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 0.815868318080902
705 0.815524220466614
706 0.815191566944122
707 0.816489815711975
708 0.814424991607666
709 0.814784109592438
710 0.813117563724518
711 0.813656151294708
712 0.812750577926636
713 0.809134721755981
714 0.810333669185638
715 0.813472270965576
716 0.813759386539459
717 0.814367234706879
718 0.813984096050262
719 0.814602613449097
720 0.815751373767853
721 0.820477843284607
722 0.821167588233948
723 0.822331249713898
724 0.820067524909973
725 0.838197231292725
726 0.83830851316452
727 0.836383879184723
728 0.833994388580322
729 0.833484053611755
730 0.836196601390839
731 0.83576500415802
732 0.833924829959869
733 0.831434726715088
734 0.83165055513382
735 0.834047436714172
736 0.835944712162018
737 0.836409449577332
738 0.832229435443878
739 0.829407691955566
740 0.830338478088379
741 0.832762241363525
742 0.836766123771667
743 0.836467504501343
744 0.832231521606445
745 0.831904947757721
746 0.832086384296417
747 0.831105470657349
748 0.827862083911896
749 0.821463704109192
};
\end{axis}

\end{tikzpicture}


==> figs/doa_error_ansim.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.349019607843137,0.490196078431372,0.749019607843137}
\definecolor{color1}{rgb}{0.852941176470588,0.544117647058824,0.370588235294118}
\definecolor{color2}{rgb}{0.46078431372549,0.749019607843137,0.443137254901961}
\definecolor{color3}{rgb}{0.780882352941177,0.430882352941176,0.430882352941176}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={ANSYN},
title style={at={(0.99,0.03)},anchor=east},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=-0.766666666666667, xmax=2.76666666666667,
xtick style={color=black},
xtick={0,1,2},
xticklabels={0,1,2},
y grid style={white!69.0196078431373!black},
ylabel={DoA error in [$^{\circ}$]},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
height=4.5cm,
width=0.49\textwidth
]
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:-0.299909897906522,3.63933165880298)
--(axis cs:-0.300090102093478,3.63933165880298)
--(axis cs:-0.300202967145773,3.71999522262817)
--(axis cs:-0.300413819267929,3.80065878645337)
--(axis cs:-0.300770106840839,3.88132235027856)
--(axis cs:-0.301321920304325,3.96198591410375)
--(axis cs:-0.302120179410883,4.04264947792894)
--(axis cs:-0.303225196235819,4.12331304175414)
--(axis cs:-0.304725871596042,4.20397660557933)
--(axis cs:-0.306758743491172,4.28464016940452)
--(axis cs:-0.309510306863815,4.36530373322971)
--(axis cs:-0.313193217270716,4.4459672970549)
--(axis cs:-0.318001094484242,4.5266308608801)
--(axis cs:-0.32405298491283,4.60729442470529)
--(axis cs:-0.331335176139725,4.68795798853048)
--(axis cs:-0.339650445803898,4.76862155235567)
--(axis cs:-0.348598686882974,4.84928511618087)
--(axis cs:-0.357616742389111,4.92994868000606)
--(axis cs:-0.366080115176846,5.01061224383125)
--(axis cs:-0.373433203272842,5.09127580765644)
--(axis cs:-0.379303350068024,5.17193937148164)
--(axis cs:-0.383571737408336,5.25260293530683)
--(axis cs:-0.386391712588951,5.33326649913202)
--(axis cs:-0.38814432890104,5.41393006295721)
--(axis cs:-0.389319807426827,5.4945936267824)
--(axis cs:-0.390339576081188,5.5752571906076)
--(axis cs:-0.39138084235653,5.65592075443279)
--(axis cs:-0.39229196001159,5.73658431825798)
--(axis cs:-0.39265687185932,5.81724788208317)
--(axis cs:-0.391993646883087,5.89791144590837)
--(axis cs:-0.390001675148503,5.97857500973356)
--(axis cs:-0.386736519035741,6.05923857355875)
--(axis cs:-0.382603836097442,6.13990213738394)
--(axis cs:-0.378144265121629,6.22056570120914)
--(axis cs:-0.373724001662235,6.30122926503433)
--(axis cs:-0.369352870398736,6.38189282885952)
--(axis cs:-0.364786556909918,6.46255639268471)
--(axis cs:-0.359836737712696,6.5432199565099)
--(axis cs:-0.354619075919918,6.6238835203351)
--(axis cs:-0.349520966478693,6.70454708416029)
--(axis cs:-0.344929202142714,6.78521064798548)
--(axis cs:-0.3409669025023,6.86587421181067)
--(axis cs:-0.337455175324973,6.94653777563587)
--(axis cs:-0.33409829254762,7.02720133946106)
--(axis cs:-0.330712154660585,7.10786490328625)
--(axis cs:-0.32731958310273,7.18852846711144)
--(axis cs:-0.324077659283975,7.26919203093663)
--(axis cs:-0.321134077399883,7.34985559476183)
--(axis cs:-0.318533613635418,7.43051915858702)
--(axis cs:-0.316225925942964,7.51118272241221)
--(axis cs:-0.31413838777767,7.5918462862374)
--(axis cs:-0.312239554392242,7.6725098500626)
--(axis cs:-0.310547807856934,7.75317341388779)
--(axis cs:-0.309098608390323,7.83383697771298)
--(axis cs:-0.307913592646715,7.91450054153817)
--(axis cs:-0.306992970804288,7.99516410536337)
--(axis cs:-0.306316360270269,8.07582766918856)
--(axis cs:-0.305834340281918,8.15649123301375)
--(axis cs:-0.305460796946834,8.23715479683894)
--(axis cs:-0.305089482695847,8.31781836066413)
--(axis cs:-0.304635245012418,8.39848192448933)
--(axis cs:-0.304071037067509,8.47914548831452)
--(axis cs:-0.30343311569209,8.55980905213971)
--(axis cs:-0.302794650509508,8.6404726159649)
--(axis cs:-0.302229942927332,8.7211361797901)
--(axis cs:-0.301789937061552,8.80179974361529)
--(axis cs:-0.301494274556949,8.88246330744048)
--(axis cs:-0.301333111457154,8.96312687126567)
--(axis cs:-0.301271262856836,9.04379043509087)
--(axis cs:-0.301254367974882,9.12445399891606)
--(axis cs:-0.301221836317279,9.20511756274125)
--(axis cs:-0.30112723043369,9.28578112656644)
--(axis cs:-0.300956926514434,9.36644469039163)
--(axis cs:-0.300733987416346,9.44710825421683)
--(axis cs:-0.300502978312594,9.52777181804202)
--(axis cs:-0.300305761450846,9.60843538186721)
--(axis cs:-0.300164129829894,9.6890989456924)
--(axis cs:-0.300077556291552,9.7697625095176)
--(axis cs:-0.300032191400018,9.85042607334279)
--(axis cs:-0.300011719245355,9.93108963716798)
--(axis cs:-0.300003738077023,10.0117532009932)
--(axis cs:-0.300001045143784,10.0924167648184)
--(axis cs:-0.300000263515081,10.1730803286436)
--(axis cs:-0.300000098480729,10.2537438924687)
--(axis cs:-0.300000208218319,10.3344074562939)
--(axis cs:-0.300000779803761,10.4150710201191)
--(axis cs:-0.300002669349689,10.4957345839443)
--(axis cs:-0.300007992460665,10.5763981477695)
--(axis cs:-0.300020892714746,10.6570617115947)
--(axis cs:-0.300047677624023,10.7377252754199)
--(axis cs:-0.300094981337797,10.8183888392451)
--(axis cs:-0.300165183190006,10.8990524030703)
--(axis cs:-0.300250782543093,10.9797159668955)
--(axis cs:-0.300332378284242,11.0603795307207)
--(axis cs:-0.300384566870044,11.1410430945459)
--(axis cs:-0.300388431981168,11.2217066583711)
--(axis cs:-0.300342501106312,11.3023702221962)
--(axis cs:-0.300263640947484,11.3830337860214)
--(axis cs:-0.300177160801024,11.4636973498466)
--(axis cs:-0.300103926497998,11.5443609136718)
--(axis cs:-0.30005322171162,11.625024477497)
--(axis cs:-0.29994677828838,11.625024477497)
--(axis cs:-0.29994677828838,11.625024477497)
--(axis cs:-0.299896073502002,11.5443609136718)
--(axis cs:-0.299822839198976,11.4636973498466)
--(axis cs:-0.299736359052516,11.3830337860214)
--(axis cs:-0.299657498893688,11.3023702221962)
--(axis cs:-0.299611568018832,11.2217066583711)
--(axis cs:-0.299615433129956,11.1410430945459)
--(axis cs:-0.299667621715758,11.0603795307207)
--(axis cs:-0.299749217456908,10.9797159668955)
--(axis cs:-0.299834816809994,10.8990524030703)
--(axis cs:-0.299905018662203,10.8183888392451)
--(axis cs:-0.299952322375977,10.7377252754199)
--(axis cs:-0.299979107285254,10.6570617115947)
--(axis cs:-0.299992007539335,10.5763981477695)
--(axis cs:-0.299997330650311,10.4957345839443)
--(axis cs:-0.299999220196239,10.4150710201191)
--(axis cs:-0.299999791781681,10.3344074562939)
--(axis cs:-0.299999901519271,10.2537438924687)
--(axis cs:-0.299999736484919,10.1730803286436)
--(axis cs:-0.299998954856216,10.0924167648184)
--(axis cs:-0.299996261922977,10.0117532009932)
--(axis cs:-0.299988280754645,9.93108963716798)
--(axis cs:-0.299967808599982,9.85042607334279)
--(axis cs:-0.299922443708448,9.7697625095176)
--(axis cs:-0.299835870170106,9.6890989456924)
--(axis cs:-0.299694238549154,9.60843538186721)
--(axis cs:-0.299497021687406,9.52777181804202)
--(axis cs:-0.299266012583654,9.44710825421683)
--(axis cs:-0.299043073485566,9.36644469039163)
--(axis cs:-0.29887276956631,9.28578112656644)
--(axis cs:-0.298778163682721,9.20511756274125)
--(axis cs:-0.298745632025118,9.12445399891606)
--(axis cs:-0.298728737143164,9.04379043509087)
--(axis cs:-0.298666888542846,8.96312687126567)
--(axis cs:-0.298505725443051,8.88246330744048)
--(axis cs:-0.298210062938448,8.80179974361529)
--(axis cs:-0.297770057072668,8.7211361797901)
--(axis cs:-0.297205349490492,8.6404726159649)
--(axis cs:-0.29656688430791,8.55980905213971)
--(axis cs:-0.295928962932491,8.47914548831452)
--(axis cs:-0.295364754987583,8.39848192448933)
--(axis cs:-0.294910517304153,8.31781836066413)
--(axis cs:-0.294539203053166,8.23715479683894)
--(axis cs:-0.294165659718082,8.15649123301375)
--(axis cs:-0.293683639729731,8.07582766918856)
--(axis cs:-0.293007029195712,7.99516410536337)
--(axis cs:-0.292086407353285,7.91450054153817)
--(axis cs:-0.290901391609677,7.83383697771298)
--(axis cs:-0.289452192143066,7.75317341388779)
--(axis cs:-0.287760445607758,7.6725098500626)
--(axis cs:-0.28586161222233,7.5918462862374)
--(axis cs:-0.283774074057036,7.51118272241221)
--(axis cs:-0.281466386364582,7.43051915858702)
--(axis cs:-0.278865922600117,7.34985559476183)
--(axis cs:-0.275922340716025,7.26919203093663)
--(axis cs:-0.27268041689727,7.18852846711144)
--(axis cs:-0.269287845339415,7.10786490328625)
--(axis cs:-0.26590170745238,7.02720133946106)
--(axis cs:-0.262544824675027,6.94653777563587)
--(axis cs:-0.2590330974977,6.86587421181067)
--(axis cs:-0.255070797857286,6.78521064798548)
--(axis cs:-0.250479033521307,6.70454708416029)
--(axis cs:-0.245380924080082,6.6238835203351)
--(axis cs:-0.240163262287304,6.5432199565099)
--(axis cs:-0.235213443090082,6.46255639268471)
--(axis cs:-0.230647129601264,6.38189282885952)
--(axis cs:-0.226275998337765,6.30122926503433)
--(axis cs:-0.221855734878371,6.22056570120914)
--(axis cs:-0.217396163902558,6.13990213738394)
--(axis cs:-0.213263480964259,6.05923857355875)
--(axis cs:-0.209998324851497,5.97857500973356)
--(axis cs:-0.208006353116913,5.89791144590837)
--(axis cs:-0.207343128140681,5.81724788208317)
--(axis cs:-0.20770803998841,5.73658431825798)
--(axis cs:-0.20861915764347,5.65592075443279)
--(axis cs:-0.209660423918812,5.5752571906076)
--(axis cs:-0.210680192573173,5.4945936267824)
--(axis cs:-0.21185567109896,5.41393006295721)
--(axis cs:-0.213608287411049,5.33326649913202)
--(axis cs:-0.216428262591664,5.25260293530683)
--(axis cs:-0.220696649931976,5.17193937148164)
--(axis cs:-0.226566796727158,5.09127580765644)
--(axis cs:-0.233919884823154,5.01061224383125)
--(axis cs:-0.242383257610889,4.92994868000606)
--(axis cs:-0.251401313117026,4.84928511618087)
--(axis cs:-0.260349554196102,4.76862155235567)
--(axis cs:-0.268664823860275,4.68795798853048)
--(axis cs:-0.27594701508717,4.60729442470529)
--(axis cs:-0.281998905515759,4.5266308608801)
--(axis cs:-0.286806782729284,4.4459672970549)
--(axis cs:-0.290489693136185,4.36530373322971)
--(axis cs:-0.293241256508828,4.28464016940452)
--(axis cs:-0.295274128403958,4.20397660557933)
--(axis cs:-0.296774803764181,4.12331304175414)
--(axis cs:-0.297879820589117,4.04264947792894)
--(axis cs:-0.298678079695675,3.96198591410375)
--(axis cs:-0.299229893159161,3.88132235027856)
--(axis cs:-0.299586180732071,3.80065878645337)
--(axis cs:-0.299797032854227,3.71999522262817)
--(axis cs:-0.299909897906522,3.63933165880298)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:-0.0998964107428618,3.07943095957227)
--(axis cs:-0.100103589257138,3.07943095957227)
--(axis cs:-0.100210178455464,3.15128556013445)
--(axis cs:-0.100397570265009,3.22314016069662)
--(axis cs:-0.100703195589964,3.2949947612588)
--(axis cs:-0.101166656661797,3.36684936182098)
--(axis cs:-0.101821803671932,3.43870396238315)
--(axis cs:-0.102687922638014,3.51055856294533)
--(axis cs:-0.103763683741777,3.58241316350751)
--(axis cs:-0.105027624387782,3.65426776406968)
--(axis cs:-0.106446855299974,3.72612236463186)
--(axis cs:-0.107991732993197,3.79797696519404)
--(axis cs:-0.10965028227831,3.86983156575621)
--(axis cs:-0.111434883801401,3.94168616631839)
--(axis cs:-0.113377051827134,4.01354076688056)
--(axis cs:-0.115513100352776,4.08539536744274)
--(axis cs:-0.11786979101402,4.15724996800492)
--(axis cs:-0.120459321819782,4.22910456856709)
--(axis cs:-0.123285691830933,4.30095916912927)
--(axis cs:-0.126354795418937,4.37281376969145)
--(axis cs:-0.129677288700311,4.44466837025362)
--(axis cs:-0.133260284393702,4.5165229708158)
--(axis cs:-0.13709530467812,4.58837757137797)
--(axis cs:-0.141154477066018,4.66023217194015)
--(axis cs:-0.14539937945548,4.73208677250233)
--(axis cs:-0.149793836535057,4.8039413730645)
--(axis cs:-0.154305983623756,4.87579597362668)
--(axis cs:-0.158892472495277,4.94765057418886)
--(axis cs:-0.163472757498206,5.01950517475103)
--(axis cs:-0.167911220597368,5.09135977531321)
--(axis cs:-0.172021580416313,5.16321437587539)
--(axis cs:-0.175594766252322,5.23506897643756)
--(axis cs:-0.178438637464362,5.30692357699974)
--(axis cs:-0.180414258845138,5.37877817756191)
--(axis cs:-0.181459668362625,5.45063277812409)
--(axis cs:-0.1816015477956,5.52248737868627)
--(axis cs:-0.180959543609738,5.59434197924844)
--(axis cs:-0.179743678216534,5.66619657981062)
--(axis cs:-0.178236703157128,5.7380511803728)
--(axis cs:-0.17674962959323,5.80990578093497)
--(axis cs:-0.175547172305532,5.88176038149715)
--(axis cs:-0.174759356127355,5.95361498205933)
--(axis cs:-0.174315425796234,6.0254695826215)
--(axis cs:-0.173941163118205,6.09732418318368)
--(axis cs:-0.17324046296146,6.16917878374585)
--(axis cs:-0.171841097771671,6.24103338430803)
--(axis cs:-0.169544359293342,6.31288798487021)
--(axis cs:-0.166405796938368,6.38474258543238)
--(axis cs:-0.162703337808119,6.45659718599456)
--(axis cs:-0.158807133839843,6.52845178655674)
--(axis cs:-0.155018723958099,6.60030638711891)
--(axis cs:-0.151462160940388,6.67216098768109)
--(axis cs:-0.148077058520167,6.74401558824326)
--(axis cs:-0.144704391991742,6.81587018880544)
--(axis cs:-0.141207439882927,6.88772478936762)
--(axis cs:-0.137559678798526,6.95957938992979)
--(axis cs:-0.13385958132192,7.03143399049197)
--(axis cs:-0.130277187453087,7.10328859105415)
--(axis cs:-0.126971758044339,7.17514319161632)
--(axis cs:-0.124027693611632,7.2469977921785)
--(axis cs:-0.121438185116573,7.31885239274068)
--(axis cs:-0.119136330226257,7.39070699330285)
--(axis cs:-0.117048742609293,7.46256159386503)
--(axis cs:-0.115138823005543,7.5344161944272)
--(axis cs:-0.113417434883131,7.60627079498938)
--(axis cs:-0.111919598094643,7.67812539555156)
--(axis cs:-0.110664699859408,7.74997999611373)
--(axis cs:-0.109625255939587,7.82183459667591)
--(axis cs:-0.108723065751127,7.89368919723809)
--(axis cs:-0.107855944529066,7.96554379780026)
--(axis cs:-0.106941159746079,8.03739839836244)
--(axis cs:-0.105951981650556,8.10925299892462)
--(axis cs:-0.104927115097576,8.18110759948679)
--(axis cs:-0.103948073507564,8.25296220004897)
--(axis cs:-0.103097868052221,8.32481680061115)
--(axis cs:-0.102424072168451,8.39667140117332)
--(axis cs:-0.101924455859405,8.4685260017355)
--(axis cs:-0.1015583182678,8.54038060229767)
--(axis cs:-0.101272252166854,8.61223520285985)
--(axis cs:-0.101024113341734,8.68408980342203)
--(axis cs:-0.100794297843796,8.7559444039842)
--(axis cs:-0.100583189024145,8.82779900454638)
--(axis cs:-0.100400915387639,8.89965360510855)
--(axis cs:-0.100257131982939,8.97150820567073)
--(axis cs:-0.100155588667946,9.04336280623291)
--(axis cs:-0.100094035419716,9.11521740679508)
--(axis cs:-0.10006717011006,9.18707200735726)
--(axis cs:-0.100069678727403,9.25892660791944)
--(axis cs:-0.100097373175784,9.33078120848161)
--(axis cs:-0.100146025146885,9.40263580904379)
--(axis cs:-0.100208980619306,9.47449040960597)
--(axis cs:-0.100275498153559,9.54634501016814)
--(axis cs:-0.100331550236372,9.61819961073032)
--(axis cs:-0.100363444651535,9.69005421129249)
--(axis cs:-0.100362703523828,9.76190881185467)
--(axis cs:-0.100329482830852,9.83376341241685)
--(axis cs:-0.100272437799,9.90561801297902)
--(axis cs:-0.100205046362784,9.9774726135412)
--(axis cs:-0.100140470803168,10.0493272141034)
--(axis cs:-0.100087592947709,10.1211818146656)
--(axis cs:-0.100049716580074,10.1930364152277)
--(axis cs:-0.0999502834199265,10.1930364152277)
--(axis cs:-0.0999502834199265,10.1930364152277)
--(axis cs:-0.0999124070522912,10.1211818146656)
--(axis cs:-0.0998595291968316,10.0493272141034)
--(axis cs:-0.0997949536372156,9.9774726135412)
--(axis cs:-0.0997275622010004,9.90561801297902)
--(axis cs:-0.0996705171691478,9.83376341241685)
--(axis cs:-0.0996372964761725,9.76190881185467)
--(axis cs:-0.0996365553484655,9.69005421129249)
--(axis cs:-0.0996684497636281,9.61819961073032)
--(axis cs:-0.099724501846441,9.54634501016814)
--(axis cs:-0.0997910193806938,9.47449040960597)
--(axis cs:-0.0998539748531149,9.40263580904379)
--(axis cs:-0.0999026268242157,9.33078120848161)
--(axis cs:-0.0999303212725968,9.25892660791944)
--(axis cs:-0.0999328298899397,9.18707200735726)
--(axis cs:-0.0999059645802842,9.11521740679508)
--(axis cs:-0.0998444113320535,9.04336280623291)
--(axis cs:-0.0997428680170607,8.97150820567073)
--(axis cs:-0.0995990846123614,8.89965360510855)
--(axis cs:-0.0994168109758545,8.82779900454638)
--(axis cs:-0.0992057021562039,8.7559444039842)
--(axis cs:-0.0989758866582661,8.68408980342203)
--(axis cs:-0.0987277478331458,8.61223520285985)
--(axis cs:-0.0984416817322005,8.54038060229767)
--(axis cs:-0.0980755441405949,8.4685260017355)
--(axis cs:-0.0975759278315487,8.39667140117332)
--(axis cs:-0.0969021319477785,8.32481680061115)
--(axis cs:-0.0960519264924357,8.25296220004897)
--(axis cs:-0.0950728849024236,8.18110759948679)
--(axis cs:-0.094048018349444,8.10925299892462)
--(axis cs:-0.0930588402539209,8.03739839836244)
--(axis cs:-0.0921440554709336,7.96554379780026)
--(axis cs:-0.0912769342488734,7.89368919723809)
--(axis cs:-0.0903747440604128,7.82183459667591)
--(axis cs:-0.0893353001405922,7.74997999611373)
--(axis cs:-0.0880804019053573,7.67812539555156)
--(axis cs:-0.086582565116869,7.60627079498938)
--(axis cs:-0.0848611769944566,7.5344161944272)
--(axis cs:-0.0829512573907069,7.46256159386503)
--(axis cs:-0.0808636697737425,7.39070699330285)
--(axis cs:-0.0785618148834265,7.31885239274068)
--(axis cs:-0.0759723063883681,7.2469977921785)
--(axis cs:-0.0730282419556608,7.17514319161632)
--(axis cs:-0.0697228125469127,7.10328859105415)
--(axis cs:-0.0661404186780797,7.03143399049197)
--(axis cs:-0.062440321201474,6.95957938992979)
--(axis cs:-0.0587925601170727,6.88772478936762)
--(axis cs:-0.0552956080082582,6.81587018880544)
--(axis cs:-0.0519229414798327,6.74401558824326)
--(axis cs:-0.0485378390596121,6.67216098768109)
--(axis cs:-0.0449812760419011,6.60030638711891)
--(axis cs:-0.0411928661601573,6.52845178655674)
--(axis cs:-0.0372966621918814,6.45659718599456)
--(axis cs:-0.0335942030616317,6.38474258543238)
--(axis cs:-0.0304556407066578,6.31288798487021)
--(axis cs:-0.028158902228329,6.24103338430803)
--(axis cs:-0.0267595370385403,6.16917878374585)
--(axis cs:-0.0260588368817946,6.09732418318368)
--(axis cs:-0.0256845742037663,6.0254695826215)
--(axis cs:-0.0252406438726446,5.95361498205933)
--(axis cs:-0.0244528276944675,5.88176038149715)
--(axis cs:-0.0232503704067704,5.80990578093497)
--(axis cs:-0.0217632968428722,5.7380511803728)
--(axis cs:-0.0202563217834665,5.66619657981062)
--(axis cs:-0.0190404563902617,5.59434197924844)
--(axis cs:-0.0183984522044003,5.52248737868627)
--(axis cs:-0.0185403316373754,5.45063277812409)
--(axis cs:-0.0195857411548618,5.37877817756191)
--(axis cs:-0.0215613625356385,5.30692357699974)
--(axis cs:-0.0244052337476784,5.23506897643756)
--(axis cs:-0.0279784195836866,5.16321437587539)
--(axis cs:-0.0320887794026316,5.09135977531321)
--(axis cs:-0.0365272425017939,5.01950517475103)
--(axis cs:-0.0411075275047233,4.94765057418886)
--(axis cs:-0.045694016376244,4.87579597362668)
--(axis cs:-0.0502061634649425,4.8039413730645)
--(axis cs:-0.0546006205445199,4.73208677250233)
--(axis cs:-0.0588455229339821,4.66023217194015)
--(axis cs:-0.06290469532188,4.58837757137797)
--(axis cs:-0.0667397156062982,4.5165229708158)
--(axis cs:-0.070322711299689,4.44466837025362)
--(axis cs:-0.0736452045810631,4.37281376969145)
--(axis cs:-0.0767143081690669,4.30095916912927)
--(axis cs:-0.0795406781802184,4.22910456856709)
--(axis cs:-0.0821302089859797,4.15724996800492)
--(axis cs:-0.0844868996472245,4.08539536744274)
--(axis cs:-0.0866229481728658,4.01354076688056)
--(axis cs:-0.0885651161985992,3.94168616631839)
--(axis cs:-0.0903497177216904,3.86983156575621)
--(axis cs:-0.0920082670068029,3.79797696519404)
--(axis cs:-0.0935531447000261,3.72612236463186)
--(axis cs:-0.0949723756122182,3.65426776406968)
--(axis cs:-0.0962363162582228,3.58241316350751)
--(axis cs:-0.0973120773619863,3.51055856294533)
--(axis cs:-0.0981781963280676,3.43870396238315)
--(axis cs:-0.0988333433382027,3.36684936182098)
--(axis cs:-0.0992968044100359,3.2949947612588)
--(axis cs:-0.0996024297349909,3.22314016069662)
--(axis cs:-0.0997898215445359,3.15128556013445)
--(axis cs:-0.0998964107428618,3.07943095957227)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:0.100063852588389,2.36181600774706)
--(axis cs:0.099936147411611,2.36181600774706)
--(axis cs:0.0998847454152988,2.42143624688651)
--(axis cs:0.0998062141987397,2.48105648602596)
--(axis cs:0.0996943472891964,2.54067672516542)
--(axis cs:0.0995436532131868,2.60029696430487)
--(axis cs:0.0993481797942731,2.65991720344432)
--(axis cs:0.0990994887478126,2.71953744258378)
--(axis cs:0.0987853624124604,2.77915768172323)
--(axis cs:0.0983910237011845,2.83877792086268)
--(axis cs:0.0979032520749288,2.89839816000214)
--(axis cs:0.0973154007326655,2.95801839914159)
--(axis cs:0.0966296673542772,3.01763863828104)
--(axis cs:0.0958535313306044,3.0772588774205)
--(axis cs:0.0949900488578109,3.13687911655995)
--(axis cs:0.0940251507731792,3.1964993556994)
--(axis cs:0.0929172522584988,3.25611959483886)
--(axis cs:0.091594237218913,3.31573983397831)
--(axis cs:0.0899604546593804,3.37536007311776)
--(axis cs:0.0879130104951233,3.43498031225722)
--(axis cs:0.0853637996263952,3.49460055139667)
--(axis cs:0.0822621499819398,3.55422079053613)
--(axis cs:0.0786123961913756,3.61384102967558)
--(axis cs:0.0744807071135607,3.67346126881503)
--(axis cs:0.0699865973860813,3.73308150795449)
--(axis cs:0.0652782113350416,3.79270174709394)
--(axis cs:0.0604970364270428,3.85232198623339)
--(axis cs:0.0557444770496469,3.91194222537285)
--(axis cs:0.0510647086200738,3.9715624645123)
--(axis cs:0.0464518989006447,4.03118270365175)
--(axis cs:0.0418769996372464,4.09080294279121)
--(axis cs:0.0373175247703075,4.15042318193066)
--(axis cs:0.0327722734947927,4.21004342107011)
--(axis cs:0.0282552030707815,4.26966366020957)
--(axis cs:0.0237810099133616,4.32928389934902)
--(axis cs:0.019364350244878,4.38890413848847)
--(axis cs:0.0150445765696659,4.44852437762793)
--(axis cs:0.0109236150550257,4.50814461676738)
--(axis cs:0.00718528437051746,4.56776485590683)
--(axis cs:0.00406779308615812,4.62738509504629)
--(axis cs:0.00178842908347771,4.68700533418574)
--(axis cs:0.000453075457294796,4.74662557332519)
--(axis cs:2.77555756156289e-17,4.80624581246465)
--(axis cs:0.000214934777635636,4.8658660516041)
--(axis cs:0.000818936400674569,4.92548629074355)
--(axis cs:0.00159213157590099,4.98510652988301)
--(axis cs:0.0024768449393674,5.04472676902246)
--(axis cs:0.00361292729921775,5.10434700816191)
--(axis cs:0.00528967690632781,5.16396724730137)
--(axis cs:0.00783458100912376,5.22358748644082)
--(axis cs:0.0114820173838521,5.28320772558027)
--(axis cs:0.0162682340872305,5.34282796471973)
--(axis cs:0.0219864921404012,5.40244820385918)
--(axis cs:0.0282165919455467,5.46206844299863)
--(axis cs:0.0344221721333621,5.52168868213809)
--(axis cs:0.0400898298008705,5.58130892127754)
--(axis cs:0.0448689318134773,5.64092916041699)
--(axis cs:0.0486653362728633,5.70054939955645)
--(axis cs:0.0516523418663767,5.7601696386959)
--(axis cs:0.0541896048508201,5.81978987783535)
--(axis cs:0.0566777356347197,5.87941011697481)
--(axis cs:0.0594063295388825,5.93903035611426)
--(axis cs:0.0624587810442342,5.99865059525371)
--(axis cs:0.0657114638873914,6.05827083439317)
--(axis cs:0.0689191566559574,6.11789107353262)
--(axis cs:0.0718383489602387,6.17751131267207)
--(axis cs:0.0743282306058105,6.23713155181153)
--(axis cs:0.076389831346612,6.29675179095098)
--(axis cs:0.0781402156600821,6.35637203009043)
--(axis cs:0.0797476429306358,6.41599226922989)
--(axis cs:0.0813624323282632,6.47561250836934)
--(axis cs:0.0830696108770148,6.5352327475088)
--(axis cs:0.0848737392492618,6.59485298664825)
--(axis cs:0.0867123888814597,6.6544732257877)
--(axis cs:0.0884865733247493,6.71409346492715)
--(axis cs:0.0900947779605953,6.77371370406661)
--(axis cs:0.0914607727232151,6.83333394320606)
--(axis cs:0.0925508329188847,6.89295418234552)
--(axis cs:0.093379665880739,6.95257442148497)
--(axis cs:0.0940051649315913,7.01219466062442)
--(axis cs:0.0945123563453935,7.07181489976388)
--(axis cs:0.0949892530280722,7.13143513890333)
--(axis cs:0.0955014292800024,7.19105537804278)
--(axis cs:0.0960745919837183,7.25067561718224)
--(axis cs:0.0966921696801211,7.31029585632169)
--(axis cs:0.0973083337612329,7.36991609546114)
--(axis cs:0.0978696946910045,7.4295363346006)
--(axis cs:0.098335570052206,7.48915657374005)
--(axis cs:0.0986890037940972,7.5487768128795)
--(axis cs:0.0989366623562659,7.60839705201896)
--(axis cs:0.0991012188926729,7.66801729115841)
--(axis cs:0.0992117281517038,7.72763753029786)
--(axis cs:0.0992957978983707,7.78725776943732)
--(axis cs:0.0993745922566761,7.84687800857677)
--(axis cs:0.0994602464563935,7.90649824771622)
--(axis cs:0.0995554202984452,7.96611848685568)
--(axis cs:0.0996551023409552,8.02573872599513)
--(axis cs:0.0997503140600837,8.08535896513458)
--(axis cs:0.0998323896726426,8.14497920427404)
--(axis cs:0.0998961176078352,8.20459944341349)
--(axis cs:0.0999407259163211,8.26421968255294)
--(axis cs:0.100059274083679,8.26421968255294)
--(axis cs:0.100059274083679,8.26421968255294)
--(axis cs:0.100103882392165,8.20459944341349)
--(axis cs:0.100167610327357,8.14497920427404)
--(axis cs:0.100249685939916,8.08535896513458)
--(axis cs:0.100344897659045,8.02573872599513)
--(axis cs:0.100444579701555,7.96611848685568)
--(axis cs:0.100539753543607,7.90649824771622)
--(axis cs:0.100625407743324,7.84687800857677)
--(axis cs:0.100704202101629,7.78725776943732)
--(axis cs:0.100788271848296,7.72763753029786)
--(axis cs:0.100898781107327,7.66801729115841)
--(axis cs:0.101063337643734,7.60839705201896)
--(axis cs:0.101310996205903,7.5487768128795)
--(axis cs:0.101664429947794,7.48915657374005)
--(axis cs:0.102130305308996,7.4295363346006)
--(axis cs:0.102691666238767,7.36991609546114)
--(axis cs:0.103307830319879,7.31029585632169)
--(axis cs:0.103925408016282,7.25067561718224)
--(axis cs:0.104498570719998,7.19105537804278)
--(axis cs:0.105010746971928,7.13143513890333)
--(axis cs:0.105487643654607,7.07181489976388)
--(axis cs:0.105994835068409,7.01219466062442)
--(axis cs:0.106620334119261,6.95257442148497)
--(axis cs:0.107449167081115,6.89295418234552)
--(axis cs:0.108539227276785,6.83333394320606)
--(axis cs:0.109905222039405,6.77371370406661)
--(axis cs:0.111513426675251,6.71409346492715)
--(axis cs:0.11328761111854,6.6544732257877)
--(axis cs:0.115126260750738,6.59485298664825)
--(axis cs:0.116930389122985,6.5352327475088)
--(axis cs:0.118637567671737,6.47561250836934)
--(axis cs:0.120252357069364,6.41599226922989)
--(axis cs:0.121859784339918,6.35637203009043)
--(axis cs:0.123610168653388,6.29675179095098)
--(axis cs:0.12567176939419,6.23713155181153)
--(axis cs:0.128161651039761,6.17751131267207)
--(axis cs:0.131080843344043,6.11789107353262)
--(axis cs:0.134288536112609,6.05827083439317)
--(axis cs:0.137541218955766,5.99865059525371)
--(axis cs:0.140593670461118,5.93903035611426)
--(axis cs:0.14332226436528,5.87941011697481)
--(axis cs:0.14581039514918,5.81978987783535)
--(axis cs:0.148347658133623,5.7601696386959)
--(axis cs:0.151334663727137,5.70054939955645)
--(axis cs:0.155131068186523,5.64092916041699)
--(axis cs:0.15991017019913,5.58130892127754)
--(axis cs:0.165577827866638,5.52168868213809)
--(axis cs:0.171783408054453,5.46206844299863)
--(axis cs:0.178013507859599,5.40244820385918)
--(axis cs:0.18373176591277,5.34282796471973)
--(axis cs:0.188517982616148,5.28320772558027)
--(axis cs:0.192165418990876,5.22358748644082)
--(axis cs:0.194710323093672,5.16396724730137)
--(axis cs:0.196387072700782,5.10434700816191)
--(axis cs:0.197523155060633,5.04472676902246)
--(axis cs:0.198407868424099,4.98510652988301)
--(axis cs:0.199181063599325,4.92548629074355)
--(axis cs:0.199785065222364,4.8658660516041)
--(axis cs:0.2,4.80624581246465)
--(axis cs:0.199546924542705,4.74662557332519)
--(axis cs:0.198211570916522,4.68700533418574)
--(axis cs:0.195932206913842,4.62738509504629)
--(axis cs:0.192814715629483,4.56776485590683)
--(axis cs:0.189076384944974,4.50814461676738)
--(axis cs:0.184955423430334,4.44852437762793)
--(axis cs:0.180635649755122,4.38890413848847)
--(axis cs:0.176218990086638,4.32928389934902)
--(axis cs:0.171744796929219,4.26966366020957)
--(axis cs:0.167227726505207,4.21004342107011)
--(axis cs:0.162682475229693,4.15042318193066)
--(axis cs:0.158123000362754,4.09080294279121)
--(axis cs:0.153548101099355,4.03118270365175)
--(axis cs:0.148935291379926,3.9715624645123)
--(axis cs:0.144255522950353,3.91194222537285)
--(axis cs:0.139502963572957,3.85232198623339)
--(axis cs:0.134721788664958,3.79270174709394)
--(axis cs:0.130013402613919,3.73308150795449)
--(axis cs:0.125519292886439,3.67346126881503)
--(axis cs:0.121387603808624,3.61384102967558)
--(axis cs:0.11773785001806,3.55422079053613)
--(axis cs:0.114636200373605,3.49460055139667)
--(axis cs:0.112086989504877,3.43498031225722)
--(axis cs:0.11003954534062,3.37536007311776)
--(axis cs:0.108405762781087,3.31573983397831)
--(axis cs:0.107082747741501,3.25611959483886)
--(axis cs:0.105974849226821,3.1964993556994)
--(axis cs:0.105009951142189,3.13687911655995)
--(axis cs:0.104146468669396,3.0772588774205)
--(axis cs:0.103370332645723,3.01763863828104)
--(axis cs:0.102684599267335,2.95801839914159)
--(axis cs:0.102096747925071,2.89839816000214)
--(axis cs:0.101608976298816,2.83877792086268)
--(axis cs:0.10121463758754,2.77915768172323)
--(axis cs:0.100900511252187,2.71953744258378)
--(axis cs:0.100651820205727,2.65991720344432)
--(axis cs:0.100456346786813,2.60029696430487)
--(axis cs:0.100305652710804,2.54067672516542)
--(axis cs:0.10019378580126,2.48105648602596)
--(axis cs:0.100115254584701,2.42143624688651)
--(axis cs:0.100063852588389,2.36181600774706)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:0.300063174518328,1.67933864502616)
--(axis cs:0.299936825481672,1.67933864502616)
--(axis cs:0.29988400960613,1.74295091443674)
--(axis cs:0.299801027164947,1.80656318384733)
--(axis cs:0.299679196501405,1.87017545325791)
--(axis cs:0.299510645091959,1.93378772266849)
--(axis cs:0.299288979221917,1.99739999207907)
--(axis cs:0.299009665080718,2.06101226148966)
--(axis cs:0.298670077587616,2.12462453090024)
--(axis cs:0.298268412080613,2.18823680031082)
--(axis cs:0.297799650349782,2.2518490697214)
--(axis cs:0.297247046373339,2.31546133913199)
--(axis cs:0.296570462759792,2.37907360854257)
--(axis cs:0.295697536734631,2.44268587795315)
--(axis cs:0.294526535844903,2.50629814736373)
--(axis cs:0.292946713043486,2.56991041677432)
--(axis cs:0.290872149922614,2.6335226861849)
--(axis cs:0.288273525030996,2.69713495559548)
--(axis cs:0.28518786801527,2.76074722500607)
--(axis cs:0.281695423088859,2.82435949441665)
--(axis cs:0.277872437237376,2.88797176382723)
--(axis cs:0.273746926040069,2.95158403323781)
--(axis cs:0.269287732339462,3.0151963026484)
--(axis cs:0.264440789744701,3.07880857205898)
--(axis cs:0.259198697471234,3.14242084146956)
--(axis cs:0.253666480759563,3.20603311088014)
--(axis cs:0.248081705734348,3.26964538029073)
--(axis cs:0.242765607101638,3.33325764970131)
--(axis cs:0.238016659724025,3.39686991911189)
--(axis cs:0.23399240215338,3.46048218852247)
--(axis cs:0.230639270961957,3.52409445793306)
--(axis cs:0.227711814206524,3.58770672734364)
--(axis cs:0.224878808699271,3.65131899675422)
--(axis cs:0.221869252003901,3.7149312661648)
--(axis cs:0.218592411299032,3.77854353557539)
--(axis cs:0.215182089717855,3.84215580498597)
--(axis cs:0.211952734300495,3.90576807439655)
--(axis cs:0.209291497127431,3.96938034380713)
--(axis cs:0.207530804978731,4.03299261321772)
--(axis cs:0.206847671482823,4.0966048826283)
--(axis cs:0.207222578752886,4.16021715203888)
--(axis cs:0.208467181442939,4.22382942144947)
--(axis cs:0.210303622766204,4.28744169086005)
--(axis cs:0.212459751586984,4.35105396027063)
--(axis cs:0.214743200674828,4.41466622968121)
--(axis cs:0.217072716491873,4.4782784990918)
--(axis cs:0.219466218331288,4.54189076850238)
--(axis cs:0.22199907896436,4.60550303791296)
--(axis cs:0.224749552649541,4.66911530732354)
--(axis cs:0.227747780599286,4.73272757673413)
--(axis cs:0.230946494160584,4.79633984614471)
--(axis cs:0.234230957049831,4.85995211555529)
--(axis cs:0.237472229833188,4.92356438496587)
--(axis cs:0.240601059332802,4.98717665437646)
--(axis cs:0.243657855794714,5.05078892378704)
--(axis cs:0.246780473960857,5.11440119319762)
--(axis cs:0.250128931457457,5.1780134626082)
--(axis cs:0.253789328432012,5.24162573201879)
--(axis cs:0.2577145057228,5.30523800142937)
--(axis cs:0.261734747395437,5.36885027083995)
--(axis cs:0.265627880661328,5.43246254025054)
--(axis cs:0.269206549628129,5.49607480966112)
--(axis cs:0.272378799692954,5.5596870790717)
--(axis cs:0.275159930425875,5.62329934848228)
--(axis cs:0.277640085429868,5.68691161789287)
--(axis cs:0.279928990050865,5.75052388730345)
--(axis cs:0.282103341049256,5.81413615671403)
--(axis cs:0.284176899363133,5.87774842612461)
--(axis cs:0.286102299933354,5.9413606955352)
--(axis cs:0.28780033915102,6.00497296494578)
--(axis cs:0.289201361326863,6.06858523435636)
--(axis cs:0.290279315255767,6.13219750376694)
--(axis cs:0.29106446745412,6.19580977317753)
--(axis cs:0.291632617052356,6.25942204258811)
--(axis cs:0.292079815728196,6.32303431199869)
--(axis cs:0.292495858368105,6.38664658140928)
--(axis cs:0.292946370159117,6.45025885081986)
--(axis cs:0.293466433361168,6.51387112023044)
--(axis cs:0.29406330665342,6.57748338964102)
--(axis cs:0.294723800395253,6.6410956590516)
--(axis cs:0.295422355064436,6.70470792846219)
--(axis cs:0.296127448176645,6.76832019787277)
--(axis cs:0.29680590659223,6.83193246728335)
--(axis cs:0.29742629093098,6.89554473669394)
--(axis cs:0.297962726295771,6.95915700610452)
--(axis cs:0.298399144598423,7.0227692755151)
--(axis cs:0.298732191572045,7.08638154492568)
--(axis cs:0.298970854059501,7.14999381433627)
--(axis cs:0.299132620078645,7.21360608374685)
--(axis cs:0.299238189565561,7.27721835315743)
--(axis cs:0.299307395773269,7.34083062256801)
--(axis cs:0.29935753004046,7.4044428919786)
--(axis cs:0.299403123622978,7.46805516138918)
--(axis cs:0.299455417921588,7.53166743079976)
--(axis cs:0.299520851643572,7.59527970021034)
--(axis cs:0.299599626267804,7.65889196962093)
--(axis cs:0.299685991570616,7.72250423903151)
--(axis cs:0.299770798779789,7.78611650844209)
--(axis cs:0.29984520228439,7.84972877785268)
--(axis cs:0.299903638483229,7.91334104726326)
--(axis cs:0.299944850599263,7.97695331667384)
--(axis cs:0.300055149400737,7.97695331667384)
--(axis cs:0.300055149400737,7.97695331667384)
--(axis cs:0.300096361516771,7.91334104726326)
--(axis cs:0.30015479771561,7.84972877785268)
--(axis cs:0.300229201220212,7.78611650844209)
--(axis cs:0.300314008429384,7.72250423903151)
--(axis cs:0.300400373732196,7.65889196962093)
--(axis cs:0.300479148356428,7.59527970021034)
--(axis cs:0.300544582078412,7.53166743079976)
--(axis cs:0.300596876377022,7.46805516138918)
--(axis cs:0.30064246995954,7.4044428919786)
--(axis cs:0.300692604226731,7.34083062256801)
--(axis cs:0.300761810434439,7.27721835315743)
--(axis cs:0.300867379921355,7.21360608374685)
--(axis cs:0.301029145940499,7.14999381433627)
--(axis cs:0.301267808427955,7.08638154492568)
--(axis cs:0.301600855401577,7.0227692755151)
--(axis cs:0.302037273704229,6.95915700610452)
--(axis cs:0.30257370906902,6.89554473669394)
--(axis cs:0.30319409340777,6.83193246728335)
--(axis cs:0.303872551823355,6.76832019787277)
--(axis cs:0.304577644935564,6.70470792846219)
--(axis cs:0.305276199604747,6.6410956590516)
--(axis cs:0.305936693346581,6.57748338964102)
--(axis cs:0.306533566638832,6.51387112023044)
--(axis cs:0.307053629840883,6.45025885081986)
--(axis cs:0.307504141631895,6.38664658140928)
--(axis cs:0.307920184271805,6.32303431199869)
--(axis cs:0.308367382947644,6.25942204258811)
--(axis cs:0.30893553254588,6.19580977317753)
--(axis cs:0.309720684744234,6.13219750376694)
--(axis cs:0.310798638673137,6.06858523435636)
--(axis cs:0.312199660848981,6.00497296494578)
--(axis cs:0.313897700066646,5.9413606955352)
--(axis cs:0.315823100636867,5.87774842612461)
--(axis cs:0.317896658950744,5.81413615671403)
--(axis cs:0.320071009949135,5.75052388730345)
--(axis cs:0.322359914570132,5.68691161789287)
--(axis cs:0.324840069574125,5.62329934848228)
--(axis cs:0.327621200307046,5.5596870790717)
--(axis cs:0.330793450371871,5.49607480966112)
--(axis cs:0.334372119338672,5.43246254025054)
--(axis cs:0.338265252604563,5.36885027083995)
--(axis cs:0.3422854942772,5.30523800142937)
--(axis cs:0.346210671567988,5.24162573201879)
--(axis cs:0.349871068542544,5.1780134626082)
--(axis cs:0.353219526039143,5.11440119319762)
--(axis cs:0.356342144205286,5.05078892378704)
--(axis cs:0.359398940667198,4.98717665437646)
--(axis cs:0.362527770166812,4.92356438496587)
--(axis cs:0.365769042950169,4.85995211555529)
--(axis cs:0.369053505839416,4.79633984614471)
--(axis cs:0.372252219400714,4.73272757673413)
--(axis cs:0.375250447350459,4.66911530732354)
--(axis cs:0.37800092103564,4.60550303791296)
--(axis cs:0.380533781668712,4.54189076850238)
--(axis cs:0.382927283508127,4.4782784990918)
--(axis cs:0.385256799325172,4.41466622968121)
--(axis cs:0.387540248413016,4.35105396027063)
--(axis cs:0.389696377233796,4.28744169086005)
--(axis cs:0.391532818557061,4.22382942144947)
--(axis cs:0.392777421247114,4.16021715203888)
--(axis cs:0.393152328517177,4.0966048826283)
--(axis cs:0.392469195021269,4.03299261321772)
--(axis cs:0.390708502872569,3.96938034380713)
--(axis cs:0.388047265699505,3.90576807439655)
--(axis cs:0.384817910282145,3.84215580498597)
--(axis cs:0.381407588700968,3.77854353557539)
--(axis cs:0.378130747996099,3.7149312661648)
--(axis cs:0.375121191300729,3.65131899675422)
--(axis cs:0.372288185793476,3.58770672734364)
--(axis cs:0.369360729038043,3.52409445793306)
--(axis cs:0.36600759784662,3.46048218852247)
--(axis cs:0.361983340275976,3.39686991911189)
--(axis cs:0.357234392898362,3.33325764970131)
--(axis cs:0.351918294265652,3.26964538029073)
--(axis cs:0.346333519240437,3.20603311088014)
--(axis cs:0.340801302528766,3.14242084146956)
--(axis cs:0.3355592102553,3.07880857205898)
--(axis cs:0.330712267660538,3.0151963026484)
--(axis cs:0.326253073959931,2.95158403323781)
--(axis cs:0.322127562762624,2.88797176382723)
--(axis cs:0.318304576911141,2.82435949441665)
--(axis cs:0.31481213198473,2.76074722500607)
--(axis cs:0.311726474969004,2.69713495559548)
--(axis cs:0.309127850077386,2.6335226861849)
--(axis cs:0.307053286956514,2.56991041677432)
--(axis cs:0.305473464155097,2.50629814736373)
--(axis cs:0.304302463265369,2.44268587795315)
--(axis cs:0.303429537240208,2.37907360854257)
--(axis cs:0.302752953626661,2.31546133913199)
--(axis cs:0.302200349650218,2.2518490697214)
--(axis cs:0.301731587919387,2.18823680031082)
--(axis cs:0.301329922412384,2.12462453090024)
--(axis cs:0.300990334919282,2.06101226148966)
--(axis cs:0.300711020778083,1.99739999207907)
--(axis cs:0.300489354908041,1.93378772266849)
--(axis cs:0.300320803498595,1.87017545325791)
--(axis cs:0.300198972835053,1.80656318384733)
--(axis cs:0.30011599039387,1.74295091443674)
--(axis cs:0.300063174518328,1.67933864502616)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:0.7000362288196,10.8821195933011)
--(axis cs:0.6999637711804,10.8821195933011)
--(axis cs:0.699935818086922,11.0849343228829)
--(axis cs:0.699893361379685,11.2877490524647)
--(axis cs:0.699832900942853,11.4905637820465)
--(axis cs:0.699751124513049,11.6933785116283)
--(axis cs:0.699644042668166,11.8961932412101)
--(axis cs:0.699505145577257,12.0990079707919)
--(axis cs:0.69932326267611,12.3018227003737)
--(axis cs:0.699081580986078,12.5046374299555)
--(axis cs:0.698759369928425,12.7074521595373)
--(axis cs:0.698336904457754,12.9102668891191)
--(axis cs:0.697802161824028,13.1130816187009)
--(axis cs:0.697156214888868,13.3158963482827)
--(axis cs:0.696414159582636,13.5187110778645)
--(axis cs:0.695600332832895,13.7215258074463)
--(axis cs:0.694739505439532,13.9243405370281)
--(axis cs:0.693847801209675,14.1271552666098)
--(axis cs:0.692926942472062,14.3299699961916)
--(axis cs:0.691963301203015,14.5327847257734)
--(axis cs:0.690930783681362,14.7355994553552)
--(axis cs:0.689795434653425,14.938414184937)
--(axis cs:0.688520143129771,15.1412289145188)
--(axis cs:0.687068964657941,15.3440436441006)
--(axis cs:0.685411219433622,15.5468583736824)
--(axis cs:0.683525540479675,15.7496731032642)
--(axis cs:0.681404095304759,15.952487832846)
--(axis cs:0.679057589215992,16.1553025624278)
--(axis cs:0.676521642689081,16.3581172920096)
--(axis cs:0.673863722425865,16.5609320215914)
--(axis cs:0.671187203932195,16.7637467511732)
--(axis cs:0.668627212180493,16.966561480755)
--(axis cs:0.666333834928961,17.1693762103368)
--(axis cs:0.664442741315545,17.3721909399186)
--(axis cs:0.663039398370501,17.5750056695004)
--(axis cs:0.662127896073477,17.7778203990822)
--(axis cs:0.661616443968598,17.980635128664)
--(axis cs:0.661328278345649,18.1834498582458)
--(axis cs:0.661039964925627,18.3862645878276)
--(axis cs:0.660540497196555,18.5890793174094)
--(axis cs:0.659696097036857,18.7918940469911)
--(axis cs:0.658499907153497,18.9947087765729)
--(axis cs:0.657086283674867,19.1975235061547)
--(axis cs:0.655698706806277,19.4003382357365)
--(axis cs:0.654617228316934,19.6031529653183)
--(axis cs:0.654069431684125,19.8059676949001)
--(axis cs:0.654158706822414,20.0087824244819)
--(axis cs:0.654838462876692,20.2115971540637)
--(axis cs:0.655941663371671,20.4144118836455)
--(axis cs:0.657250923839498,20.6172266132273)
--(axis cs:0.658577695410315,20.8200413428091)
--(axis cs:0.659817986907077,21.0228560723909)
--(axis cs:0.660966113518312,21.2256708019727)
--(axis cs:0.66208866747367,21.4284855315545)
--(axis cs:0.663277363895178,21.6313002611363)
--(axis cs:0.664604458707673,21.8341149907181)
--(axis cs:0.666097916516595,22.0369297202999)
--(axis cs:0.667741034128156,22.2397444498817)
--(axis cs:0.669489919000729,22.4425591794635)
--(axis cs:0.671296688962205,22.6453739090453)
--(axis cs:0.673127161926729,22.8481886386271)
--(axis cs:0.674966949234221,23.0510033682089)
--(axis cs:0.676816125386432,23.2538180977906)
--(axis cs:0.678677353391289,23.4566328273724)
--(axis cs:0.680544015984756,23.6594475569542)
--(axis cs:0.682393554239312,23.862262286536)
--(axis cs:0.684188153786198,24.0650770161178)
--(axis cs:0.68588188201144,24.2678917456996)
--(axis cs:0.687431494311524,24.4707064752814)
--(axis cs:0.688807496187509,24.6735212048632)
--(axis cs:0.69000219982315,24.876335934445)
--(axis cs:0.691032144275215,25.0791506640268)
--(axis cs:0.691933494980085,25.2819653936086)
--(axis cs:0.692751094768146,25.4847801231904)
--(axis cs:0.693524352296047,25.6875948527722)
--(axis cs:0.694275036385157,25.890409582354)
--(axis cs:0.695001993019689,26.0932243119358)
--(axis cs:0.695685249048765,26.2960390415176)
--(axis cs:0.696297770257321,26.4988537710994)
--(axis cs:0.696819384430679,26.7016685006812)
--(axis cs:0.697246239889273,26.904483230263)
--(axis cs:0.697591511720129,27.1072979598448)
--(axis cs:0.6978777288783,27.3101126894266)
--(axis cs:0.698125458699282,27.5129274190084)
--(axis cs:0.698344670427439,27.7157421485902)
--(axis cs:0.698533123630946,27.9185568781719)
--(axis cs:0.698681948375616,28.1213716077537)
--(axis cs:0.698784728453377,28.3241863373355)
--(axis cs:0.698844928515937,28.5270010669173)
--(axis cs:0.698877883653145,28.7298157964991)
--(axis cs:0.698906672753251,28.9326305260809)
--(axis cs:0.698954220111594,29.1354452556627)
--(axis cs:0.699035474691103,29.3382599852445)
--(axis cs:0.69915303641791,29.5410747148263)
--(axis cs:0.699297659623123,29.7438894444081)
--(axis cs:0.699452776485357,29.9467041739899)
--(axis cs:0.699600652518299,30.1495189035717)
--(axis cs:0.699727587569202,30.3523336331535)
--(axis cs:0.699826543866577,30.5551483627353)
--(axis cs:0.69989701051998,30.7579630923171)
--(axis cs:0.699943025439114,30.9607778218989)
--(axis cs:0.700056974560886,30.9607778218989)
--(axis cs:0.700056974560886,30.9607778218989)
--(axis cs:0.70010298948002,30.7579630923171)
--(axis cs:0.700173456133423,30.5551483627353)
--(axis cs:0.700272412430798,30.3523336331535)
--(axis cs:0.700399347481701,30.1495189035717)
--(axis cs:0.700547223514642,29.9467041739899)
--(axis cs:0.700702340376877,29.7438894444081)
--(axis cs:0.70084696358209,29.5410747148263)
--(axis cs:0.700964525308897,29.3382599852445)
--(axis cs:0.701045779888406,29.1354452556627)
--(axis cs:0.701093327246749,28.9326305260809)
--(axis cs:0.701122116346855,28.7298157964991)
--(axis cs:0.701155071484063,28.5270010669173)
--(axis cs:0.701215271546623,28.3241863373355)
--(axis cs:0.701318051624384,28.1213716077537)
--(axis cs:0.701466876369054,27.9185568781719)
--(axis cs:0.701655329572561,27.7157421485902)
--(axis cs:0.701874541300718,27.5129274190084)
--(axis cs:0.7021222711217,27.3101126894266)
--(axis cs:0.702408488279871,27.1072979598448)
--(axis cs:0.702753760110727,26.904483230263)
--(axis cs:0.70318061556932,26.7016685006812)
--(axis cs:0.703702229742679,26.4988537710994)
--(axis cs:0.704314750951235,26.2960390415176)
--(axis cs:0.704998006980311,26.0932243119358)
--(axis cs:0.705724963614843,25.890409582354)
--(axis cs:0.706475647703953,25.6875948527722)
--(axis cs:0.707248905231854,25.4847801231904)
--(axis cs:0.708066505019915,25.2819653936086)
--(axis cs:0.708967855724784,25.0791506640268)
--(axis cs:0.709997800176849,24.876335934445)
--(axis cs:0.71119250381249,24.6735212048632)
--(axis cs:0.712568505688476,24.4707064752814)
--(axis cs:0.71411811798856,24.2678917456996)
--(axis cs:0.715811846213802,24.0650770161178)
--(axis cs:0.717606445760688,23.862262286536)
--(axis cs:0.719455984015244,23.6594475569542)
--(axis cs:0.721322646608711,23.4566328273724)
--(axis cs:0.723183874613568,23.2538180977906)
--(axis cs:0.725033050765779,23.0510033682089)
--(axis cs:0.726872838073271,22.8481886386271)
--(axis cs:0.728703311037795,22.6453739090453)
--(axis cs:0.730510080999271,22.4425591794635)
--(axis cs:0.732258965871844,22.2397444498817)
--(axis cs:0.733902083483405,22.0369297202999)
--(axis cs:0.735395541292327,21.8341149907181)
--(axis cs:0.736722636104822,21.6313002611363)
--(axis cs:0.73791133252633,21.4284855315545)
--(axis cs:0.739033886481688,21.2256708019727)
--(axis cs:0.740182013092923,21.0228560723909)
--(axis cs:0.741422304589685,20.8200413428091)
--(axis cs:0.742749076160502,20.6172266132273)
--(axis cs:0.744058336628329,20.4144118836455)
--(axis cs:0.745161537123308,20.2115971540637)
--(axis cs:0.745841293177586,20.0087824244819)
--(axis cs:0.745930568315875,19.8059676949001)
--(axis cs:0.745382771683066,19.6031529653183)
--(axis cs:0.744301293193723,19.4003382357365)
--(axis cs:0.742913716325133,19.1975235061547)
--(axis cs:0.741500092846503,18.9947087765729)
--(axis cs:0.740303902963143,18.7918940469911)
--(axis cs:0.739459502803445,18.5890793174094)
--(axis cs:0.738960035074373,18.3862645878276)
--(axis cs:0.73867172165435,18.1834498582458)
--(axis cs:0.738383556031402,17.980635128664)
--(axis cs:0.737872103926523,17.7778203990822)
--(axis cs:0.736960601629499,17.5750056695004)
--(axis cs:0.735557258684455,17.3721909399186)
--(axis cs:0.733666165071038,17.1693762103368)
--(axis cs:0.731372787819506,16.966561480755)
--(axis cs:0.728812796067805,16.7637467511732)
--(axis cs:0.726136277574134,16.5609320215914)
--(axis cs:0.723478357310919,16.3581172920096)
--(axis cs:0.720942410784008,16.1553025624278)
--(axis cs:0.718595904695241,15.952487832846)
--(axis cs:0.716474459520325,15.7496731032642)
--(axis cs:0.714588780566378,15.5468583736824)
--(axis cs:0.712931035342059,15.3440436441006)
--(axis cs:0.711479856870229,15.1412289145188)
--(axis cs:0.710204565346575,14.938414184937)
--(axis cs:0.709069216318638,14.7355994553552)
--(axis cs:0.708036698796985,14.5327847257734)
--(axis cs:0.707073057527938,14.3299699961916)
--(axis cs:0.706152198790325,14.1271552666098)
--(axis cs:0.705260494560468,13.9243405370281)
--(axis cs:0.704399667167105,13.7215258074463)
--(axis cs:0.703585840417364,13.5187110778645)
--(axis cs:0.702843785111132,13.3158963482827)
--(axis cs:0.702197838175972,13.1130816187009)
--(axis cs:0.701663095542246,12.9102668891191)
--(axis cs:0.701240630071575,12.7074521595373)
--(axis cs:0.700918419013922,12.5046374299555)
--(axis cs:0.70067673732389,12.3018227003737)
--(axis cs:0.700494854422743,12.0990079707919)
--(axis cs:0.700355957331833,11.8961932412101)
--(axis cs:0.700248875486951,11.6933785116283)
--(axis cs:0.700167099057147,11.4905637820465)
--(axis cs:0.700106638620315,11.2877490524647)
--(axis cs:0.700064181913078,11.0849343228829)
--(axis cs:0.7000362288196,10.8821195933011)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:0.900079947164251,8.87233682818735)
--(axis cs:0.899920052835749,8.87233682818735)
--(axis cs:0.899854440323229,8.99143168718659)
--(axis cs:0.899749100952741,9.11052654618584)
--(axis cs:0.899589341423155,9.22962140518509)
--(axis cs:0.899359644749403,9.34871626418433)
--(axis cs:0.899045351046306,9.46781112318358)
--(axis cs:0.898634463738513,9.58690598218282)
--(axis cs:0.898119334418711,9.70600084118207)
--(axis cs:0.897498062802441,9.82509570018131)
--(axis cs:0.89677537116778,9.94419055918056)
--(axis cs:0.895962345357999,10.0632854181798)
--(axis cs:0.895073943301276,10.182380277179)
--(axis cs:0.89412307277013,10.3014751361783)
--(axis cs:0.893110922415482,10.4205699951775)
--(axis cs:0.89201523583343,10.5396648541768)
--(axis cs:0.890780636103148,10.658759713176)
--(axis cs:0.889316509801825,10.7778545721753)
--(axis cs:0.887506984600657,10.8969494311745)
--(axis cs:0.885233878609122,11.0160442901738)
--(axis cs:0.882408356145708,11.135139149173)
--(axis cs:0.879002562386372,11.2542340081723)
--(axis cs:0.875070743174452,11.3733288671715)
--(axis cs:0.870751245831601,11.4924237261707)
--(axis cs:0.866246049938522,11.61151858517)
--(axis cs:0.861781760903099,11.7306134441692)
--(axis cs:0.857563073052585,11.8497083031685)
--(axis cs:0.853733655407264,11.9688031621677)
--(axis cs:0.850357650225556,12.087898021167)
--(axis cs:0.847427057095952,12.2069928801662)
--(axis cs:0.844889170527395,12.3260877391655)
--(axis cs:0.842679487931738,12.4451825981647)
--(axis cs:0.840744197682822,12.564277457164)
--(axis cs:0.839043774329983,12.6833723161632)
--(axis cs:0.837541479601813,12.8024671751624)
--(axis cs:0.836190432559789,12.9215620341617)
--(axis cs:0.834933829682188,13.0406568931609)
--(axis cs:0.833723384832741,13.1597517521602)
--(axis cs:0.832546578169476,13.2788466111594)
--(axis cs:0.831443700105241,13.3979414701587)
--(axis cs:0.83049880169425,13.5170363291579)
--(axis cs:0.829804117934351,13.6361311881572)
--(axis cs:0.829415690421584,13.7552260471564)
--(axis cs:0.829326061306697,13.8743209061557)
--(axis cs:0.829471476619089,13.9934157651549)
--(axis cs:0.829770815901146,14.1125106241542)
--(axis cs:0.830174460979573,14.2316054831534)
--(axis cs:0.830695610967187,14.3507003421526)
--(axis cs:0.831407174629067,14.4697952011519)
--(axis cs:0.8324069803301,14.5888900601511)
--(axis cs:0.833770611399437,14.7079849191504)
--(axis cs:0.835515895209667,14.8270797781496)
--(axis cs:0.837594951332137,14.9461746371489)
--(axis cs:0.839914668071971,15.0652694961481)
--(axis cs:0.842372925576411,15.1843643551474)
--(axis cs:0.844892115414075,15.3034592141466)
--(axis cs:0.847435265449788,15.4225540731459)
--(axis cs:0.850000480814425,15.5416489321451)
--(axis cs:0.852600652051951,15.6607437911443)
--(axis cs:0.855241621666186,15.7798386501436)
--(axis cs:0.857910444108468,15.8989335091428)
--(axis cs:0.860577824622738,16.0180283681421)
--(axis cs:0.863210381079012,16.1371232271413)
--(axis cs:0.865783949233756,16.2562180861406)
--(axis cs:0.868290384155659,16.3753129451398)
--(axis cs:0.870735196121223,16.4944078041391)
--(axis cs:0.873128435457368,16.6135026631383)
--(axis cs:0.875474068783301,16.7325975221375)
--(axis cs:0.877763105255096,16.8516923811368)
--(axis cs:0.879973559394119,16.970787240136)
--(axis cs:0.882076982594878,17.0898820991353)
--(axis cs:0.884048035154958,17.2089769581345)
--(axis cs:0.885871965477535,17.3280718171338)
--(axis cs:0.887546062004978,17.447166676133)
--(axis cs:0.889074773061215,17.5662615351323)
--(axis cs:0.890462098608698,17.6853563941315)
--(axis cs:0.891706430309741,17.8044512531308)
--(axis cs:0.89280116420469,17.92354611213)
--(axis cs:0.893740479254719,18.0426409711293)
--(axis cs:0.894526398120856,18.1617358301285)
--(axis cs:0.895172665865335,18.2808306891277)
--(axis cs:0.895703115715587,18.399925548127)
--(axis cs:0.896145383581854,18.5190204071262)
--(axis cs:0.896523175373922,18.6381152661255)
--(axis cs:0.896850784004772,18.7572101251247)
--(axis cs:0.897132306550269,18.876304984124)
--(axis cs:0.89736578834418,18.9953998431232)
--(axis cs:0.897550268691089,19.1144947021225)
--(axis cs:0.897692320268584,19.2335895611217)
--(axis cs:0.897808796838684,19.352684420121)
--(axis cs:0.897924192999146,19.4717792791202)
--(axis cs:0.898063568895106,19.5908741381194)
--(axis cs:0.898244159001178,19.7099689971187)
--(axis cs:0.898469435818088,19.8290638561179)
--(axis cs:0.898728191212622,19.9481587151172)
--(axis cs:0.898998801934725,20.0672535741164)
--(axis cs:0.899256556708221,20.1863484331157)
--(axis cs:0.899480885990273,20.3054432921149)
--(axis cs:0.899659902561133,20.4245381511142)
--(axis cs:0.899791278909699,20.5436330101134)
--(axis cs:0.899880153956271,20.6627278691127)
--(axis cs:0.900119846043729,20.6627278691127)
--(axis cs:0.900119846043729,20.6627278691127)
--(axis cs:0.900208721090301,20.5436330101134)
--(axis cs:0.900340097438867,20.4245381511142)
--(axis cs:0.900519114009727,20.3054432921149)
--(axis cs:0.900743443291779,20.1863484331157)
--(axis cs:0.901001198065275,20.0672535741164)
--(axis cs:0.901271808787378,19.9481587151172)
--(axis cs:0.901530564181912,19.8290638561179)
--(axis cs:0.901755840998822,19.7099689971187)
--(axis cs:0.901936431104894,19.5908741381194)
--(axis cs:0.902075807000854,19.4717792791202)
--(axis cs:0.902191203161317,19.352684420121)
--(axis cs:0.902307679731416,19.2335895611217)
--(axis cs:0.902449731308911,19.1144947021225)
--(axis cs:0.90263421165582,18.9953998431232)
--(axis cs:0.902867693449731,18.876304984124)
--(axis cs:0.903149215995228,18.7572101251247)
--(axis cs:0.903476824626078,18.6381152661255)
--(axis cs:0.903854616418146,18.5190204071262)
--(axis cs:0.904296884284413,18.399925548127)
--(axis cs:0.904827334134665,18.2808306891277)
--(axis cs:0.905473601879144,18.1617358301285)
--(axis cs:0.906259520745281,18.0426409711293)
--(axis cs:0.90719883579531,17.92354611213)
--(axis cs:0.908293569690259,17.8044512531308)
--(axis cs:0.909537901391302,17.6853563941315)
--(axis cs:0.910925226938785,17.5662615351323)
--(axis cs:0.912453937995023,17.447166676133)
--(axis cs:0.914128034522465,17.3280718171338)
--(axis cs:0.915951964845042,17.2089769581345)
--(axis cs:0.917923017405122,17.0898820991353)
--(axis cs:0.920026440605881,16.970787240136)
--(axis cs:0.922236894744904,16.8516923811368)
--(axis cs:0.924525931216699,16.7325975221375)
--(axis cs:0.926871564542632,16.6135026631383)
--(axis cs:0.929264803878777,16.4944078041391)
--(axis cs:0.931709615844342,16.3753129451398)
--(axis cs:0.934216050766244,16.2562180861406)
--(axis cs:0.936789618920988,16.1371232271413)
--(axis cs:0.939422175377262,16.0180283681421)
--(axis cs:0.942089555891532,15.8989335091428)
--(axis cs:0.944758378333814,15.7798386501436)
--(axis cs:0.947399347948049,15.6607437911443)
--(axis cs:0.949999519185575,15.5416489321451)
--(axis cs:0.952564734550212,15.4225540731459)
--(axis cs:0.955107884585925,15.3034592141466)
--(axis cs:0.957627074423589,15.1843643551474)
--(axis cs:0.960085331928029,15.0652694961481)
--(axis cs:0.962405048667863,14.9461746371489)
--(axis cs:0.964484104790333,14.8270797781496)
--(axis cs:0.966229388600563,14.7079849191504)
--(axis cs:0.9675930196699,14.5888900601511)
--(axis cs:0.968592825370933,14.4697952011519)
--(axis cs:0.969304389032813,14.3507003421526)
--(axis cs:0.969825539020427,14.2316054831534)
--(axis cs:0.970229184098854,14.1125106241542)
--(axis cs:0.970528523380911,13.9934157651549)
--(axis cs:0.970673938693303,13.8743209061557)
--(axis cs:0.970584309578416,13.7552260471564)
--(axis cs:0.970195882065649,13.6361311881572)
--(axis cs:0.96950119830575,13.5170363291579)
--(axis cs:0.968556299894759,13.3979414701587)
--(axis cs:0.967453421830524,13.2788466111594)
--(axis cs:0.966276615167259,13.1597517521602)
--(axis cs:0.965066170317812,13.0406568931609)
--(axis cs:0.963809567440211,12.9215620341617)
--(axis cs:0.962458520398187,12.8024671751624)
--(axis cs:0.960956225670017,12.6833723161632)
--(axis cs:0.959255802317178,12.564277457164)
--(axis cs:0.957320512068262,12.4451825981647)
--(axis cs:0.955110829472605,12.3260877391655)
--(axis cs:0.952572942904048,12.2069928801662)
--(axis cs:0.949642349774444,12.087898021167)
--(axis cs:0.946266344592737,11.9688031621677)
--(axis cs:0.942436926947415,11.8497083031685)
--(axis cs:0.938218239096901,11.7306134441692)
--(axis cs:0.933753950061478,11.61151858517)
--(axis cs:0.929248754168399,11.4924237261707)
--(axis cs:0.924929256825548,11.3733288671715)
--(axis cs:0.920997437613628,11.2542340081723)
--(axis cs:0.917591643854292,11.135139149173)
--(axis cs:0.914766121390879,11.0160442901738)
--(axis cs:0.912493015399343,10.8969494311745)
--(axis cs:0.910683490198175,10.7778545721753)
--(axis cs:0.909219363896852,10.658759713176)
--(axis cs:0.90798476416657,10.5396648541768)
--(axis cs:0.906889077584518,10.4205699951775)
--(axis cs:0.90587692722987,10.3014751361783)
--(axis cs:0.904926056698724,10.182380277179)
--(axis cs:0.904037654642001,10.0632854181798)
--(axis cs:0.90322462883222,9.94419055918056)
--(axis cs:0.902501937197559,9.82509570018131)
--(axis cs:0.901880665581289,9.70600084118207)
--(axis cs:0.901365536261487,9.58690598218282)
--(axis cs:0.900954648953694,9.46781112318358)
--(axis cs:0.900640355250597,9.34871626418433)
--(axis cs:0.900410658576845,9.22962140518509)
--(axis cs:0.900250899047259,9.11052654618584)
--(axis cs:0.900145559676771,8.99143168718659)
--(axis cs:0.900079947164251,8.87233682818735)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:1.10008639219608,6.51209001108639)
--(axis cs:1.09991360780392,6.51209001108639)
--(axis cs:1.09983905753026,6.61479655333313)
--(axis cs:1.09972132773315,6.71750309557987)
--(axis cs:1.09955011333271,6.82020963782661)
--(axis cs:1.09932002630355,6.92291618007335)
--(axis cs:1.09903245188037,7.02562272232009)
--(axis cs:1.09869414590386,7.12832926456683)
--(axis cs:1.09831179751027,7.23103580681357)
--(axis cs:1.09788406189003,7.33374234906031)
--(axis cs:1.09739482575063,7.43644889130705)
--(axis cs:1.09681199420104,7.53915543355379)
--(axis cs:1.09609376685399,7.64186197580053)
--(axis cs:1.095199885485,7.74456851804727)
--(axis cs:1.09410139624983,7.84727506029401)
--(axis cs:1.09278233561356,7.94998160254074)
--(axis cs:1.09123157791672,8.05268814478748)
--(axis cs:1.08943016787261,8.15539468703422)
--(axis cs:1.08734351850843,8.25810122928096)
--(axis cs:1.0849251827051,8.3608077715277)
--(axis cs:1.08213107956726,8.46351431377444)
--(axis cs:1.07893622897452,8.56622085602118)
--(axis cs:1.0753456558785,8.66892739826792)
--(axis cs:1.07139675272565,8.77163394051466)
--(axis cs:1.06715617994702,8.8743404827614)
--(axis cs:1.06271502437427,8.97704702500814)
--(axis cs:1.05818203475724,9.07975356725488)
--(axis cs:1.05367179513741,9.18246010950162)
--(axis cs:1.04928671817841,9.28516665174836)
--(axis cs:1.04509691107216,9.3878731939951)
--(axis cs:1.04112496233358,9.49057973624184)
--(axis cs:1.0373408052837,9.59328627848858)
--(axis cs:1.03366757664561,9.69599282073532)
--(axis cs:1.02999715642851,9.79869936298206)
--(axis cs:1.02621499643789,9.9014059052288)
--(axis cs:1.02223483034932,10.0041124474755)
--(axis cs:1.0180408441692,10.1068189897223)
--(axis cs:1.01372687417056,10.209525531969)
--(axis cs:1.00951348404419,10.3122320742158)
--(axis cs:1.00572307245908,10.4149386164625)
--(axis cs:1.00270793300903,10.5176451587092)
--(axis cs:1.00075337002647,10.620351700956)
--(axis cs:1,10.7230582432027)
--(axis cs:1.00042513825336,10.8257647854495)
--(axis cs:1.00188899486704,10.9284713276962)
--(axis cs:1.0042104407348,11.0311778699429)
--(axis cs:1.00722206903451,11.1338844121897)
--(axis cs:1.01077702374789,11.2365909544364)
--(axis cs:1.01471983908664,11.3392974966831)
--(axis cs:1.01885742312501,11.4420040389299)
--(axis cs:1.02295982784363,11.5447105811766)
--(axis cs:1.02679610184957,11.6474171234234)
--(axis cs:1.03018969292951,11.7501236656701)
--(axis cs:1.03307030056505,11.8528302079168)
--(axis cs:1.03550128296961,11.9555367501636)
--(axis cs:1.03766878504927,12.0582432924103)
--(axis cs:1.03983057881762,12.1609498346571)
--(axis cs:1.04223856208169,12.2636563769038)
--(axis cs:1.0450620581298,12.3663629191505)
--(axis cs:1.04834032868717,12.4690694613973)
--(axis cs:1.05197985120418,12.571776003644)
--(axis cs:1.05579278739664,12.6744825458908)
--(axis cs:1.05955890852658,12.7771890881375)
--(axis cs:1.06308952352615,12.8798956303842)
--(axis cs:1.06627597750457,12.982602172631)
--(axis cs:1.0691114821795,13.0853087148777)
--(axis cs:1.07168118585871,13.1880152571245)
--(axis cs:1.07412305636748,13.2907217993712)
--(axis cs:1.07657188666087,13.3934283416179)
--(axis cs:1.07910656750075,13.4961348838647)
--(axis cs:1.08172075980586,13.5988414261114)
--(axis cs:1.08432735458504,13.7015479683582)
--(axis cs:1.0867925102301,13.8042545106049)
--(axis cs:1.08898359757367,13.9069610528516)
--(axis cs:1.09081211373323,14.0096675950984)
--(axis cs:1.09225712601115,14.1123741373451)
--(axis cs:1.09336345587536,14.2150806795919)
--(axis cs:1.09421813547408,14.3177872218386)
--(axis cs:1.09491625760155,14.4204937640853)
--(axis cs:1.09553088413899,14.5232003063321)
--(axis cs:1.09609903025191,14.6259068485788)
--(axis cs:1.09662705767076,14.7286133908256)
--(axis cs:1.09710829954972,14.8313199330723)
--(axis cs:1.09753992106313,14.934026475319)
--(axis cs:1.09792884918229,15.0367330175658)
--(axis cs:1.09828579180969,15.1394395598125)
--(axis cs:1.09861488181856,15.2421461020593)
--(axis cs:1.0989083169665,15.344852644306)
--(axis cs:1.0991502387437,15.4475591865527)
--(axis cs:1.09932689061168,15.5502657287995)
--(axis cs:1.0994361961647,15.6529722710462)
--(axis cs:1.09949111179963,15.755678813293)
--(axis cs:1.09951543247202,15.8583853555397)
--(axis cs:1.09953489957062,15.9610918977864)
--(axis cs:1.09956833709744,16.0637984400332)
--(axis cs:1.09962276945932,16.1665049822799)
--(axis cs:1.09969396821553,16.2692115245266)
--(axis cs:1.09977112177703,16.3719180667734)
--(axis cs:1.09984271003109,16.4746246090201)
--(axis cs:1.09990082535975,16.5773311512669)
--(axis cs:1.09994266723742,16.6800376935136)
--(axis cs:1.10005733276258,16.6800376935136)
--(axis cs:1.10005733276258,16.6800376935136)
--(axis cs:1.10009917464025,16.5773311512669)
--(axis cs:1.10015728996891,16.4746246090201)
--(axis cs:1.10022887822297,16.3719180667734)
--(axis cs:1.10030603178447,16.2692115245266)
--(axis cs:1.10037723054068,16.1665049822799)
--(axis cs:1.10043166290256,16.0637984400332)
--(axis cs:1.10046510042938,15.9610918977864)
--(axis cs:1.10048456752798,15.8583853555397)
--(axis cs:1.10050888820037,15.755678813293)
--(axis cs:1.1005638038353,15.6529722710462)
--(axis cs:1.10067310938832,15.5502657287995)
--(axis cs:1.1008497612563,15.4475591865527)
--(axis cs:1.1010916830335,15.344852644306)
--(axis cs:1.10138511818144,15.2421461020593)
--(axis cs:1.10171420819031,15.1394395598125)
--(axis cs:1.10207115081771,15.0367330175658)
--(axis cs:1.10246007893687,14.934026475319)
--(axis cs:1.10289170045028,14.8313199330723)
--(axis cs:1.10337294232924,14.7286133908256)
--(axis cs:1.10390096974809,14.6259068485788)
--(axis cs:1.10446911586101,14.5232003063321)
--(axis cs:1.10508374239845,14.4204937640853)
--(axis cs:1.10578186452592,14.3177872218386)
--(axis cs:1.10663654412464,14.2150806795919)
--(axis cs:1.10774287398885,14.1123741373451)
--(axis cs:1.10918788626677,14.0096675950984)
--(axis cs:1.11101640242633,13.9069610528516)
--(axis cs:1.1132074897699,13.8042545106049)
--(axis cs:1.11567264541496,13.7015479683582)
--(axis cs:1.11827924019414,13.5988414261114)
--(axis cs:1.12089343249925,13.4961348838647)
--(axis cs:1.12342811333914,13.3934283416179)
--(axis cs:1.12587694363252,13.2907217993712)
--(axis cs:1.12831881414129,13.1880152571245)
--(axis cs:1.1308885178205,13.0853087148777)
--(axis cs:1.13372402249543,12.982602172631)
--(axis cs:1.13691047647385,12.8798956303842)
--(axis cs:1.14044109147342,12.7771890881375)
--(axis cs:1.14420721260336,12.6744825458908)
--(axis cs:1.14802014879582,12.571776003644)
--(axis cs:1.15165967131283,12.4690694613973)
--(axis cs:1.1549379418702,12.3663629191505)
--(axis cs:1.15776143791831,12.2636563769038)
--(axis cs:1.16016942118238,12.1609498346571)
--(axis cs:1.16233121495073,12.0582432924103)
--(axis cs:1.16449871703039,11.9555367501636)
--(axis cs:1.16692969943495,11.8528302079168)
--(axis cs:1.16981030707049,11.7501236656701)
--(axis cs:1.17320389815043,11.6474171234234)
--(axis cs:1.17704017215637,11.5447105811766)
--(axis cs:1.18114257687499,11.4420040389299)
--(axis cs:1.18528016091336,11.3392974966831)
--(axis cs:1.18922297625211,11.2365909544364)
--(axis cs:1.19277793096549,11.1338844121897)
--(axis cs:1.1957895592652,11.0311778699429)
--(axis cs:1.19811100513296,10.9284713276962)
--(axis cs:1.19957486174664,10.8257647854495)
--(axis cs:1.2,10.7230582432027)
--(axis cs:1.19924662997353,10.620351700956)
--(axis cs:1.19729206699097,10.5176451587092)
--(axis cs:1.19427692754092,10.4149386164625)
--(axis cs:1.19048651595581,10.3122320742158)
--(axis cs:1.18627312582944,10.209525531969)
--(axis cs:1.1819591558308,10.1068189897223)
--(axis cs:1.17776516965068,10.0041124474755)
--(axis cs:1.17378500356211,9.9014059052288)
--(axis cs:1.17000284357149,9.79869936298206)
--(axis cs:1.16633242335439,9.69599282073532)
--(axis cs:1.1626591947163,9.59328627848858)
--(axis cs:1.15887503766642,9.49057973624184)
--(axis cs:1.15490308892784,9.3878731939951)
--(axis cs:1.15071328182159,9.28516665174836)
--(axis cs:1.14632820486259,9.18246010950162)
--(axis cs:1.14181796524276,9.07975356725488)
--(axis cs:1.13728497562573,8.97704702500814)
--(axis cs:1.13284382005298,8.8743404827614)
--(axis cs:1.12860324727435,8.77163394051466)
--(axis cs:1.1246543441215,8.66892739826792)
--(axis cs:1.12106377102548,8.56622085602118)
--(axis cs:1.11786892043274,8.46351431377444)
--(axis cs:1.1150748172949,8.3608077715277)
--(axis cs:1.11265648149157,8.25810122928096)
--(axis cs:1.11056983212739,8.15539468703422)
--(axis cs:1.10876842208328,8.05268814478748)
--(axis cs:1.10721766438644,7.94998160254074)
--(axis cs:1.10589860375017,7.84727506029401)
--(axis cs:1.104800114515,7.74456851804727)
--(axis cs:1.10390623314601,7.64186197580053)
--(axis cs:1.10318800579896,7.53915543355379)
--(axis cs:1.10260517424937,7.43644889130705)
--(axis cs:1.10211593810997,7.33374234906031)
--(axis cs:1.10168820248973,7.23103580681357)
--(axis cs:1.10130585409614,7.12832926456683)
--(axis cs:1.10096754811963,7.02562272232009)
--(axis cs:1.10067997369645,6.92291618007335)
--(axis cs:1.10044988666729,6.82020963782661)
--(axis cs:1.10027867226685,6.71750309557987)
--(axis cs:1.10016094246974,6.61479655333313)
--(axis cs:1.10008639219608,6.51209001108639)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:1.30004914625974,4.63323844570699)
--(axis cs:1.29995085374026,4.63323844570699)
--(axis cs:1.29991075024663,4.76471695500382)
--(axis cs:1.29985402671351,4.89619546430065)
--(axis cs:1.29978480693123,5.02767397359748)
--(axis cs:1.29971354166996,5.15915248289431)
--(axis cs:1.29965421535798,5.29063099219113)
--(axis cs:1.29961784018594,5.42210950148796)
--(axis cs:1.29960507811253,5.55358801078479)
--(axis cs:1.29960237604244,5.68506652008162)
--(axis cs:1.29958448461794,5.81654502937845)
--(axis cs:1.29952221151536,5.94802353867528)
--(axis cs:1.2993904003618,6.07950204797211)
--(axis cs:1.29917021824179,6.21098055726893)
--(axis cs:1.29884288837235,6.34245906656576)
--(axis cs:1.29837761402021,6.47393757586259)
--(axis cs:1.29772142594305,6.60541608515942)
--(axis cs:1.29679979509615,6.73689459445625)
--(axis cs:1.29553274500768,6.86837310375308)
--(axis cs:1.29386307723779,6.9998516130499)
--(axis cs:1.29178404494122,7.13133012234673)
--(axis cs:1.28934778604776,7.26280863164356)
--(axis cs:1.28663959286547,7.39428714094039)
--(axis cs:1.28372131080252,7.52576565023722)
--(axis cs:1.28057318905088,7.65724415953405)
--(axis cs:1.27707677969839,7.78872266883088)
--(axis cs:1.27306345279765,7.9202011781277)
--(axis cs:1.26841006884404,8.05167968742453)
--(axis cs:1.26312760171771,8.18315819672136)
--(axis cs:1.25738986131594,8.31463670601819)
--(axis cs:1.25148653628007,8.44611521531502)
--(axis cs:1.24572791569197,8.57759372461185)
--(axis cs:1.24034943005299,8.70907223390867)
--(axis cs:1.23545738383543,8.8405507432055)
--(axis cs:1.23103571060327,8.97202925250233)
--(axis cs:1.22700939612885,9.10350776179916)
--(axis cs:1.22333724877263,9.23498627109599)
--(axis cs:1.22008875623153,9.36646478039282)
--(axis cs:1.21745843928038,9.49794328968964)
--(axis cs:1.21569812900492,9.62942179898647)
--(axis cs:1.21499662409606,9.7609003082833)
--(axis cs:1.21537620987976,9.89237881758013)
--(axis cs:1.2166716139853,10.023857326877)
--(axis cs:1.21860462392475,10.1553358361738)
--(axis cs:1.22090420667741,10.2868143454706)
--(axis cs:1.22339683539862,10.4182928547674)
--(axis cs:1.22602139578521,10.5497713640643)
--(axis cs:1.22877853307061,10.6812498733611)
--(axis cs:1.23166171791187,10.8127283826579)
--(axis cs:1.23461618345532,10.9442068919548)
--(axis cs:1.2375436908587,11.0756854012516)
--(axis cs:1.24034009227539,11.2071639105484)
--(axis cs:1.24293679577473,11.3386424198452)
--(axis cs:1.24532232833485,11.4701209291421)
--(axis cs:1.24754001797619,11.6015994384389)
--(axis cs:1.24967566615097,11.7330779477357)
--(axis cs:1.2518482763654,11.8645564570326)
--(axis cs:1.25419848531947,11.9960349663294)
--(axis cs:1.2568562903669,12.1275134756262)
--(axis cs:1.25988402798313,12.258991984923)
--(axis cs:1.26322421760236,12.3904704942199)
--(axis cs:1.2666984888921,12.5219490035167)
--(axis cs:1.27007703653757,12.6534275128135)
--(axis cs:1.27318464197427,12.7849060221104)
--(axis cs:1.27597637736841,12.9163845314072)
--(axis cs:1.27853463904523,13.047863040704)
--(axis cs:1.28099421035657,13.1793415500008)
--(axis cs:1.28344885035939,13.3108200592977)
--(axis cs:1.28589780042838,13.4422985685945)
--(axis cs:1.28825621004826,13.5737770778913)
--(axis cs:1.29041014783374,13.7052555871882)
--(axis cs:1.29227491548599,13.836734096485)
--(axis cs:1.29382388702469,13.9682126057818)
--(axis cs:1.2950809999856,14.0996911150786)
--(axis cs:1.29609274324599,14.2311696243755)
--(axis cs:1.2969022035554,14.3626481336723)
--(axis cs:1.29753897627128,14.4941266429691)
--(axis cs:1.29802414269931,14.625605152266)
--(axis cs:1.29837972167811,14.7570836615628)
--(axis cs:1.2986322415278,14.8885621708596)
--(axis cs:1.29880797667013,15.0200406801564)
--(axis cs:1.2989255803948,15.1515191894533)
--(axis cs:1.29899369022747,15.2829976987501)
--(axis cs:1.29901578056788,15.4144762080469)
--(axis cs:1.29899752422473,15.5459547173438)
--(axis cs:1.29894987438881,15.6774332266406)
--(axis cs:1.29888569443688,15.8089117359374)
--(axis cs:1.29881427380831,15.9403902452342)
--(axis cs:1.29874005284824,16.0718687545311)
--(axis cs:1.29866756670239,16.2033472638279)
--(axis cs:1.29860830475912,16.3348257731247)
--(axis cs:1.29858273522275,16.4663042824216)
--(axis cs:1.29861418555866,16.5977827917184)
--(axis cs:1.29871754149699,16.7292613010152)
--(axis cs:1.29888984379944,16.860739810312)
--(axis cs:1.29910890346918,16.9922183196089)
--(axis cs:1.29934096523701,17.1236968289057)
--(axis cs:1.29955297462138,17.2551753382025)
--(axis cs:1.29972285238199,17.3866538474994)
--(axis cs:1.29984335629899,17.5181323567962)
--(axis cs:1.29991945272286,17.649610866093)
--(axis cs:1.30008054727714,17.649610866093)
--(axis cs:1.30008054727714,17.649610866093)
--(axis cs:1.30015664370101,17.5181323567962)
--(axis cs:1.30027714761801,17.3866538474994)
--(axis cs:1.30044702537862,17.2551753382025)
--(axis cs:1.30065903476299,17.1236968289057)
--(axis cs:1.30089109653082,16.9922183196089)
--(axis cs:1.30111015620056,16.860739810312)
--(axis cs:1.30128245850301,16.7292613010152)
--(axis cs:1.30138581444134,16.5977827917184)
--(axis cs:1.30141726477725,16.4663042824216)
--(axis cs:1.30139169524088,16.3348257731247)
--(axis cs:1.30133243329761,16.2033472638279)
--(axis cs:1.30125994715176,16.0718687545311)
--(axis cs:1.30118572619169,15.9403902452342)
--(axis cs:1.30111430556312,15.8089117359374)
--(axis cs:1.30105012561119,15.6774332266406)
--(axis cs:1.30100247577527,15.5459547173438)
--(axis cs:1.30098421943212,15.4144762080469)
--(axis cs:1.30100630977253,15.2829976987501)
--(axis cs:1.3010744196052,15.1515191894533)
--(axis cs:1.30119202332987,15.0200406801564)
--(axis cs:1.3013677584722,14.8885621708596)
--(axis cs:1.30162027832189,14.7570836615628)
--(axis cs:1.30197585730069,14.625605152266)
--(axis cs:1.30246102372872,14.4941266429691)
--(axis cs:1.3030977964446,14.3626481336723)
--(axis cs:1.30390725675401,14.2311696243755)
--(axis cs:1.3049190000144,14.0996911150786)
--(axis cs:1.30617611297531,13.9682126057818)
--(axis cs:1.30772508451401,13.836734096485)
--(axis cs:1.30958985216626,13.7052555871882)
--(axis cs:1.31174378995174,13.5737770778913)
--(axis cs:1.31410219957162,13.4422985685945)
--(axis cs:1.31655114964061,13.3108200592977)
--(axis cs:1.31900578964343,13.1793415500008)
--(axis cs:1.32146536095477,13.047863040704)
--(axis cs:1.32402362263159,12.9163845314072)
--(axis cs:1.32681535802573,12.7849060221104)
--(axis cs:1.32992296346243,12.6534275128135)
--(axis cs:1.3333015111079,12.5219490035167)
--(axis cs:1.33677578239764,12.3904704942199)
--(axis cs:1.34011597201687,12.258991984923)
--(axis cs:1.3431437096331,12.1275134756262)
--(axis cs:1.34580151468053,11.9960349663294)
--(axis cs:1.3481517236346,11.8645564570326)
--(axis cs:1.35032433384903,11.7330779477357)
--(axis cs:1.35245998202382,11.6015994384389)
--(axis cs:1.35467767166515,11.4701209291421)
--(axis cs:1.35706320422527,11.3386424198452)
--(axis cs:1.35965990772461,11.2071639105484)
--(axis cs:1.3624563091413,11.0756854012516)
--(axis cs:1.36538381654468,10.9442068919548)
--(axis cs:1.36833828208813,10.8127283826579)
--(axis cs:1.37122146692939,10.6812498733611)
--(axis cs:1.37397860421479,10.5497713640643)
--(axis cs:1.37660316460138,10.4182928547674)
--(axis cs:1.37909579332259,10.2868143454706)
--(axis cs:1.38139537607525,10.1553358361738)
--(axis cs:1.3833283860147,10.023857326877)
--(axis cs:1.38462379012024,9.89237881758013)
--(axis cs:1.38500337590394,9.7609003082833)
--(axis cs:1.38430187099508,9.62942179898647)
--(axis cs:1.38254156071962,9.49794328968964)
--(axis cs:1.37991124376847,9.36646478039282)
--(axis cs:1.37666275122737,9.23498627109599)
--(axis cs:1.37299060387115,9.10350776179916)
--(axis cs:1.36896428939673,8.97202925250233)
--(axis cs:1.36454261616457,8.8405507432055)
--(axis cs:1.35965056994701,8.70907223390867)
--(axis cs:1.35427208430803,8.57759372461185)
--(axis cs:1.34851346371993,8.44611521531502)
--(axis cs:1.34261013868406,8.31463670601819)
--(axis cs:1.33687239828229,8.18315819672136)
--(axis cs:1.33158993115596,8.05167968742453)
--(axis cs:1.32693654720235,7.9202011781277)
--(axis cs:1.32292322030161,7.78872266883088)
--(axis cs:1.31942681094912,7.65724415953405)
--(axis cs:1.31627868919748,7.52576565023722)
--(axis cs:1.31336040713453,7.39428714094039)
--(axis cs:1.31065221395224,7.26280863164356)
--(axis cs:1.30821595505878,7.13133012234673)
--(axis cs:1.30613692276221,6.9998516130499)
--(axis cs:1.30446725499232,6.86837310375308)
--(axis cs:1.30320020490385,6.73689459445625)
--(axis cs:1.30227857405695,6.60541608515942)
--(axis cs:1.30162238597979,6.47393757586259)
--(axis cs:1.30115711162765,6.34245906656576)
--(axis cs:1.30082978175821,6.21098055726893)
--(axis cs:1.3006095996382,6.07950204797211)
--(axis cs:1.30047778848464,5.94802353867528)
--(axis cs:1.30041551538206,5.81654502937845)
--(axis cs:1.30039762395756,5.68506652008162)
--(axis cs:1.30039492188747,5.55358801078479)
--(axis cs:1.30038215981406,5.42210950148796)
--(axis cs:1.30034578464202,5.29063099219113)
--(axis cs:1.30028645833004,5.15915248289431)
--(axis cs:1.30021519306877,5.02767397359748)
--(axis cs:1.30014597328649,4.89619546430065)
--(axis cs:1.30008924975337,4.76471695500382)
--(axis cs:1.30004914625974,4.63323844570699)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:1.7000375805647,18.4183742359465)
--(axis cs:1.6999624194353,18.4183742359465)
--(axis cs:1.69993412275415,18.6310486334476)
--(axis cs:1.69989358401483,18.8437230309487)
--(axis cs:1.69984114803805,19.0563974284497)
--(axis cs:1.69978000048946,19.2690718259508)
--(axis cs:1.69971573611119,19.4817462234519)
--(axis cs:1.69965465002689,19.694420620953)
--(axis cs:1.69960127362363,19.9070950184541)
--(axis cs:1.69955602156632,20.1197694159552)
--(axis cs:1.69951352507453,20.3324438134562)
--(axis cs:1.69946164767856,20.5451182109573)
--(axis cs:1.69938104655425,20.7577926084584)
--(axis cs:1.69924575687459,20.9704670059595)
--(axis cs:1.69902601661861,21.1831414034606)
--(axis cs:1.69869435494902,21.3958158009616)
--(axis cs:1.69823438720994,21.6084901984627)
--(axis cs:1.69764950018293,21.8211645959638)
--(axis cs:1.69696709768211,22.0338389934649)
--(axis cs:1.69623453256822,22.246513390966)
--(axis cs:1.69550560783916,22.459187788467)
--(axis cs:1.69482074632661,22.6718621859681)
--(axis cs:1.69418769690581,22.8845365834692)
--(axis cs:1.69357072853635,23.0972109809703)
--(axis cs:1.69289352363526,23.3098853784714)
--(axis cs:1.69205553315603,23.5225597759724)
--(axis cs:1.69095630202114,23.7352341734735)
--(axis cs:1.68951985030926,23.9479085709746)
--(axis cs:1.68771211751868,24.1605829684757)
--(axis cs:1.685547218869,24.3732573659768)
--(axis cs:1.68308101742041,24.5859317634778)
--(axis cs:1.68039286131509,24.7986061609789)
--(axis cs:1.67755933211537,25.01128055848)
--(axis cs:1.67462834946217,25.2239549559811)
--(axis cs:1.67160626262265,25.4366293534822)
--(axis cs:1.66846980170122,25.6493037509833)
--(axis cs:1.66520457557767,25.8619781484843)
--(axis cs:1.66185436268474,26.0746525459854)
--(axis cs:1.65855174113783,26.2873269434865)
--(axis cs:1.65550368849825,26.5000013409876)
--(axis cs:1.65292874888912,26.7126757384887)
--(axis cs:1.65097259705088,26.9253501359897)
--(axis cs:1.64964573245456,27.1380245334908)
--(axis cs:1.64881774709256,27.3506989309919)
--(axis cs:1.64827214686466,27.563373328493)
--(axis cs:1.64779323661046,27.7760477259941)
--(axis cs:1.6472416130436,27.9887221234951)
--(axis cs:1.6465845218708,28.2013965209962)
--(axis cs:1.64587370293717,28.4140709184973)
--(axis cs:1.64519033952559,28.6267453159984)
--(axis cs:1.64459071967203,28.8394197134995)
--(axis cs:1.64408221330058,29.0520941110005)
--(axis cs:1.64364073800484,29.2647685085016)
--(axis cs:1.64325704725491,29.4774429060027)
--(axis cs:1.64298137388383,29.6901173035038)
--(axis cs:1.64293443490183,29.9027917010049)
--(axis cs:1.6432708915032,30.1154660985059)
--(axis cs:1.64411075382175,30.328140496007)
--(axis cs:1.64547716905667,30.5408148935081)
--(axis cs:1.64727912437786,30.7534892910092)
--(axis cs:1.64935232528693,30.9661636885103)
--(axis cs:1.65153616326067,31.1788380860113)
--(axis cs:1.65374280947741,31.3915124835124)
--(axis cs:1.65598089896419,31.6041868810135)
--(axis cs:1.65832579316111,31.8168612785146)
--(axis cs:1.66085982095423,32.0295356760157)
--(axis cs:1.66361862820166,32.2422100735168)
--(axis cs:1.66656903251742,32.4548844710178)
--(axis cs:1.66962152421956,32.6675588685189)
--(axis cs:1.67266307589036,32.88023326602)
--(axis cs:1.67559119923728,33.0929076635211)
--(axis cs:1.67833567366462,33.3055820610222)
--(axis cs:1.68086350150307,33.5182564585232)
--(axis cs:1.68317065980643,33.7309308560243)
--(axis cs:1.68526867883275,33.9436052535254)
--(axis cs:1.68717365667014,34.1562796510265)
--(axis cs:1.68890072682354,34.3689540485276)
--(axis cs:1.6904619821186,34.5816284460286)
--(axis cs:1.69186466217346,34.7943028435297)
--(axis cs:1.6931093981105,35.0069772410308)
--(axis cs:1.69419135966237,35.2196516385319)
--(axis cs:1.69510622205097,35.432326036033)
--(axis cs:1.69585853154965,35.645000433534)
--(axis cs:1.69646678397471,35.8576748310351)
--(axis cs:1.69696090355444,36.0703492285362)
--(axis cs:1.6973729769643,36.2830236260373)
--(axis cs:1.6977268941405,36.4956980235384)
--(axis cs:1.69803331576872,36.7083724210394)
--(axis cs:1.69829273883008,36.9210468185405)
--(axis cs:1.69850410193684,37.1337212160416)
--(axis cs:1.69867299349702,37.3463956135427)
--(axis cs:1.69881417652303,37.5590700110438)
--(axis cs:1.69894713975175,37.7717444085448)
--(axis cs:1.69908789482117,37.9844188060459)
--(axis cs:1.69924229051559,38.197093203547)
--(axis cs:1.69940462985506,38.4097676010481)
--(axis cs:1.6995617640342,38.6224419985492)
--(axis cs:1.69969973337328,38.8351163960503)
--(axis cs:1.69980926812301,39.0477907935513)
--(axis cs:1.69988796924548,39.2604651910524)
--(axis cs:1.6999392531556,39.4731395885535)
--(axis cs:1.7000607468444,39.4731395885535)
--(axis cs:1.7000607468444,39.4731395885535)
--(axis cs:1.70011203075452,39.2604651910524)
--(axis cs:1.70019073187699,39.0477907935513)
--(axis cs:1.70030026662672,38.8351163960503)
--(axis cs:1.7004382359658,38.6224419985492)
--(axis cs:1.70059537014494,38.4097676010481)
--(axis cs:1.70075770948441,38.197093203547)
--(axis cs:1.70091210517883,37.9844188060459)
--(axis cs:1.70105286024825,37.7717444085448)
--(axis cs:1.70118582347697,37.5590700110438)
--(axis cs:1.70132700650298,37.3463956135427)
--(axis cs:1.70149589806316,37.1337212160416)
--(axis cs:1.70170726116992,36.9210468185405)
--(axis cs:1.70196668423128,36.7083724210394)
--(axis cs:1.7022731058595,36.4956980235384)
--(axis cs:1.7026270230357,36.2830236260373)
--(axis cs:1.70303909644556,36.0703492285362)
--(axis cs:1.70353321602529,35.8576748310351)
--(axis cs:1.70414146845035,35.645000433534)
--(axis cs:1.70489377794903,35.432326036033)
--(axis cs:1.70580864033763,35.2196516385319)
--(axis cs:1.7068906018895,35.0069772410308)
--(axis cs:1.70813533782654,34.7943028435297)
--(axis cs:1.7095380178814,34.5816284460286)
--(axis cs:1.71109927317646,34.3689540485276)
--(axis cs:1.71282634332986,34.1562796510265)
--(axis cs:1.71473132116725,33.9436052535254)
--(axis cs:1.71682934019357,33.7309308560243)
--(axis cs:1.71913649849693,33.5182564585232)
--(axis cs:1.72166432633538,33.3055820610222)
--(axis cs:1.72440880076272,33.0929076635211)
--(axis cs:1.72733692410964,32.88023326602)
--(axis cs:1.73037847578044,32.6675588685189)
--(axis cs:1.73343096748258,32.4548844710178)
--(axis cs:1.73638137179834,32.2422100735168)
--(axis cs:1.73914017904577,32.0295356760157)
--(axis cs:1.74167420683889,31.8168612785146)
--(axis cs:1.74401910103581,31.6041868810135)
--(axis cs:1.74625719052259,31.3915124835124)
--(axis cs:1.74846383673933,31.1788380860113)
--(axis cs:1.75064767471307,30.9661636885103)
--(axis cs:1.75272087562214,30.7534892910092)
--(axis cs:1.75452283094333,30.5408148935081)
--(axis cs:1.75588924617825,30.328140496007)
--(axis cs:1.7567291084968,30.1154660985059)
--(axis cs:1.75706556509817,29.9027917010049)
--(axis cs:1.75701862611617,29.6901173035038)
--(axis cs:1.75674295274509,29.4774429060027)
--(axis cs:1.75635926199516,29.2647685085016)
--(axis cs:1.75591778669942,29.0520941110005)
--(axis cs:1.75540928032797,28.8394197134995)
--(axis cs:1.75480966047441,28.6267453159984)
--(axis cs:1.75412629706283,28.4140709184973)
--(axis cs:1.7534154781292,28.2013965209962)
--(axis cs:1.7527583869564,27.9887221234951)
--(axis cs:1.75220676338954,27.7760477259941)
--(axis cs:1.75172785313534,27.563373328493)
--(axis cs:1.75118225290744,27.3506989309919)
--(axis cs:1.75035426754544,27.1380245334908)
--(axis cs:1.74902740294912,26.9253501359897)
--(axis cs:1.74707125111088,26.7126757384887)
--(axis cs:1.74449631150175,26.5000013409876)
--(axis cs:1.74144825886217,26.2873269434865)
--(axis cs:1.73814563731526,26.0746525459854)
--(axis cs:1.73479542442233,25.8619781484843)
--(axis cs:1.73153019829878,25.6493037509833)
--(axis cs:1.72839373737735,25.4366293534822)
--(axis cs:1.72537165053783,25.2239549559811)
--(axis cs:1.72244066788463,25.01128055848)
--(axis cs:1.71960713868491,24.7986061609789)
--(axis cs:1.71691898257959,24.5859317634778)
--(axis cs:1.714452781131,24.3732573659768)
--(axis cs:1.71228788248132,24.1605829684757)
--(axis cs:1.71048014969074,23.9479085709746)
--(axis cs:1.70904369797886,23.7352341734735)
--(axis cs:1.70794446684397,23.5225597759724)
--(axis cs:1.70710647636474,23.3098853784714)
--(axis cs:1.70642927146365,23.0972109809703)
--(axis cs:1.70581230309419,22.8845365834692)
--(axis cs:1.70517925367339,22.6718621859681)
--(axis cs:1.70449439216084,22.459187788467)
--(axis cs:1.70376546743178,22.246513390966)
--(axis cs:1.70303290231789,22.0338389934649)
--(axis cs:1.70235049981707,21.8211645959638)
--(axis cs:1.70176561279006,21.6084901984627)
--(axis cs:1.70130564505098,21.3958158009616)
--(axis cs:1.70097398338139,21.1831414034606)
--(axis cs:1.70075424312541,20.9704670059595)
--(axis cs:1.70061895344575,20.7577926084584)
--(axis cs:1.70053835232144,20.5451182109573)
--(axis cs:1.70048647492547,20.3324438134562)
--(axis cs:1.70044397843368,20.1197694159552)
--(axis cs:1.70039872637637,19.9070950184541)
--(axis cs:1.70034534997311,19.694420620953)
--(axis cs:1.70028426388881,19.4817462234519)
--(axis cs:1.70021999951054,19.2690718259508)
--(axis cs:1.70015885196195,19.0563974284497)
--(axis cs:1.70010641598517,18.8437230309487)
--(axis cs:1.70006587724585,18.6310486334476)
--(axis cs:1.7000375805647,18.4183742359465)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:1.90013392635239,15.1936237741059)
--(axis cs:1.89986607364761,15.1936237741059)
--(axis cs:1.89975457003558,15.3419295275139)
--(axis cs:1.89958012345574,15.4902352809218)
--(axis cs:1.89932757767514,15.6385410343298)
--(axis cs:1.89898860590403,15.7868467877378)
--(axis cs:1.8985654818599,15.9351525411457)
--(axis cs:1.89807162197618,16.0834582945537)
--(axis cs:1.89752721681826,16.2317640479617)
--(axis cs:1.89695010144511,16.3800698013696)
--(axis cs:1.8963445289124,16.5283755547776)
--(axis cs:1.89569260072333,16.6766813081855)
--(axis cs:1.8949533745827,16.8249870615935)
--(axis cs:1.89407213948994,16.9732928150015)
--(axis cs:1.89299747971023,17.1215985684094)
--(axis cs:1.89169891941813,17.2699043218174)
--(axis cs:1.89017638869273,17.4182100752253)
--(axis cs:1.88845617155089,17.5665158286333)
--(axis cs:1.88657474375971,17.7148215820413)
--(axis cs:1.88455789144904,17.8631273354492)
--(axis cs:1.88240432725782,18.0114330888572)
--(axis cs:1.88008041636913,18.1597388422651)
--(axis cs:1.87752784352529,18.3080445956731)
--(axis cs:1.87468139776738,18.4563503490811)
--(axis cs:1.87149060690749,18.604656102489)
--(axis cs:1.8679374706407,18.752961855897)
--(axis cs:1.86404420387146,18.901267609305)
--(axis cs:1.8598699578598,19.0495733627129)
--(axis cs:1.85550132987713,19.1978791161209)
--(axis cs:1.85104355664835,19.3461848695288)
--(axis cs:1.84661526720581,19.4944906229368)
--(axis cs:1.8423427334503,19.6427963763448)
--(axis cs:1.83834664244312,19.7911021297527)
--(axis cs:1.83471989183867,19.9394078831607)
--(axis cs:1.83150543282735,20.0877136365686)
--(axis cs:1.82868935379471,20.2360193899766)
--(axis cs:1.82621881014474,20.3843251433846)
--(axis cs:1.82403911688614,20.5326308967925)
--(axis cs:1.82213035013993,20.6809366502005)
--(axis cs:1.82052232660916,20.8292424036084)
--(axis cs:1.81927967369372,20.9775481570164)
--(axis cs:1.81846671162573,21.1258539104244)
--(axis cs:1.81811247998584,21.2741596638323)
--(axis cs:1.81819336961122,21.4224654172403)
--(axis cs:1.81863867044948,21.5707711706483)
--(axis cs:1.81935269645271,21.7190769240562)
--(axis cs:1.82024293866698,21.8673826774642)
--(axis cs:1.82124617630873,22.0156884308721)
--(axis cs:1.82234765483892,22.1639941842801)
--(axis cs:1.82358819354965,22.3122999376881)
--(axis cs:1.82505290163804,22.460605691096)
--(axis cs:1.82683930733451,22.608911444504)
--(axis cs:1.82901392377557,22.7572171979119)
--(axis cs:1.83157723549458,22.9055229513199)
--(axis cs:1.83445679008703,23.0538287047279)
--(axis cs:1.83753332850075,23.2021344581358)
--(axis cs:1.84068552349289,23.3504402115438)
--(axis cs:1.84382980162988,23.4987459649517)
--(axis cs:1.84693889264938,23.6470517183597)
--(axis cs:1.85003796662186,23.7953574717677)
--(axis cs:1.8531870445966,23.9436632251756)
--(axis cs:1.85645755192979,24.0919689785836)
--(axis cs:1.85990586937383,24.2402747319916)
--(axis cs:1.86354648297647,24.3885804853995)
--(axis cs:1.86733262987585,24.5368862388075)
--(axis cs:1.87115543860238,24.6851919922154)
--(axis cs:1.87486663503929,24.8334977456234)
--(axis cs:1.87831721212609,24.9818034990314)
--(axis cs:1.88139473454733,25.1301092524393)
--(axis cs:1.88404309045803,25.2784150058473)
--(axis cs:1.8862596131206,25.4267207592552)
--(axis cs:1.88807719415378,25.5750265126632)
--(axis cs:1.88954476673931,25.7233322660712)
--(axis cs:1.89071593602725,25.8716380194791)
--(axis cs:1.89164687300523,26.0199437728871)
--(axis cs:1.89239768496954,26.168249526295)
--(axis cs:1.8930306429763,26.316555279703)
--(axis cs:1.89360321999218,26.464861033111)
--(axis cs:1.89415940875635,26.6131667865189)
--(axis cs:1.89472467456653,26.7614725399269)
--(axis cs:1.89530703010092,26.9097782933349)
--(axis cs:1.89590209196748,27.0580840467428)
--(axis cs:1.89649784671372,27.2063898001508)
--(axis cs:1.89707681348711,27.3546955535587)
--(axis cs:1.89761697562521,27.5030013069667)
--(axis cs:1.89809448318413,27.6513070603747)
--(axis cs:1.89848926536447,27.7996128137826)
--(axis cs:1.89879141550772,27.9479185671906)
--(axis cs:1.89900475516744,28.0962243205985)
--(axis cs:1.89914554350232,28.2445300740065)
--(axis cs:1.89923723676805,28.3928358274145)
--(axis cs:1.89930403309292,28.5411415808224)
--(axis cs:1.89936567367226,28.6894473342304)
--(axis cs:1.89943455042554,28.8377530876384)
--(axis cs:1.89951502931606,28.9860588410463)
--(axis cs:1.89960455471368,29.1343645944543)
--(axis cs:1.89969608998132,29.2826703478622)
--(axis cs:1.89978125652844,29.4309761012702)
--(axis cs:1.89985323563885,29.5792818546782)
--(axis cs:1.89990852597153,29.7275876080861)
--(axis cs:1.89994717212967,29.8758933614941)
--(axis cs:1.90005282787033,29.8758933614941)
--(axis cs:1.90005282787033,29.8758933614941)
--(axis cs:1.90009147402847,29.7275876080861)
--(axis cs:1.90014676436115,29.5792818546782)
--(axis cs:1.90021874347156,29.4309761012702)
--(axis cs:1.90030391001868,29.2826703478622)
--(axis cs:1.90039544528632,29.1343645944543)
--(axis cs:1.90048497068394,28.9860588410463)
--(axis cs:1.90056544957446,28.8377530876384)
--(axis cs:1.90063432632774,28.6894473342304)
--(axis cs:1.90069596690708,28.5411415808224)
--(axis cs:1.90076276323195,28.3928358274145)
--(axis cs:1.90085445649768,28.2445300740065)
--(axis cs:1.90099524483256,28.0962243205985)
--(axis cs:1.90120858449228,27.9479185671906)
--(axis cs:1.90151073463553,27.7996128137826)
--(axis cs:1.90190551681587,27.6513070603747)
--(axis cs:1.90238302437479,27.5030013069667)
--(axis cs:1.90292318651289,27.3546955535587)
--(axis cs:1.90350215328628,27.2063898001508)
--(axis cs:1.90409790803252,27.0580840467428)
--(axis cs:1.90469296989908,26.9097782933349)
--(axis cs:1.90527532543347,26.7614725399269)
--(axis cs:1.90584059124365,26.6131667865189)
--(axis cs:1.90639678000782,26.464861033111)
--(axis cs:1.9069693570237,26.316555279703)
--(axis cs:1.90760231503046,26.168249526295)
--(axis cs:1.90835312699477,26.0199437728871)
--(axis cs:1.90928406397274,25.8716380194791)
--(axis cs:1.91045523326069,25.7233322660712)
--(axis cs:1.91192280584622,25.5750265126632)
--(axis cs:1.9137403868794,25.4267207592552)
--(axis cs:1.91595690954196,25.2784150058473)
--(axis cs:1.91860526545267,25.1301092524393)
--(axis cs:1.92168278787391,24.9818034990314)
--(axis cs:1.92513336496071,24.8334977456234)
--(axis cs:1.92884456139762,24.6851919922154)
--(axis cs:1.93266737012415,24.5368862388075)
--(axis cs:1.93645351702353,24.3885804853995)
--(axis cs:1.94009413062617,24.2402747319916)
--(axis cs:1.94354244807021,24.0919689785836)
--(axis cs:1.9468129554034,23.9436632251756)
--(axis cs:1.94996203337814,23.7953574717677)
--(axis cs:1.95306110735062,23.6470517183597)
--(axis cs:1.95617019837012,23.4987459649517)
--(axis cs:1.95931447650711,23.3504402115438)
--(axis cs:1.96246667149925,23.2021344581358)
--(axis cs:1.96554320991297,23.0538287047279)
--(axis cs:1.96842276450542,22.9055229513199)
--(axis cs:1.97098607622443,22.7572171979119)
--(axis cs:1.97316069266549,22.608911444504)
--(axis cs:1.97494709836196,22.460605691096)
--(axis cs:1.97641180645035,22.3122999376881)
--(axis cs:1.97765234516108,22.1639941842801)
--(axis cs:1.97875382369127,22.0156884308721)
--(axis cs:1.97975706133302,21.8673826774642)
--(axis cs:1.98064730354729,21.7190769240562)
--(axis cs:1.98136132955052,21.5707711706483)
--(axis cs:1.98180663038878,21.4224654172403)
--(axis cs:1.98188752001416,21.2741596638323)
--(axis cs:1.98153328837427,21.1258539104244)
--(axis cs:1.98072032630628,20.9775481570164)
--(axis cs:1.97947767339084,20.8292424036084)
--(axis cs:1.97786964986007,20.6809366502005)
--(axis cs:1.97596088311386,20.5326308967925)
--(axis cs:1.97378118985526,20.3843251433846)
--(axis cs:1.97131064620529,20.2360193899766)
--(axis cs:1.96849456717265,20.0877136365686)
--(axis cs:1.96528010816133,19.9394078831607)
--(axis cs:1.96165335755687,19.7911021297527)
--(axis cs:1.9576572665497,19.6427963763448)
--(axis cs:1.95338473279419,19.4944906229368)
--(axis cs:1.94895644335165,19.3461848695288)
--(axis cs:1.94449867012287,19.1978791161209)
--(axis cs:1.9401300421402,19.0495733627129)
--(axis cs:1.93595579612854,18.901267609305)
--(axis cs:1.9320625293593,18.752961855897)
--(axis cs:1.92850939309251,18.604656102489)
--(axis cs:1.92531860223262,18.4563503490811)
--(axis cs:1.92247215647471,18.3080445956731)
--(axis cs:1.91991958363087,18.1597388422651)
--(axis cs:1.91759567274218,18.0114330888572)
--(axis cs:1.91544210855096,17.8631273354492)
--(axis cs:1.91342525624029,17.7148215820413)
--(axis cs:1.91154382844911,17.5665158286333)
--(axis cs:1.90982361130727,17.4182100752253)
--(axis cs:1.90830108058187,17.2699043218174)
--(axis cs:1.90700252028977,17.1215985684094)
--(axis cs:1.90592786051006,16.9732928150015)
--(axis cs:1.9050466254173,16.8249870615935)
--(axis cs:1.90430739927667,16.6766813081855)
--(axis cs:1.9036554710876,16.5283755547776)
--(axis cs:1.90304989855489,16.3800698013696)
--(axis cs:1.90247278318174,16.2317640479617)
--(axis cs:1.90192837802382,16.0834582945537)
--(axis cs:1.9014345181401,15.9351525411457)
--(axis cs:1.90101139409597,15.7868467877378)
--(axis cs:1.90067242232486,15.6385410343298)
--(axis cs:1.90041987654426,15.4902352809218)
--(axis cs:1.90024542996442,15.3419295275139)
--(axis cs:1.90013392635239,15.1936237741059)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:2.10006285520589,11.8321338185779)
--(axis cs:2.09993714479411,11.8321338185779)
--(axis cs:2.09988502843154,11.9739544458298)
--(axis cs:2.09980535558064,12.1157750730818)
--(axis cs:2.09969302229925,12.2575957003338)
--(axis cs:2.09954512098949,12.3994163275857)
--(axis cs:2.09936004587203,12.5412369548377)
--(axis cs:2.09913542334382,12.6830575820897)
--(axis cs:2.09886661997283,12.8248782093416)
--(axis cs:2.09854761213618,12.9666988365936)
--(axis cs:2.09817372121719,13.1085194638455)
--(axis cs:2.09774234849936,13.2503400910975)
--(axis cs:2.0972467210509,13.3921607183495)
--(axis cs:2.09666156657529,13.5339813456014)
--(axis cs:2.09592733423676,13.6758019728534)
--(axis cs:2.09494524457168,13.8176226001054)
--(axis cs:2.09359292490385,13.9594432273573)
--(axis cs:2.09175921856076,14.1012638546093)
--(axis cs:2.08938395483277,14.2430844818612)
--(axis cs:2.0864833004495,14.3849051091132)
--(axis cs:2.0831477398026,14.5267257363652)
--(axis cs:2.0795135813543,14.6685463636171)
--(axis cs:2.07572164207477,14.8103669908691)
--(axis cs:2.07188148543915,14.952187618121)
--(axis cs:2.06805454106712,15.094008245373)
--(axis cs:2.06425853234816,15.235828872625)
--(axis cs:2.06048608326263,15.3776494998769)
--(axis cs:2.05672751140748,15.5194701271289)
--(axis cs:2.05299038221452,15.6612907543809)
--(axis cs:2.04931016186845,15.8031113816328)
--(axis cs:2.04574447543693,15.9449320088848)
--(axis cs:2.04234422109635,16.0867526361367)
--(axis cs:2.03910642884981,16.2285732633887)
--(axis cs:2.03593321564317,16.3703938906407)
--(axis cs:2.03263119407507,16.5122145178926)
--(axis cs:2.02897042963586,16.6540351451446)
--(axis cs:2.02478641228369,16.7958557723966)
--(axis cs:2.0200780956694,16.9376763996485)
--(axis cs:2.01505376559377,17.0794970269005)
--(axis cs:2.010104375059,17.2213176541524)
--(axis cs:2.00571842892077,17.3631382814044)
--(axis cs:2.00237062176921,17.5049589086564)
--(axis cs:2.00041443648861,17.6467795359083)
--(axis cs:2,17.7886001631603)
--(axis cs:2.00103466649439,17.9304207904122)
--(axis cs:2.00320250901697,18.0722414176642)
--(axis cs:2.00604827268679,18.2140620449162)
--(axis cs:2.00910718602296,18.3558826721681)
--(axis cs:2.01203711630465,18.4977032994201)
--(axis cs:2.0147037113745,18.6395239266721)
--(axis cs:2.01718974204129,18.781344553924)
--(axis cs:2.01973356689754,18.923165181176)
--(axis cs:2.02262676257387,19.0649858084279)
--(axis cs:2.02610660670915,19.2068064356799)
--(axis cs:2.03027147871045,19.3486270629319)
--(axis cs:2.03503845855836,19.4904476901838)
--(axis cs:2.04015613457354,19.6322683174358)
--(axis cs:2.04527533524756,19.7740889446878)
--(axis cs:2.05006066678299,19.9159095719397)
--(axis cs:2.05430292769194,20.0577301991917)
--(axis cs:2.05798351348078,20.1995508264436)
--(axis cs:2.06125948779697,20.3413714536956)
--(axis cs:2.06437662337758,20.4831920809476)
--(axis cs:2.06755445382805,20.6250127081995)
--(axis cs:2.070898428755,20.7668333354515)
--(axis cs:2.0743737060936,20.9086539627034)
--(axis cs:2.07783901201468,21.0504745899554)
--(axis cs:2.08111162891645,21.1922952172074)
--(axis cs:2.08402969927336,21.3341158444593)
--(axis cs:2.08649133630596,21.4759364717113)
--(axis cs:2.08846702002491,21.6177570989633)
--(axis cs:2.08999147800856,21.7595777262152)
--(axis cs:2.09114300653179,21.9013983534672)
--(axis cs:2.09201740702665,22.0432189807191)
--(axis cs:2.0927038932291,22.1850396079711)
--(axis cs:2.09326999437005,22.3268602352231)
--(axis cs:2.09375891160505,22.468680862475)
--(axis cs:2.0941966970419,22.610501489727)
--(axis cs:2.09460218082241,22.752322116979)
--(axis cs:2.09499312651911,22.8941427442309)
--(axis cs:2.09538672616716,23.0359633714829)
--(axis cs:2.09579700175149,23.1777839987348)
--(axis cs:2.09623251389851,23.3196046259868)
--(axis cs:2.09669540384025,23.4614252532388)
--(axis cs:2.09718054977879,23.6032458804907)
--(axis cs:2.09767404364766,23.7450665077427)
--(axis cs:2.09815248302901,23.8868871349946)
--(axis cs:2.09858576138172,24.0287077622466)
--(axis cs:2.09894437040147,24.1705283894986)
--(axis cs:2.09920892927915,24.3123490167505)
--(axis cs:2.09937749856298,24.4541696440025)
--(axis cs:2.0994668754388,24.5959902712545)
--(axis cs:2.09950695107996,24.7378108985064)
--(axis cs:2.09953051590953,24.8796315257584)
--(axis cs:2.09956291840301,25.0214521530103)
--(axis cs:2.09961582886322,25.1632727802623)
--(axis cs:2.09968716081954,25.3050934075143)
--(axis cs:2.09976612549803,25.4469140347662)
--(axis cs:2.09984016573537,25.5887346620182)
--(axis cs:2.09990033502484,25.7305552892701)
--(axis cs:2.09994334751136,25.8723759165221)
--(axis cs:2.10005665248864,25.8723759165221)
--(axis cs:2.10005665248864,25.8723759165221)
--(axis cs:2.10009966497516,25.7305552892701)
--(axis cs:2.10015983426463,25.5887346620182)
--(axis cs:2.10023387450197,25.4469140347662)
--(axis cs:2.10031283918046,25.3050934075143)
--(axis cs:2.10038417113678,25.1632727802623)
--(axis cs:2.10043708159699,25.0214521530103)
--(axis cs:2.10046948409047,24.8796315257584)
--(axis cs:2.10049304892004,24.7378108985064)
--(axis cs:2.1005331245612,24.5959902712545)
--(axis cs:2.10062250143702,24.4541696440025)
--(axis cs:2.10079107072085,24.3123490167505)
--(axis cs:2.10105562959853,24.1705283894986)
--(axis cs:2.10141423861828,24.0287077622466)
--(axis cs:2.10184751697099,23.8868871349946)
--(axis cs:2.10232595635234,23.7450665077427)
--(axis cs:2.10281945022121,23.6032458804907)
--(axis cs:2.10330459615975,23.4614252532388)
--(axis cs:2.10376748610149,23.3196046259868)
--(axis cs:2.10420299824851,23.1777839987348)
--(axis cs:2.10461327383284,23.0359633714829)
--(axis cs:2.10500687348089,22.8941427442309)
--(axis cs:2.10539781917759,22.752322116979)
--(axis cs:2.1058033029581,22.610501489727)
--(axis cs:2.10624108839495,22.468680862475)
--(axis cs:2.10673000562995,22.3268602352231)
--(axis cs:2.1072961067709,22.1850396079711)
--(axis cs:2.10798259297335,22.0432189807191)
--(axis cs:2.10885699346822,21.9013983534672)
--(axis cs:2.11000852199144,21.7595777262152)
--(axis cs:2.11153297997509,21.6177570989633)
--(axis cs:2.11350866369404,21.4759364717113)
--(axis cs:2.11597030072664,21.3341158444593)
--(axis cs:2.11888837108355,21.1922952172074)
--(axis cs:2.12216098798532,21.0504745899554)
--(axis cs:2.1256262939064,20.9086539627034)
--(axis cs:2.129101571245,20.7668333354515)
--(axis cs:2.13244554617195,20.6250127081995)
--(axis cs:2.13562337662242,20.4831920809476)
--(axis cs:2.13874051220303,20.3413714536956)
--(axis cs:2.14201648651922,20.1995508264436)
--(axis cs:2.14569707230806,20.0577301991917)
--(axis cs:2.14993933321701,19.9159095719397)
--(axis cs:2.15472466475244,19.7740889446878)
--(axis cs:2.15984386542646,19.6322683174358)
--(axis cs:2.16496154144164,19.4904476901838)
--(axis cs:2.16972852128955,19.3486270629319)
--(axis cs:2.17389339329085,19.2068064356799)
--(axis cs:2.17737323742613,19.0649858084279)
--(axis cs:2.18026643310246,18.923165181176)
--(axis cs:2.18281025795871,18.781344553924)
--(axis cs:2.1852962886255,18.6395239266721)
--(axis cs:2.18796288369535,18.4977032994201)
--(axis cs:2.19089281397705,18.3558826721681)
--(axis cs:2.19395172731321,18.2140620449162)
--(axis cs:2.19679749098303,18.0722414176642)
--(axis cs:2.19896533350561,17.9304207904122)
--(axis cs:2.2,17.7886001631603)
--(axis cs:2.19958556351139,17.6467795359083)
--(axis cs:2.19762937823079,17.5049589086564)
--(axis cs:2.19428157107923,17.3631382814044)
--(axis cs:2.189895624941,17.2213176541524)
--(axis cs:2.18494623440623,17.0794970269005)
--(axis cs:2.1799219043306,16.9376763996485)
--(axis cs:2.17521358771631,16.7958557723966)
--(axis cs:2.17102957036414,16.6540351451446)
--(axis cs:2.16736880592493,16.5122145178926)
--(axis cs:2.16406678435683,16.3703938906407)
--(axis cs:2.16089357115019,16.2285732633887)
--(axis cs:2.15765577890365,16.0867526361367)
--(axis cs:2.15425552456307,15.9449320088848)
--(axis cs:2.15068983813155,15.8031113816328)
--(axis cs:2.14700961778548,15.6612907543809)
--(axis cs:2.14327248859252,15.5194701271289)
--(axis cs:2.13951391673737,15.3776494998769)
--(axis cs:2.13574146765185,15.235828872625)
--(axis cs:2.13194545893288,15.094008245373)
--(axis cs:2.12811851456085,14.952187618121)
--(axis cs:2.12427835792523,14.8103669908691)
--(axis cs:2.1204864186457,14.6685463636171)
--(axis cs:2.1168522601974,14.5267257363652)
--(axis cs:2.1135166995505,14.3849051091132)
--(axis cs:2.11061604516723,14.2430844818612)
--(axis cs:2.10824078143924,14.1012638546093)
--(axis cs:2.10640707509615,13.9594432273573)
--(axis cs:2.10505475542832,13.8176226001054)
--(axis cs:2.10407266576324,13.6758019728534)
--(axis cs:2.10333843342471,13.5339813456014)
--(axis cs:2.1027532789491,13.3921607183495)
--(axis cs:2.10225765150064,13.2503400910975)
--(axis cs:2.10182627878281,13.1085194638455)
--(axis cs:2.10145238786382,12.9666988365936)
--(axis cs:2.10113338002717,12.8248782093416)
--(axis cs:2.10086457665619,12.6830575820897)
--(axis cs:2.10063995412797,12.5412369548377)
--(axis cs:2.10045487901052,12.3994163275857)
--(axis cs:2.10030697770075,12.2575957003338)
--(axis cs:2.10019464441936,12.1157750730818)
--(axis cs:2.10011497156846,11.9739544458298)
--(axis cs:2.10006285520589,11.8321338185779)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:2.30010380589476,10.2708066258699)
--(axis cs:2.29989619410524,10.2708066258699)
--(axis cs:2.2998001075009,10.4384007007644)
--(axis cs:2.29964640336494,10.6059947756589)
--(axis cs:2.29942364278731,10.7735888505535)
--(axis cs:2.29913056878281,10.941182925448)
--(axis cs:2.29877869635372,11.1087770003426)
--(axis cs:2.29838852224843,11.2763710752371)
--(axis cs:2.29797921784579,11.4439651501317)
--(axis cs:2.29755607297588,11.6115592250262)
--(axis cs:2.2971020752868,11.7791532999208)
--(axis cs:2.29657729893967,11.9467473748153)
--(axis cs:2.29592387373375,12.1143414497099)
--(axis cs:2.2950706594171,12.2819355246044)
--(axis cs:2.29393474149325,12.449529599499)
--(axis cs:2.29242451756319,12.6171236743935)
--(axis cs:2.2904534966818,12.7847177492881)
--(axis cs:2.28796833773661,12.9523118241826)
--(axis cs:2.28498142904447,13.1199058990772)
--(axis cs:2.2815883600981,13.2874999739717)
--(axis cs:2.27795413625899,13.4550940488663)
--(axis cs:2.27426874903399,13.6226881237608)
--(axis cs:2.27069143086893,13.7902821986554)
--(axis cs:2.26730998060381,13.9578762735499)
--(axis cs:2.26413169260938,14.1254703484445)
--(axis cs:2.26110288115499,14.293064423339)
--(axis cs:2.25813915153788,14.4606584982336)
--(axis cs:2.25514899371465,14.6282525731281)
--(axis cs:2.25204698824724,14.7958466480227)
--(axis cs:2.24876643550482,14.9634407229172)
--(axis cs:2.24528091869941,15.1310347978118)
--(axis cs:2.24162931645979,15.2986288727063)
--(axis cs:2.23792351736577,15.4662229476009)
--(axis cs:2.23432039193499,15.6338170224954)
--(axis cs:2.23096328674883,15.80141109739)
--(axis cs:2.22792624436682,15.9690051722845)
--(axis cs:2.22520069858936,16.136599247179)
--(axis cs:2.22273905838776,16.3041933220736)
--(axis cs:2.22052938041909,16.4717873969681)
--(axis cs:2.21865149545106,16.6393814718627)
--(axis cs:2.21727569659715,16.8069755467572)
--(axis cs:2.21660125422319,16.9745696216518)
--(axis cs:2.2167679808676,17.1421636965463)
--(axis cs:2.21778899893461,17.3097577714409)
--(axis cs:2.21954142809379,17.4773518463354)
--(axis cs:2.22182131436677,17.64494592123)
--(axis cs:2.22443436903438,17.8125399961245)
--(axis cs:2.22727295791553,17.9801340710191)
--(axis cs:2.23033641755602,18.1477281459136)
--(axis cs:2.23368538044579,18.3153222208082)
--(axis cs:2.23736148553625,18.4829162957027)
--(axis cs:2.24132437492431,18.6505103705973)
--(axis cs:2.24544416871779,18.8181044454918)
--(axis cs:2.24955013673019,18.9856985203864)
--(axis cs:2.25350157126079,19.1532925952809)
--(axis cs:2.25723693719776,19.3208866701755)
--(axis cs:2.26077502481788,19.48848074507)
--(axis cs:2.26417230100531,19.6560748199646)
--(axis cs:2.26746475818756,19.8236688948591)
--(axis cs:2.27062852772927,19.9912629697537)
--(axis cs:2.27358069556995,20.1588570446482)
--(axis cs:2.27621838522537,20.3264511195428)
--(axis cs:2.27847315812034,20.4940451944373)
--(axis cs:2.28035064593463,20.6616392693319)
--(axis cs:2.28193540014998,20.8292333442264)
--(axis cs:2.28336086187518,20.996827419121)
--(axis cs:2.28476151828058,21.1644214940155)
--(axis cs:2.28622993650985,21.3320155689101)
--(axis cs:2.28779510085817,21.4996096438046)
--(axis cs:2.28942610742235,21.6672037186991)
--(axis cs:2.29105384064098,21.8347977935937)
--(axis cs:2.29259778997108,22.0023918684882)
--(axis cs:2.29398711911454,22.1699859433828)
--(axis cs:2.29517190127143,22.3375800182773)
--(axis cs:2.29612694902545,22.5051740931719)
--(axis cs:2.29685270928212,22.6727681680664)
--(axis cs:2.2973750434019,22.840362242961)
--(axis cs:2.29774192194005,23.0079563178555)
--(axis cs:2.29801420163816,23.1755503927501)
--(axis cs:2.298250849334,23.3431444676446)
--(axis cs:2.29849358232371,23.5107385425392)
--(axis cs:2.29875781956473,23.6783326174337)
--(axis cs:2.29903408198422,23.8459266923283)
--(axis cs:2.29929833467522,24.0135207672228)
--(axis cs:2.2995252549988,24.1811148421174)
--(axis cs:2.29969796237762,24.3487089170119)
--(axis cs:2.29981107034954,24.5163029919065)
--(axis cs:2.29986824189943,24.683897066801)
--(axis cs:2.29987791763833,24.8514911416956)
--(axis cs:2.29985052481765,25.0190852165901)
--(axis cs:2.29979818094748,25.1866792914847)
--(axis cs:2.29973549503297,25.3542733663792)
--(axis cs:2.29967911474189,25.5218674412738)
--(axis cs:2.29964471818095,25.6894615161683)
--(axis cs:2.29964240480401,25.8570555910629)
--(axis cs:2.29967316034683,26.0246496659574)
--(axis cs:2.29972881075328,26.192243740852)
--(axis cs:2.29979574674213,26.3598378157465)
--(axis cs:2.29986035854362,26.5274318906411)
--(axis cs:2.29991334256664,26.6950259655356)
--(axis cs:2.29995118620502,26.8626200404302)
--(axis cs:2.30004881379497,26.8626200404302)
--(axis cs:2.30004881379497,26.8626200404302)
--(axis cs:2.30008665743336,26.6950259655356)
--(axis cs:2.30013964145638,26.5274318906411)
--(axis cs:2.30020425325787,26.3598378157465)
--(axis cs:2.30027118924672,26.192243740852)
--(axis cs:2.30032683965317,26.0246496659574)
--(axis cs:2.30035759519599,25.8570555910629)
--(axis cs:2.30035528181905,25.6894615161683)
--(axis cs:2.30032088525811,25.5218674412738)
--(axis cs:2.30026450496703,25.3542733663792)
--(axis cs:2.30020181905252,25.1866792914847)
--(axis cs:2.30014947518235,25.0190852165901)
--(axis cs:2.30012208236167,24.8514911416956)
--(axis cs:2.30013175810057,24.683897066801)
--(axis cs:2.30018892965046,24.5163029919065)
--(axis cs:2.30030203762238,24.3487089170119)
--(axis cs:2.3004747450012,24.1811148421174)
--(axis cs:2.30070166532478,24.0135207672228)
--(axis cs:2.30096591801578,23.8459266923283)
--(axis cs:2.30124218043526,23.6783326174337)
--(axis cs:2.30150641767629,23.5107385425392)
--(axis cs:2.301749150666,23.3431444676446)
--(axis cs:2.30198579836184,23.1755503927501)
--(axis cs:2.30225807805995,23.0079563178555)
--(axis cs:2.3026249565981,22.840362242961)
--(axis cs:2.30314729071788,22.6727681680664)
--(axis cs:2.30387305097455,22.5051740931719)
--(axis cs:2.30482809872857,22.3375800182773)
--(axis cs:2.30601288088546,22.1699859433828)
--(axis cs:2.30740221002892,22.0023918684882)
--(axis cs:2.30894615935902,21.8347977935937)
--(axis cs:2.31057389257765,21.6672037186991)
--(axis cs:2.31220489914183,21.4996096438046)
--(axis cs:2.31377006349015,21.3320155689101)
--(axis cs:2.31523848171942,21.1644214940155)
--(axis cs:2.31663913812482,20.996827419121)
--(axis cs:2.31806459985002,20.8292333442264)
--(axis cs:2.31964935406537,20.6616392693319)
--(axis cs:2.32152684187966,20.4940451944373)
--(axis cs:2.32378161477463,20.3264511195428)
--(axis cs:2.32641930443005,20.1588570446482)
--(axis cs:2.32937147227073,19.9912629697537)
--(axis cs:2.33253524181244,19.8236688948591)
--(axis cs:2.33582769899469,19.6560748199646)
--(axis cs:2.33922497518212,19.48848074507)
--(axis cs:2.34276306280224,19.3208866701755)
--(axis cs:2.3464984287392,19.1532925952809)
--(axis cs:2.35044986326981,18.9856985203864)
--(axis cs:2.35455583128221,18.8181044454918)
--(axis cs:2.35867562507568,18.6505103705973)
--(axis cs:2.36263851446375,18.4829162957027)
--(axis cs:2.36631461955421,18.3153222208082)
--(axis cs:2.36966358244398,18.1477281459136)
--(axis cs:2.37272704208447,17.9801340710191)
--(axis cs:2.37556563096562,17.8125399961245)
--(axis cs:2.37817868563323,17.64494592123)
--(axis cs:2.38045857190621,17.4773518463354)
--(axis cs:2.38221100106539,17.3097577714409)
--(axis cs:2.3832320191324,17.1421636965463)
--(axis cs:2.38339874577681,16.9745696216518)
--(axis cs:2.38272430340285,16.8069755467572)
--(axis cs:2.38134850454894,16.6393814718627)
--(axis cs:2.37947061958091,16.4717873969681)
--(axis cs:2.37726094161224,16.3041933220736)
--(axis cs:2.37479930141064,16.136599247179)
--(axis cs:2.37207375563318,15.9690051722845)
--(axis cs:2.36903671325117,15.80141109739)
--(axis cs:2.36567960806501,15.6338170224954)
--(axis cs:2.36207648263423,15.4662229476009)
--(axis cs:2.35837068354021,15.2986288727063)
--(axis cs:2.35471908130059,15.1310347978118)
--(axis cs:2.35123356449517,14.9634407229172)
--(axis cs:2.34795301175276,14.7958466480227)
--(axis cs:2.34485100628535,14.6282525731281)
--(axis cs:2.34186084846212,14.4606584982336)
--(axis cs:2.33889711884501,14.293064423339)
--(axis cs:2.33586830739062,14.1254703484445)
--(axis cs:2.33269001939619,13.9578762735499)
--(axis cs:2.32930856913107,13.7902821986554)
--(axis cs:2.32573125096601,13.6226881237608)
--(axis cs:2.32204586374101,13.4550940488663)
--(axis cs:2.3184116399019,13.2874999739717)
--(axis cs:2.31501857095553,13.1199058990772)
--(axis cs:2.31203166226339,12.9523118241826)
--(axis cs:2.3095465033182,12.7847177492881)
--(axis cs:2.30757548243681,12.6171236743935)
--(axis cs:2.30606525850675,12.449529599499)
--(axis cs:2.3049293405829,12.2819355246044)
--(axis cs:2.30407612626625,12.1143414497099)
--(axis cs:2.30342270106033,11.9467473748153)
--(axis cs:2.3028979247132,11.7791532999208)
--(axis cs:2.30244392702412,11.6115592250262)
--(axis cs:2.30202078215421,11.4439651501317)
--(axis cs:2.30161147775157,11.2763710752371)
--(axis cs:2.30122130364627,11.1087770003426)
--(axis cs:2.30086943121719,10.941182925448)
--(axis cs:2.30057635721269,10.7735888505535)
--(axis cs:2.30035359663506,10.6059947756589)
--(axis cs:2.3001998924991,10.4384007007644)
--(axis cs:2.30010380589476,10.2708066258699)
--cycle;

\draw[draw=white!32.9411764705882!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color0, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny CNN}

\draw[draw=white!32.9411764705882!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color1, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny SELDNet(m)}

\draw[draw=white!32.9411764705882!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color2, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny ADRENALINE}

\draw[draw=white!32.9411764705882!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color3, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny PILOT}

\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	-0.3 4.0770430565
	-0.3 8.015504837
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	-0.3 5.330040812525
	-0.3 6.4523756504
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	-0.1 3.5480020046
	-0.1 8.1397848129
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	-0.1 5.164148330725
	-0.1 6.403935432475
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	0.1 2.9744927883
	0.1 6.8353157043
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	0.1 4.428968787175
	0.1 5.41546165945
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	0.3 2.1071357727
	0.3 6.4651994705
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	0.3 3.730619549775
	0.3 4.829460620875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	0.7 12.3341178894
	0.7 27.4106712341
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	0.7 17.8647007942
	0.7 21.818775653875
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	0.9 9.7581768036
	0.9 18.7527809143
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	0.9 12.809537887575
	0.9 15.232913494075
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	1.1 7.3826117516
	1.1 14.5524358749
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	1.1 10.0523686409
	1.1 11.88439941405
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	1.3 6.4663491249
	1.3 14.4979305267
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	1.3 9.22688412665
	1.3 11.385894298575
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	1.7 21.9716529846
	1.7 36.8048820496
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	1.7 27.085033416725
	1.7 31.019268512725
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	1.9 16.225358963
	1.9 27.0705986023
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	1.9 20.237886905675
	1.9 22.980540752425
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	2.1 13.567117691
	2.1 22.6431560516
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	2.1 16.806763172125
	2.1 19.147336482975
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	2.3 11.5970439911
	2.3 22.4434700012
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	2.3 15.670242786375
	2.3 18.3950514793
};
\addplot [semithick, white!20!black, forget plot]
table {%
	2.1 28.2798713615728
	2.1 29.1113349823304
	2.3 29.1113349823304
	2.3 28.2798713615728
};
\addplot [semithick, white!20!black, forget plot]
table {%
	1.1 19.3334239890728
	1.1 20.1648876098304
	1.3 20.1648876098304
	1.3 19.3334239890728
};
\addplot [semithick, white!20!black, forget plot]
table {%
	0.1 10.3574294021728
	0.1 11.1888930229304
	0.3 11.1888930229304
	0.3 10.3574294021728
};
\addplot [semithick, white!20!black, forget plot]
table {%
	1.9 32.9084621657505
	1.9 33.7399257865081
	2.3 33.7399257865081
	2.3 32.9084621657505
};
\addplot [semithick, white!20!black, forget plot]
table {%
	-0.1 14.9860202063505
	-0.1 15.8174838271081
	0.3 15.8174838271081
	0.3 14.9860202063505
};
\addplot [semithick, white!20!black, forget plot]
table {%
	0.9 23.9620147932505
	0.9 24.7934784140081
	1.3 24.7934784140081
	1.3 23.9620147932505
};
\addplot [semithick, white!20!black, forget plot]
table {%
	1.7 40.5320495536728
	1.7 41.3635131744304
	2.3 41.3635131744304
	2.3 40.5320495536728
};
\addplot [semithick, white!20!black, forget plot]
table {%
	-0.3 19.6146110105283
	-0.3 20.4460746312859
	0.3 20.4460746312859
	0.3 19.6146110105283
};
\addplot [semithick, white!20!black, forget plot]
table {%
	0.7 32.0031703880728
	0.7 32.8346340088304
	1.3 32.8346340088304
	1.3 32.0031703880728
};

\draw (axis cs:2.2,27.1113349823304) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:1.2,18.1648876098304) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:0.2,9.1888930229304) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:2.1,31.7399257865081) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:0.1,13.8174838271081) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:1.1,22.7934784140081) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:2,39.3635131744304) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:0,18.4460746312859) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:1,30.8346340088304) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\end{axis}

\end{tikzpicture}


==> figs/doa_error_real.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.349019607843137,0.490196078431372,0.749019607843137}
\definecolor{color1}{rgb}{0.852941176470588,0.544117647058824,0.370588235294118}
\definecolor{color2}{rgb}{0.46078431372549,0.749019607843137,0.443137254901961}
\definecolor{color3}{rgb}{0.780882352941177,0.430882352941176,0.430882352941176}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={REAL},
title style={at={(0.99,0.03)},anchor=east},
x grid style={white!69.0196078431373!black},
xlabel={Max. number of temporally overlapping sources},
xmin=-0.766666666666667, xmax=2.76666666666667,
xtick style={color=black},
xtick={0,1,2},
xticklabels={0,1,2},
y grid style={white!69.0196078431373!black},
ylabel={DoA error in [$^{\circ}$]},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
height=4.5cm,
width=0.49\textwidth
]
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:-0.299810318347989,4.51388519228144)
--(axis cs:-0.300189681652011,4.51388519228144)
--(axis cs:-0.300455501149796,4.73251275727272)
--(axis cs:-0.300979507572108,4.951140322264)
--(axis cs:-0.301908973946326,5.16976788725529)
--(axis cs:-0.303415355944243,5.38839545224657)
--(axis cs:-0.305677519092921,5.60702301723786)
--(axis cs:-0.308856831991342,5.82565058222914)
--(axis cs:-0.313062089711351,6.04427814722042)
--(axis cs:-0.318315301290789,6.26290571221171)
--(axis cs:-0.324534985354244,6.48153327720299)
--(axis cs:-0.331531265233357,6.70016084219428)
--(axis cs:-0.338987863069146,6.91878840718556)
--(axis cs:-0.346440715753341,7.13741597217684)
--(axis cs:-0.35332082397426,7.35604353716813)
--(axis cs:-0.35910764965811,7.57467110215941)
--(axis cs:-0.363521919394808,7.7932986671507)
--(axis cs:-0.366607315959534,8.01192623214198)
--(axis cs:-0.368623978870141,8.23055379713326)
--(axis cs:-0.369831081159627,8.44918136212455)
--(axis cs:-0.370310236592147,8.66780892711583)
--(axis cs:-0.36993117537509,8.88643649210712)
--(axis cs:-0.368463761735044,9.1050640570984)
--(axis cs:-0.365760335822811,9.32369162208969)
--(axis cs:-0.361890626348764,9.54231918708097)
--(axis cs:-0.357139720907796,9.76094675207225)
--(axis cs:-0.351882828030802,9.97957431706354)
--(axis cs:-0.346444975872732,10.1982018820548)
--(axis cs:-0.341045026122504,10.4168294470461)
--(axis cs:-0.33583140636129,10.6354570120374)
--(axis cs:-0.330944635168909,10.8540845770287)
--(axis cs:-0.32654187433625,11.07271214202)
--(axis cs:-0.322762427503924,11.2913397070112)
--(axis cs:-0.319660840490769,11.5099672720025)
--(axis cs:-0.317165036941536,11.7285948369938)
--(axis cs:-0.315106856149119,11.9472224019851)
--(axis cs:-0.313314848760693,12.1658499669764)
--(axis cs:-0.311700862006179,12.3844775319677)
--(axis cs:-0.310274936728793,12.6031050969589)
--(axis cs:-0.309087840484325,12.8217326619502)
--(axis cs:-0.308160437956144,13.0403602269415)
--(axis cs:-0.307456707641201,13.2589877919328)
--(axis cs:-0.306905616222563,13.4776153569241)
--(axis cs:-0.306435760676243,13.6962429219154)
--(axis cs:-0.305990925304026,13.9148704869067)
--(axis cs:-0.305525988834046,14.1334980518979)
--(axis cs:-0.305003429770395,14.3521256168892)
--(axis cs:-0.304404820345203,14.5707531818805)
--(axis cs:-0.30374961337946,14.7893807468718)
--(axis cs:-0.303098632959203,15.0080083118631)
--(axis cs:-0.302529638413907,15.2266358768544)
--(axis cs:-0.302099322901462,15.4452634418456)
--(axis cs:-0.301820707901647,15.6638910068369)
--(axis cs:-0.301669596002461,15.8825185718282)
--(axis cs:-0.301605520748927,16.1011461368195)
--(axis cs:-0.301583974644799,16.3197737018108)
--(axis cs:-0.301556703082837,16.5384012668021)
--(axis cs:-0.301478067031881,16.7570288317933)
--(axis cs:-0.301327306004436,16.9756563967846)
--(axis cs:-0.301128518883095,17.1942839617759)
--(axis cs:-0.30094254110978,17.4129115267672)
--(axis cs:-0.300831611511315,17.6315390917585)
--(axis cs:-0.300825114726783,17.8501666567498)
--(axis cs:-0.300909680807353,18.0687942217411)
--(axis cs:-0.301041223394013,18.2874217867323)
--(axis cs:-0.301163577752449,18.5060493517236)
--(axis cs:-0.301225962165597,18.7246769167149)
--(axis cs:-0.301199278771529,18.9433044817062)
--(axis cs:-0.301087037376133,19.1619320466975)
--(axis cs:-0.300922168859028,19.3805596116888)
--(axis cs:-0.300749015576609,19.59918717668)
--(axis cs:-0.300602260839733,19.8178147416713)
--(axis cs:-0.300495483154057,20.0364423066626)
--(axis cs:-0.300422127354183,20.2550698716539)
--(axis cs:-0.300364400936649,20.4736974366452)
--(axis cs:-0.300305056528895,20.6923250016365)
--(axis cs:-0.300236998493025,20.9109525666277)
--(axis cs:-0.300165433326797,21.129580131619)
--(axis cs:-0.300101671140937,21.3482076966103)
--(axis cs:-0.30005436979488,21.5668352616016)
--(axis cs:-0.3000251329467,21.7854628265929)
--(axis cs:-0.300010006508739,22.0040903915842)
--(axis cs:-0.300003425216949,22.2227179565755)
--(axis cs:-0.300001010932959,22.4413455215667)
--(axis cs:-0.300000280335566,22.659973086558)
--(axis cs:-0.300000186287831,22.8786006515493)
--(axis cs:-0.300000567353408,23.0972282165406)
--(axis cs:-0.300002027662676,23.3158557815319)
--(axis cs:-0.300006317866605,23.5344833465232)
--(axis cs:-0.300016893013498,23.7531109115144)
--(axis cs:-0.300038734869078,23.9717384765057)
--(axis cs:-0.30007616265023,24.190366041497)
--(axis cs:-0.300128418151238,24.4089936064883)
--(axis cs:-0.300185675740081,24.6276211714796)
--(axis cs:-0.300230212180065,24.8462487364709)
--(axis cs:-0.300244763026737,25.0648763014621)
--(axis cs:-0.300223155562149,25.2835038664534)
--(axis cs:-0.300174467284172,25.5021314314447)
--(axis cs:-0.300116967354907,25.720758996436)
--(axis cs:-0.300067244957071,25.9393865614273)
--(axis cs:-0.300033151192555,26.1580141264186)
--(axis cs:-0.299966848807445,26.1580141264186)
--(axis cs:-0.299966848807445,26.1580141264186)
--(axis cs:-0.299932755042929,25.9393865614273)
--(axis cs:-0.299883032645093,25.720758996436)
--(axis cs:-0.299825532715828,25.5021314314447)
--(axis cs:-0.299776844437851,25.2835038664534)
--(axis cs:-0.299755236973263,25.0648763014621)
--(axis cs:-0.299769787819935,24.8462487364709)
--(axis cs:-0.299814324259919,24.6276211714796)
--(axis cs:-0.299871581848762,24.4089936064883)
--(axis cs:-0.29992383734977,24.190366041497)
--(axis cs:-0.299961265130923,23.9717384765057)
--(axis cs:-0.299983106986502,23.7531109115144)
--(axis cs:-0.299993682133395,23.5344833465232)
--(axis cs:-0.299997972337324,23.3158557815319)
--(axis cs:-0.299999432646592,23.0972282165406)
--(axis cs:-0.299999813712169,22.8786006515493)
--(axis cs:-0.299999719664434,22.659973086558)
--(axis cs:-0.299998989067041,22.4413455215667)
--(axis cs:-0.299996574783051,22.2227179565755)
--(axis cs:-0.299989993491261,22.0040903915842)
--(axis cs:-0.2999748670533,21.7854628265929)
--(axis cs:-0.29994563020512,21.5668352616016)
--(axis cs:-0.299898328859063,21.3482076966103)
--(axis cs:-0.299834566673203,21.129580131619)
--(axis cs:-0.299763001506975,20.9109525666277)
--(axis cs:-0.299694943471105,20.6923250016365)
--(axis cs:-0.299635599063351,20.4736974366452)
--(axis cs:-0.299577872645817,20.2550698716539)
--(axis cs:-0.299504516845943,20.0364423066626)
--(axis cs:-0.299397739160267,19.8178147416713)
--(axis cs:-0.299250984423391,19.59918717668)
--(axis cs:-0.299077831140972,19.3805596116888)
--(axis cs:-0.298912962623867,19.1619320466975)
--(axis cs:-0.298800721228471,18.9433044817062)
--(axis cs:-0.298774037834403,18.7246769167149)
--(axis cs:-0.298836422247552,18.5060493517236)
--(axis cs:-0.298958776605987,18.2874217867323)
--(axis cs:-0.299090319192648,18.0687942217411)
--(axis cs:-0.299174885273217,17.8501666567498)
--(axis cs:-0.299168388488685,17.6315390917585)
--(axis cs:-0.29905745889022,17.4129115267672)
--(axis cs:-0.298871481116905,17.1942839617759)
--(axis cs:-0.298672693995564,16.9756563967846)
--(axis cs:-0.298521932968119,16.7570288317933)
--(axis cs:-0.298443296917163,16.5384012668021)
--(axis cs:-0.298416025355201,16.3197737018108)
--(axis cs:-0.298394479251073,16.1011461368195)
--(axis cs:-0.29833040399754,15.8825185718282)
--(axis cs:-0.298179292098353,15.6638910068369)
--(axis cs:-0.297900677098538,15.4452634418456)
--(axis cs:-0.297470361586093,15.2266358768544)
--(axis cs:-0.296901367040797,15.0080083118631)
--(axis cs:-0.29625038662054,14.7893807468718)
--(axis cs:-0.295595179654798,14.5707531818805)
--(axis cs:-0.294996570229605,14.3521256168892)
--(axis cs:-0.294474011165954,14.1334980518979)
--(axis cs:-0.294009074695974,13.9148704869067)
--(axis cs:-0.293564239323757,13.6962429219154)
--(axis cs:-0.293094383777437,13.4776153569241)
--(axis cs:-0.292543292358799,13.2589877919328)
--(axis cs:-0.291839562043856,13.0403602269415)
--(axis cs:-0.290912159515675,12.8217326619502)
--(axis cs:-0.289725063271207,12.6031050969589)
--(axis cs:-0.288299137993821,12.3844775319677)
--(axis cs:-0.286685151239307,12.1658499669764)
--(axis cs:-0.284893143850881,11.9472224019851)
--(axis cs:-0.282834963058464,11.7285948369938)
--(axis cs:-0.280339159509231,11.5099672720025)
--(axis cs:-0.277237572496076,11.2913397070112)
--(axis cs:-0.27345812566375,11.07271214202)
--(axis cs:-0.269055364831092,10.8540845770287)
--(axis cs:-0.26416859363871,10.6354570120374)
--(axis cs:-0.258954973877496,10.4168294470461)
--(axis cs:-0.253555024127268,10.1982018820548)
--(axis cs:-0.248117171969198,9.97957431706354)
--(axis cs:-0.242860279092205,9.76094675207225)
--(axis cs:-0.238109373651236,9.54231918708097)
--(axis cs:-0.234239664177189,9.32369162208969)
--(axis cs:-0.231536238264956,9.1050640570984)
--(axis cs:-0.23006882462491,8.88643649210712)
--(axis cs:-0.229689763407853,8.66780892711583)
--(axis cs:-0.230168918840373,8.44918136212455)
--(axis cs:-0.231376021129859,8.23055379713326)
--(axis cs:-0.233392684040466,8.01192623214198)
--(axis cs:-0.236478080605192,7.7932986671507)
--(axis cs:-0.24089235034189,7.57467110215941)
--(axis cs:-0.24667917602574,7.35604353716813)
--(axis cs:-0.253559284246659,7.13741597217684)
--(axis cs:-0.261012136930854,6.91878840718556)
--(axis cs:-0.268468734766643,6.70016084219428)
--(axis cs:-0.275465014645757,6.48153327720299)
--(axis cs:-0.281684698709211,6.26290571221171)
--(axis cs:-0.286937910288649,6.04427814722042)
--(axis cs:-0.291143168008658,5.82565058222914)
--(axis cs:-0.294322480907079,5.60702301723786)
--(axis cs:-0.296584644055757,5.38839545224657)
--(axis cs:-0.298091026053674,5.16976788725529)
--(axis cs:-0.299020492427892,4.951140322264)
--(axis cs:-0.299544498850204,4.73251275727272)
--(axis cs:-0.299810318347989,4.51388519228144)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:-0.0998764257804455,2.28899320100456)
--(axis cs:-0.100123574219555,2.28899320100456)
--(axis cs:-0.100243443033854,2.40624700381962)
--(axis cs:-0.100448061844367,2.52350080663468)
--(axis cs:-0.100774137895365,2.64075460944974)
--(axis cs:-0.101262599234408,2.7580084122648)
--(axis cs:-0.101956293594506,2.87526221507986)
--(axis cs:-0.102899476801517,2.99251601789492)
--(axis cs:-0.104140073889397,3.10976982070998)
--(axis cs:-0.105734022096863,3.22702362352504)
--(axis cs:-0.107749031456649,3.34427742634009)
--(axis cs:-0.110263735087198,3.46153122915515)
--(axis cs:-0.113358505454042,3.57878503197021)
--(axis cs:-0.117097271248982,3.69603883478527)
--(axis cs:-0.121505513051795,3.81329263760033)
--(axis cs:-0.126555475838931,3.93054644041539)
--(axis cs:-0.132170085303628,4.04780024323045)
--(axis cs:-0.138248076735459,4.16505404604551)
--(axis cs:-0.144697343693698,4.28230784886057)
--(axis cs:-0.15145206179832,4.39956165167563)
--(axis cs:-0.158452838487326,4.51681545449069)
--(axis cs:-0.165589663321589,4.63406925730575)
--(axis cs:-0.172633730249733,4.75132306012081)
--(axis cs:-0.179199689743689,4.86857686293587)
--(axis cs:-0.184774016840825,4.98583066575093)
--(axis cs:-0.188819568122929,5.10308446856599)
--(axis cs:-0.190932147332374,5.22033827138104)
--(axis cs:-0.190996021142162,5.3375920741961)
--(axis cs:-0.189274046387347,5.45484587701116)
--(axis cs:-0.186382155307443,5.57209967982622)
--(axis cs:-0.183137194742261,5.68935348264128)
--(axis cs:-0.180319561831729,5.80660728545634)
--(axis cs:-0.178434970900296,5.9238610882714)
--(axis cs:-0.177568998803292,6.04111489108646)
--(axis cs:-0.177393320203968,6.15836869390152)
--(axis cs:-0.177317162428082,6.27562249671658)
--(axis cs:-0.176714696492414,6.39287629953164)
--(axis cs:-0.175132553481617,6.5101301023467)
--(axis cs:-0.172403366090412,6.62738390516176)
--(axis cs:-0.168643845721289,6.74463770797682)
--(axis cs:-0.164166775017595,6.86189151079188)
--(axis cs:-0.159360722754844,6.97914531360694)
--(axis cs:-0.154585512838611,7.09639911642199)
--(axis cs:-0.150108245313734,7.21365291923705)
--(axis cs:-0.146080570639623,7.33090672205211)
--(axis cs:-0.142544198322415,7.44816052486717)
--(axis cs:-0.13945100894601,7.56541432768223)
--(axis cs:-0.13669128123651,7.68266813049729)
--(axis cs:-0.134129025071927,7.79992193331235)
--(axis cs:-0.131641347444219,7.91717573612741)
--(axis cs:-0.129152240617321,8.03442953894247)
--(axis cs:-0.126648745711067,8.15168334175753)
--(axis cs:-0.124173670122217,8.26893714457259)
--(axis cs:-0.121799698812983,8.38619094738765)
--(axis cs:-0.119597047188066,8.50344475020271)
--(axis cs:-0.117607382114217,8.62069855301777)
--(axis cs:-0.115832780218038,8.73795235583283)
--(axis cs:-0.114242731513061,8.85520615864788)
--(axis cs:-0.112795152820246,8.97245996146295)
--(axis cs:-0.111460297162258,9.089713764278)
--(axis cs:-0.110233888609108,9.20696756709306)
--(axis cs:-0.109131989008324,9.32422136990812)
--(axis cs:-0.108172556336221,9.44147517272318)
--(axis cs:-0.107358048273465,9.55872897553824)
--(axis cs:-0.106671620999643,9.6759827783533)
--(axis cs:-0.106087797892125,9.79323658116836)
--(axis cs:-0.105587033004139,9.91049038398342)
--(axis cs:-0.105161929426619,10.0277441867985)
--(axis cs:-0.104811444539635,10.1449979896135)
--(axis cs:-0.10452990429517,10.2622517924286)
--(axis cs:-0.104301106538422,10.3795055952437)
--(axis cs:-0.104102310266497,10.4967593980587)
--(axis cs:-0.103914170292805,10.6140132008738)
--(axis cs:-0.103728134475754,10.7312670036888)
--(axis cs:-0.103545491082521,10.8485208065039)
--(axis cs:-0.10336917551103,10.965774609319)
--(axis cs:-0.103194938338749,11.083028412134)
--(axis cs:-0.10300871301574,11.2002822149491)
--(axis cs:-0.102792387994106,11.3175360177641)
--(axis cs:-0.102534345192168,11.4347898205792)
--(axis cs:-0.102238090976956,11.5520436233943)
--(axis cs:-0.101923777391371,11.6692974262093)
--(axis cs:-0.101621952704588,11.7865512290244)
--(axis cs:-0.101363219519111,11.9038050318394)
--(axis cs:-0.10116892587308,12.0210588346545)
--(axis cs:-0.101046276004151,12.1383126374695)
--(axis cs:-0.100988278576202,12.2555664402846)
--(axis cs:-0.10097702841396,12.3728202430997)
--(axis cs:-0.10098863530903,12.4900740459147)
--(axis cs:-0.100998680007961,12.6073278487298)
--(axis cs:-0.100987270500227,12.7245816515448)
--(axis cs:-0.100942602820627,12.8418354543599)
--(axis cs:-0.100862157220659,12.959089257175)
--(axis cs:-0.100751530536443,13.07634305999)
--(axis cs:-0.100621773842978,13.1935968628051)
--(axis cs:-0.100486293377403,13.3108506656201)
--(axis cs:-0.10035798471341,13.4281044684352)
--(axis cs:-0.100246916878932,13.5453582712503)
--(axis cs:-0.100158855392044,13.6626120740653)
--(axis cs:-0.100094932609393,13.7798658768804)
--(axis cs:-0.100052508049197,13.8971196796954)
--(axis cs:-0.0999474919508033,13.8971196796954)
--(axis cs:-0.0999474919508033,13.8971196796954)
--(axis cs:-0.099905067390607,13.7798658768804)
--(axis cs:-0.0998411446079563,13.6626120740653)
--(axis cs:-0.0997530831210682,13.5453582712503)
--(axis cs:-0.09964201528659,13.4281044684352)
--(axis cs:-0.0995137066225972,13.3108506656201)
--(axis cs:-0.0993782261570218,13.1935968628051)
--(axis cs:-0.099248469463557,13.07634305999)
--(axis cs:-0.0991378427793414,12.959089257175)
--(axis cs:-0.0990573971793728,12.8418354543599)
--(axis cs:-0.099012729499773,12.7245816515448)
--(axis cs:-0.099001319992039,12.6073278487298)
--(axis cs:-0.09901136469097,12.4900740459147)
--(axis cs:-0.0990229715860401,12.3728202430997)
--(axis cs:-0.0990117214237978,12.2555664402846)
--(axis cs:-0.0989537239958494,12.1383126374695)
--(axis cs:-0.0988310741269201,12.0210588346545)
--(axis cs:-0.0986367804808885,11.9038050318394)
--(axis cs:-0.0983780472954121,11.7865512290244)
--(axis cs:-0.0980762226086289,11.6692974262093)
--(axis cs:-0.0977619090230444,11.5520436233943)
--(axis cs:-0.0974656548078316,11.4347898205792)
--(axis cs:-0.0972076120058937,11.3175360177641)
--(axis cs:-0.0969912869842599,11.2002822149491)
--(axis cs:-0.0968050616612506,11.083028412134)
--(axis cs:-0.0966308244889703,10.965774609319)
--(axis cs:-0.0964545089174789,10.8485208065039)
--(axis cs:-0.0962718655242463,10.7312670036888)
--(axis cs:-0.0960858297071953,10.6140132008738)
--(axis cs:-0.0958976897335031,10.4967593980587)
--(axis cs:-0.0956988934615784,10.3795055952437)
--(axis cs:-0.0954700957048301,10.2622517924286)
--(axis cs:-0.0951885554603655,10.1449979896135)
--(axis cs:-0.094838070573381,10.0277441867985)
--(axis cs:-0.0944129669958614,9.91049038398342)
--(axis cs:-0.093912202107875,9.79323658116836)
--(axis cs:-0.0933283790003569,9.6759827783533)
--(axis cs:-0.0926419517265349,9.55872897553824)
--(axis cs:-0.0918274436637792,9.44147517272318)
--(axis cs:-0.0908680109916762,9.32422136990812)
--(axis cs:-0.0897661113908925,9.20696756709306)
--(axis cs:-0.0885397028377419,9.089713764278)
--(axis cs:-0.0872048471797544,8.97245996146295)
--(axis cs:-0.0857572684869388,8.85520615864788)
--(axis cs:-0.084167219781962,8.73795235583283)
--(axis cs:-0.0823926178857829,8.62069855301777)
--(axis cs:-0.0804029528119339,8.50344475020271)
--(axis cs:-0.0782003011870172,8.38619094738765)
--(axis cs:-0.0758263298777835,8.26893714457259)
--(axis cs:-0.0733512542889329,8.15168334175753)
--(axis cs:-0.0708477593826785,8.03442953894247)
--(axis cs:-0.0683586525557807,7.91717573612741)
--(axis cs:-0.0658709749280728,7.79992193331235)
--(axis cs:-0.0633087187634899,7.68266813049729)
--(axis cs:-0.0605489910539896,7.56541432768223)
--(axis cs:-0.0574558016775852,7.44816052486717)
--(axis cs:-0.0539194293603773,7.33090672205211)
--(axis cs:-0.049891754686266,7.21365291923705)
--(axis cs:-0.0454144871613887,7.09639911642199)
--(axis cs:-0.0406392772451558,6.97914531360694)
--(axis cs:-0.0358332249824052,6.86189151079188)
--(axis cs:-0.031356154278711,6.74463770797682)
--(axis cs:-0.0275966339095878,6.62738390516176)
--(axis cs:-0.024867446518383,6.5101301023467)
--(axis cs:-0.023285303507586,6.39287629953164)
--(axis cs:-0.0226828375719184,6.27562249671658)
--(axis cs:-0.0226066797960325,6.15836869390152)
--(axis cs:-0.0224310011967082,6.04111489108646)
--(axis cs:-0.0215650290997045,5.9238610882714)
--(axis cs:-0.019680438168271,5.80660728545634)
--(axis cs:-0.0168628052577393,5.68935348264128)
--(axis cs:-0.0136178446925573,5.57209967982622)
--(axis cs:-0.0107259536126529,5.45484587701116)
--(axis cs:-0.00900397885783759,5.3375920741961)
--(axis cs:-0.00906785266762558,5.22033827138104)
--(axis cs:-0.0111804318770708,5.10308446856599)
--(axis cs:-0.0152259831591748,4.98583066575093)
--(axis cs:-0.020800310256311,4.86857686293587)
--(axis cs:-0.0273662697502667,4.75132306012081)
--(axis cs:-0.0344103366784114,4.63406925730575)
--(axis cs:-0.0415471615126737,4.51681545449069)
--(axis cs:-0.0485479382016796,4.39956165167563)
--(axis cs:-0.0553026563063024,4.28230784886057)
--(axis cs:-0.0617519232645409,4.16505404604551)
--(axis cs:-0.0678299146963723,4.04780024323045)
--(axis cs:-0.0734445241610689,3.93054644041539)
--(axis cs:-0.0784944869482048,3.81329263760033)
--(axis cs:-0.0829027287510183,3.69603883478527)
--(axis cs:-0.0866414945459579,3.57878503197021)
--(axis cs:-0.0897362649128023,3.46153122915515)
--(axis cs:-0.0922509685433505,3.34427742634009)
--(axis cs:-0.0942659779031373,3.22702362352504)
--(axis cs:-0.0958599261106026,3.10976982070998)
--(axis cs:-0.0971005231984829,2.99251601789492)
--(axis cs:-0.0980437064054943,2.87526221507986)
--(axis cs:-0.0987374007655925,2.7580084122648)
--(axis cs:-0.0992258621046347,2.64075460944974)
--(axis cs:-0.0995519381556334,2.52350080663468)
--(axis cs:-0.0997565569661459,2.40624700381962)
--(axis cs:-0.0998764257804455,2.28899320100456)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:0.100217268851675,1.74773665160006)
--(axis cs:0.0997827311483248,1.74773665160006)
--(axis cs:0.0995036016853187,1.88839649284551)
--(axis cs:0.0989836354991973,2.02905633409096)
--(axis cs:0.0981167423662952,2.16971617533642)
--(axis cs:0.0968029947559301,2.31037601658187)
--(axis cs:0.0949521248877632,2.45103585782732)
--(axis cs:0.0924553933898369,2.59169569907278)
--(axis cs:0.0891318936725812,2.73235554031823)
--(axis cs:0.0846921748660816,2.87301538156368)
--(axis cs:0.0787807009361024,3.01367522280914)
--(axis cs:0.0711246436381077,3.15433506405459)
--(axis cs:0.0617371946941854,3.29499490530004)
--(axis cs:0.0510629801246384,3.4356547465455)
--(axis cs:0.0399691094230053,3.57631458779095)
--(axis cs:0.0295598684330803,3.7169744290364)
--(axis cs:0.0208668136793929,3.85763427028186)
--(axis cs:0.0145218208750614,3.99829411152731)
--(axis cs:0.0105637282884841,4.13895395277276)
--(axis cs:0.00850886352209022,4.27961379401822)
--(axis cs:0.00767455826938018,4.42027363526367)
--(axis cs:0.00755788284581577,4.56093347650912)
--(axis cs:0.00802165118339448,4.70159331775458)
--(axis cs:0.00919816947137859,4.84225315900003)
--(axis cs:0.0112409150772926,4.98291300024549)
--(axis cs:0.0141356167719952,5.12357284149094)
--(axis cs:0.0176855916727756,5.26423268273639)
--(axis cs:0.0216308795807039,5.40489252398184)
--(axis cs:0.0257755348129886,5.5455523652273)
--(axis cs:0.0300266845080276,5.68621220647275)
--(axis cs:0.0343487804322406,5.82687204771821)
--(axis cs:0.0387098533695016,5.96753188896366)
--(axis cs:0.0430745946202642,6.10819173020911)
--(axis cs:0.0474215376072493,6.24885157145457)
--(axis cs:0.0517320375504589,6.38951141270002)
--(axis cs:0.0559481556738821,6.53017125394547)
--(axis cs:0.0599520073069555,6.67083109519093)
--(axis cs:0.0636107128990378,6.81149093643638)
--(axis cs:0.0668679812641979,6.95215077768183)
--(axis cs:0.069806806848087,7.09281061892729)
--(axis cs:0.0726156874144224,7.23347046017274)
--(axis cs:0.0754699329678642,7.37413030141819)
--(axis cs:0.0784205195591627,7.51479014266365)
--(axis cs:0.0813777856851083,7.6554499839091)
--(axis cs:0.0841874093057347,7.79610982515455)
--(axis cs:0.0867192820188159,7.93676966640001)
--(axis cs:0.0889019649530764,8.07742950764546)
--(axis cs:0.0907064640538085,8.21808934889091)
--(axis cs:0.0921286806935226,8.35874919013637)
--(axis cs:0.0932004924242453,8.49940903138182)
--(axis cs:0.0940091289384203,8.64006887262727)
--(axis cs:0.0946826676327294,8.78072871387273)
--(axis cs:0.0953301355905462,8.92138855511818)
--(axis cs:0.095976603126368,9.06204839636363)
--(axis cs:0.0965518089578937,9.20270823760909)
--(axis cs:0.0969510540125361,9.34336807885454)
--(axis cs:0.0971232419435781,9.48402792009999)
--(axis cs:0.0971151491625175,9.62468776134545)
--(axis cs:0.0970403154456275,9.7653476025909)
--(axis cs:0.0970065668745767,9.90600744383635)
--(axis cs:0.0970645443058435,10.0466672850818)
--(axis cs:0.0972100055417533,10.1873271263273)
--(axis cs:0.0974218789754825,10.3279869675727)
--(axis cs:0.0976936567232219,10.4686468088182)
--(axis cs:0.0980319033459222,10.6093066500636)
--(axis cs:0.0984310251567276,10.7499664913091)
--(axis cs:0.0988548615326776,10.8906263325545)
--(axis cs:0.0992453876349902,11.0312861738)
--(axis cs:0.0995501692012124,11.1719460150454)
--(axis cs:0.0997440586152601,11.3126058562909)
--(axis cs:0.099831088668009,11.4532656975363)
--(axis cs:0.0998332597818787,11.5939255387818)
--(axis cs:0.0997805321897988,11.7345853800272)
--(axis cs:0.0997071529357009,11.8752452212727)
--(axis cs:0.099648314167336,12.0159050625182)
--(axis cs:0.0996313106872755,12.1565649037636)
--(axis cs:0.0996648610667567,12.2972247450091)
--(axis cs:0.099736234098529,12.4378845862545)
--(axis cs:0.0998203168064804,12.5785444275)
--(axis cs:0.099894059360294,12.7192042687454)
--(axis cs:0.0999459397214172,12.8598641099909)
--(axis cs:0.0999761240878987,13.0005239512363)
--(axis cs:0.0999908709151511,13.1411837924818)
--(axis cs:0.0999969633409081,13.2818436337272)
--(axis cs:0.0999990464723524,13.4225034749727)
--(axis cs:0.0999993947154052,13.5631633162181)
--(axis cs:0.0999984685539896,13.7038231574636)
--(axis cs:0.099995107832606,13.844482998709)
--(axis cs:0.0999861032130561,13.9851428399545)
--(axis cs:0.0999657815426607,14.1258026812)
--(axis cs:0.0999270705331063,14.2664625224454)
--(axis cs:0.0998654739866647,14.4071223636909)
--(axis cs:0.0997852327306826,14.5477822049363)
--(axis cs:0.0997032515946857,14.6884420461818)
--(axis cs:0.0996451317366618,14.8291018874272)
--(axis cs:0.0996327139809319,14.9697617286727)
--(axis cs:0.0996709968156994,15.1104215699181)
--(axis cs:0.0997449330000258,15.2510814111636)
--(axis cs:0.099828853936121,15.391741252409)
--(axis cs:0.0999006110676979,15.5324010936545)
--(axis cs:0.0999500463066659,15.6730609348999)
--(axis cs:0.100049953693334,15.6730609348999)
--(axis cs:0.100049953693334,15.6730609348999)
--(axis cs:0.100099388932302,15.5324010936545)
--(axis cs:0.100171146063879,15.391741252409)
--(axis cs:0.100255066999974,15.2510814111636)
--(axis cs:0.100329003184301,15.1104215699181)
--(axis cs:0.100367286019068,14.9697617286727)
--(axis cs:0.100354868263338,14.8291018874272)
--(axis cs:0.100296748405314,14.6884420461818)
--(axis cs:0.100214767269318,14.5477822049363)
--(axis cs:0.100134526013335,14.4071223636909)
--(axis cs:0.100072929466894,14.2664625224454)
--(axis cs:0.100034218457339,14.1258026812)
--(axis cs:0.100013896786944,13.9851428399545)
--(axis cs:0.100004892167394,13.844482998709)
--(axis cs:0.10000153144601,13.7038231574636)
--(axis cs:0.100000605284595,13.5631633162181)
--(axis cs:0.100000953527648,13.4225034749727)
--(axis cs:0.100003036659092,13.2818436337272)
--(axis cs:0.100009129084849,13.1411837924818)
--(axis cs:0.100023875912101,13.0005239512363)
--(axis cs:0.100054060278583,12.8598641099909)
--(axis cs:0.100105940639706,12.7192042687454)
--(axis cs:0.10017968319352,12.5785444275)
--(axis cs:0.100263765901471,12.4378845862545)
--(axis cs:0.100335138933243,12.2972247450091)
--(axis cs:0.100368689312725,12.1565649037636)
--(axis cs:0.100351685832664,12.0159050625182)
--(axis cs:0.100292847064299,11.8752452212727)
--(axis cs:0.100219467810201,11.7345853800272)
--(axis cs:0.100166740218121,11.5939255387818)
--(axis cs:0.100168911331991,11.4532656975363)
--(axis cs:0.10025594138474,11.3126058562909)
--(axis cs:0.100449830798788,11.1719460150454)
--(axis cs:0.10075461236501,11.0312861738)
--(axis cs:0.101145138467322,10.8906263325545)
--(axis cs:0.101568974843273,10.7499664913091)
--(axis cs:0.101968096654078,10.6093066500636)
--(axis cs:0.102306343276778,10.4686468088182)
--(axis cs:0.102578121024518,10.3279869675727)
--(axis cs:0.102789994458247,10.1873271263273)
--(axis cs:0.102935455694157,10.0466672850818)
--(axis cs:0.102993433125423,9.90600744383635)
--(axis cs:0.102959684554373,9.7653476025909)
--(axis cs:0.102884850837483,9.62468776134545)
--(axis cs:0.102876758056422,9.48402792009999)
--(axis cs:0.103048945987464,9.34336807885454)
--(axis cs:0.103448191042106,9.20270823760909)
--(axis cs:0.104023396873632,9.06204839636363)
--(axis cs:0.104669864409454,8.92138855511818)
--(axis cs:0.105317332367271,8.78072871387273)
--(axis cs:0.10599087106158,8.64006887262727)
--(axis cs:0.106799507575755,8.49940903138182)
--(axis cs:0.107871319306477,8.35874919013637)
--(axis cs:0.109293535946192,8.21808934889091)
--(axis cs:0.111098035046924,8.07742950764546)
--(axis cs:0.113280717981184,7.93676966640001)
--(axis cs:0.115812590694265,7.79610982515455)
--(axis cs:0.118622214314892,7.6554499839091)
--(axis cs:0.121579480440837,7.51479014266365)
--(axis cs:0.124530067032136,7.37413030141819)
--(axis cs:0.127384312585578,7.23347046017274)
--(axis cs:0.130193193151913,7.09281061892729)
--(axis cs:0.133132018735802,6.95215077768183)
--(axis cs:0.136389287100962,6.81149093643638)
--(axis cs:0.140047992693045,6.67083109519093)
--(axis cs:0.144051844326118,6.53017125394547)
--(axis cs:0.148267962449541,6.38951141270002)
--(axis cs:0.152578462392751,6.24885157145457)
--(axis cs:0.156925405379736,6.10819173020911)
--(axis cs:0.161290146630498,5.96753188896366)
--(axis cs:0.16565121956776,5.82687204771821)
--(axis cs:0.169973315491972,5.68621220647275)
--(axis cs:0.174224465187012,5.5455523652273)
--(axis cs:0.178369120419296,5.40489252398184)
--(axis cs:0.182314408327224,5.26423268273639)
--(axis cs:0.185864383228005,5.12357284149094)
--(axis cs:0.188759084922707,4.98291300024549)
--(axis cs:0.190801830528621,4.84225315900003)
--(axis cs:0.191978348816606,4.70159331775458)
--(axis cs:0.192442117154184,4.56093347650912)
--(axis cs:0.19232544173062,4.42027363526367)
--(axis cs:0.19149113647791,4.27961379401822)
--(axis cs:0.189436271711516,4.13895395277276)
--(axis cs:0.185478179124939,3.99829411152731)
--(axis cs:0.179133186320607,3.85763427028186)
--(axis cs:0.17044013156692,3.7169744290364)
--(axis cs:0.160030890576995,3.57631458779095)
--(axis cs:0.148937019875362,3.4356547465455)
--(axis cs:0.138262805305815,3.29499490530004)
--(axis cs:0.128875356361892,3.15433506405459)
--(axis cs:0.121219299063898,3.01367522280914)
--(axis cs:0.115307825133919,2.87301538156368)
--(axis cs:0.110868106327419,2.73235554031823)
--(axis cs:0.107544606610163,2.59169569907278)
--(axis cs:0.105047875112237,2.45103585782732)
--(axis cs:0.10319700524407,2.31037601658187)
--(axis cs:0.101883257633705,2.16971617533642)
--(axis cs:0.101016364500803,2.02905633409096)
--(axis cs:0.100496398314681,1.88839649284551)
--(axis cs:0.100217268851675,1.74773665160006)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:0.300128526850371,1.11881751118183)
--(axis cs:0.299871473149629,1.11881751118183)
--(axis cs:0.299719292027394,1.23191353878522)
--(axis cs:0.299428286982222,1.34500956638862)
--(axis cs:0.298909452917998,1.45810559399202)
--(axis cs:0.29804331573609,1.57120162159541)
--(axis cs:0.296683747010843,1.68429764919881)
--(axis cs:0.294668515617941,1.79739367680221)
--(axis cs:0.291835247137472,1.91048970440561)
--(axis cs:0.288039551850012,2.023585732009)
--(axis cs:0.28317222432425,2.1366817596124)
--(axis cs:0.277174959837338,2.2497777872158)
--(axis cs:0.270056716935289,2.3628738148192)
--(axis cs:0.261912499895463,2.47596984242259)
--(axis cs:0.252942474034551,2.58906587002599)
--(axis cs:0.243464886083135,2.70216189762939)
--(axis cs:0.233913564501782,2.81525792523279)
--(axis cs:0.224809335875726,2.92835395283618)
--(axis cs:0.216695923178449,3.04144998043958)
--(axis cs:0.210041522421358,3.15454600804298)
--(axis cs:0.205130361945992,3.26764203564638)
--(axis cs:0.201990794988373,3.38073806324977)
--(axis cs:0.200403913557039,3.49383409085317)
--(axis cs:0.2,3.60693011845657)
--(axis cs:0.20040020355018,3.72002614605997)
--(axis cs:0.201333562653081,3.83312217366336)
--(axis cs:0.202675851489923,3.94621820126676)
--(axis cs:0.204406558796567,4.05931422887016)
--(axis cs:0.206529619465479,4.17241025647356)
--(axis cs:0.209017753318147,4.28550628407695)
--(axis cs:0.211810856217551,4.39860231168035)
--(axis cs:0.214852702119206,4.51169833928375)
--(axis cs:0.218126259305274,4.62479436688715)
--(axis cs:0.221660062772057,4.73789039449054)
--(axis cs:0.225505671782256,4.85098642209394)
--(axis cs:0.229702400950369,4.96408244969734)
--(axis cs:0.234244881746161,5.07717847730074)
--(axis cs:0.239063335894092,5.19027450490413)
--(axis cs:0.244023415411126,5.30337053250753)
--(axis cs:0.24894891505268,5.41646656011093)
--(axis cs:0.253662557336782,5.52956258771433)
--(axis cs:0.258030382681,5.64265861531772)
--(axis cs:0.261991295093544,5.75575464292112)
--(axis cs:0.26555955008064,5.86885067052452)
--(axis cs:0.268801741620358,5.98194669812792)
--(axis cs:0.271801916845085,6.09504272573131)
--(axis cs:0.274630208562493,6.20813875333471)
--(axis cs:0.277322680602842,6.32123478093811)
--(axis cs:0.279872760814843,6.43433080854151)
--(axis cs:0.282234551775464,6.5474268361449)
--(axis cs:0.284340633073557,6.6605228637483)
--(axis cs:0.286132582149245,6.7736188913517)
--(axis cs:0.287592011675197,6.8867149189551)
--(axis cs:0.288754738321182,6.99981094655849)
--(axis cs:0.28969868599413,7.11290697416189)
--(axis cs:0.290511928294255,7.22600300176529)
--(axis cs:0.291258442252532,7.33909902936869)
--(axis cs:0.29195875943958,7.45219505697208)
--(axis cs:0.292593419674636,7.56529108457548)
--(axis cs:0.293125726391424,7.67838711217888)
--(axis cs:0.293531979692611,7.79148313978228)
--(axis cs:0.29382468678241,7.90457916738567)
--(axis cs:0.294057824946605,8.01767519498907)
--(axis cs:0.294311453148293,8.13077122259247)
--(axis cs:0.294662088968267,8.24386725019587)
--(axis cs:0.295151289581545,8.35696327779926)
--(axis cs:0.295765728791242,8.47005930540266)
--(axis cs:0.296437876585808,8.58315533300606)
--(axis cs:0.29706846716008,8.69625136060946)
--(axis cs:0.297562644405303,8.80934738821285)
--(axis cs:0.297864951688686,8.92244341581625)
--(axis cs:0.297978336965098,9.03553944341965)
--(axis cs:0.297959914754867,9.14863547102305)
--(axis cs:0.297897121777289,9.26173149862644)
--(axis cs:0.297875717355691,9.37482752622984)
--(axis cs:0.297952293757552,9.48792355383324)
--(axis cs:0.298139890879412,9.60101958143664)
--(axis cs:0.298409516560282,9.71411560904003)
--(axis cs:0.298705241790125,9.82721163664343)
--(axis cs:0.298966689430709,9.94030766424683)
--(axis cs:0.299150628352809,10.0534036918502)
--(axis cs:0.299244011909639,10.1664997194536)
--(axis cs:0.299264468643586,10.279595747057)
--(axis cs:0.299249490481524,10.3926917746604)
--(axis cs:0.299239834531541,10.5057878022638)
--(axis cs:0.299264125909602,10.6188838298672)
--(axis cs:0.299330172511386,10.7319798574706)
--(axis cs:0.299425239050453,10.845075885074)
--(axis cs:0.299524011287389,10.9581719126774)
--(axis cs:0.299600438002227,11.0712679402808)
--(axis cs:0.299638697081565,11.1843639678842)
--(axis cs:0.299639216530547,11.2974599954876)
--(axis cs:0.299617641976572,11.410556023091)
--(axis cs:0.299597394105694,11.5236520506944)
--(axis cs:0.299599241642634,11.6367480782978)
--(axis cs:0.299632841504595,11.7498441059012)
--(axis cs:0.299694208545759,11.8629401335046)
--(axis cs:0.299769710675788,11.976036161108)
--(axis cs:0.299843535112616,12.0891321887114)
--(axis cs:0.29990418296705,12.2022282163148)
--(axis cs:0.299947133726469,12.3153242439182)
--(axis cs:0.300052866273532,12.3153242439182)
--(axis cs:0.300052866273532,12.3153242439182)
--(axis cs:0.30009581703295,12.2022282163148)
--(axis cs:0.300156464887384,12.0891321887114)
--(axis cs:0.300230289324212,11.976036161108)
--(axis cs:0.300305791454242,11.8629401335046)
--(axis cs:0.300367158495405,11.7498441059012)
--(axis cs:0.300400758357367,11.6367480782978)
--(axis cs:0.300402605894306,11.5236520506944)
--(axis cs:0.300382358023428,11.410556023091)
--(axis cs:0.300360783469453,11.2974599954876)
--(axis cs:0.300361302918435,11.1843639678842)
--(axis cs:0.300399561997773,11.0712679402808)
--(axis cs:0.300475988712611,10.9581719126774)
--(axis cs:0.300574760949547,10.845075885074)
--(axis cs:0.300669827488614,10.7319798574706)
--(axis cs:0.300735874090398,10.6188838298672)
--(axis cs:0.300760165468459,10.5057878022638)
--(axis cs:0.300750509518476,10.3926917746604)
--(axis cs:0.300735531356414,10.279595747057)
--(axis cs:0.300755988090361,10.1664997194536)
--(axis cs:0.300849371647191,10.0534036918502)
--(axis cs:0.301033310569291,9.94030766424683)
--(axis cs:0.301294758209875,9.82721163664343)
--(axis cs:0.301590483439718,9.71411560904003)
--(axis cs:0.301860109120588,9.60101958143664)
--(axis cs:0.302047706242448,9.48792355383324)
--(axis cs:0.302124282644309,9.37482752622984)
--(axis cs:0.302102878222711,9.26173149862644)
--(axis cs:0.302040085245133,9.14863547102305)
--(axis cs:0.302021663034902,9.03553944341965)
--(axis cs:0.302135048311314,8.92244341581625)
--(axis cs:0.302437355594697,8.80934738821285)
--(axis cs:0.30293153283992,8.69625136060946)
--(axis cs:0.303562123414192,8.58315533300606)
--(axis cs:0.304234271208758,8.47005930540266)
--(axis cs:0.304848710418455,8.35696327779926)
--(axis cs:0.305337911031733,8.24386725019587)
--(axis cs:0.305688546851707,8.13077122259247)
--(axis cs:0.305942175053395,8.01767519498907)
--(axis cs:0.30617531321759,7.90457916738567)
--(axis cs:0.30646802030739,7.79148313978228)
--(axis cs:0.306874273608576,7.67838711217888)
--(axis cs:0.307406580325364,7.56529108457548)
--(axis cs:0.30804124056042,7.45219505697208)
--(axis cs:0.308741557747469,7.33909902936869)
--(axis cs:0.309488071705745,7.22600300176529)
--(axis cs:0.31030131400587,7.11290697416189)
--(axis cs:0.311245261678819,6.99981094655849)
--(axis cs:0.312407988324804,6.8867149189551)
--(axis cs:0.313867417850755,6.7736188913517)
--(axis cs:0.315659366926443,6.6605228637483)
--(axis cs:0.317765448224536,6.5474268361449)
--(axis cs:0.320127239185157,6.43433080854151)
--(axis cs:0.322677319397158,6.32123478093811)
--(axis cs:0.325369791437507,6.20813875333471)
--(axis cs:0.328198083154915,6.09504272573131)
--(axis cs:0.331198258379642,5.98194669812792)
--(axis cs:0.33444044991936,5.86885067052452)
--(axis cs:0.338008704906457,5.75575464292112)
--(axis cs:0.341969617319,5.64265861531772)
--(axis cs:0.346337442663218,5.52956258771433)
--(axis cs:0.35105108494732,5.41646656011093)
--(axis cs:0.355976584588875,5.30337053250753)
--(axis cs:0.360936664105908,5.19027450490413)
--(axis cs:0.365755118253839,5.07717847730074)
--(axis cs:0.370297599049631,4.96408244969734)
--(axis cs:0.374494328217745,4.85098642209394)
--(axis cs:0.378339937227943,4.73789039449054)
--(axis cs:0.381873740694726,4.62479436688715)
--(axis cs:0.385147297880794,4.51169833928375)
--(axis cs:0.388189143782449,4.39860231168035)
--(axis cs:0.390982246681853,4.28550628407695)
--(axis cs:0.393470380534521,4.17241025647356)
--(axis cs:0.395593441203433,4.05931422887016)
--(axis cs:0.397324148510077,3.94621820126676)
--(axis cs:0.398666437346919,3.83312217366336)
--(axis cs:0.39959979644982,3.72002614605997)
--(axis cs:0.4,3.60693011845657)
--(axis cs:0.399596086442961,3.49383409085317)
--(axis cs:0.398009205011627,3.38073806324977)
--(axis cs:0.394869638054008,3.26764203564638)
--(axis cs:0.389958477578642,3.15454600804298)
--(axis cs:0.383304076821551,3.04144998043958)
--(axis cs:0.375190664124274,2.92835395283618)
--(axis cs:0.366086435498218,2.81525792523279)
--(axis cs:0.356535113916866,2.70216189762939)
--(axis cs:0.347057525965449,2.58906587002599)
--(axis cs:0.338087500104537,2.47596984242259)
--(axis cs:0.329943283064711,2.3628738148192)
--(axis cs:0.322825040162662,2.2497777872158)
--(axis cs:0.31682777567575,2.1366817596124)
--(axis cs:0.311960448149988,2.023585732009)
--(axis cs:0.308164752862528,1.91048970440561)
--(axis cs:0.305331484382059,1.79739367680221)
--(axis cs:0.303316252989157,1.68429764919881)
--(axis cs:0.30195668426391,1.57120162159541)
--(axis cs:0.301090547082002,1.45810559399202)
--(axis cs:0.300571713017778,1.34500956638862)
--(axis cs:0.300280707972606,1.23191353878522)
--(axis cs:0.300128526850371,1.11881751118183)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:0.700069145746804,9.6239187284264)
--(axis cs:0.699930854253196,9.6239187284264)
--(axis cs:0.699875116828866,9.94107971619152)
--(axis cs:0.69978717793219,10.2582407039566)
--(axis cs:0.69965617315858,10.5754016917218)
--(axis cs:0.699470471382695,10.8925626794869)
--(axis cs:0.699217714049512,11.209723667252)
--(axis cs:0.698884294642952,11.5268846550171)
--(axis cs:0.698454687895561,11.8440456427823)
--(axis cs:0.697911472562057,12.1612066305474)
--(axis cs:0.697236779158031,12.4783676183125)
--(axis cs:0.696415111137275,12.7955286060776)
--(axis cs:0.695436467222957,13.1126895938428)
--(axis cs:0.69429818501104,13.4298505816079)
--(axis cs:0.693004419042507,13.747011569373)
--(axis cs:0.691563458702227,14.0641725571381)
--(axis cs:0.689984406988205,14.3813335449032)
--(axis cs:0.68827525991842,14.6984945326684)
--(axis cs:0.686443764274912,15.0156555204335)
--(axis cs:0.68450080114147,15.3328165081986)
--(axis cs:0.682464184962737,15.6499774959637)
--(axis cs:0.680359765950152,15.9671384837289)
--(axis cs:0.678217561672796,16.284299471494)
--(axis cs:0.676063449971306,16.6014604592591)
--(axis cs:0.67391042778316,16.9186214470242)
--(axis cs:0.671755243982586,17.2357824347894)
--(axis cs:0.669584490243782,17.5529434225545)
--(axis cs:0.66738921544507,17.8701044103196)
--(axis cs:0.665181461174285,18.1872653980847)
--(axis cs:0.663003396210038,18.5044263858499)
--(axis cs:0.660922198317161,18.821587373615)
--(axis cs:0.659010781934311,19.1387483613801)
--(axis cs:0.657322379958864,19.4559093491452)
--(axis cs:0.655871357333039,19.7730703369103)
--(axis cs:0.654630560078585,20.0902313246755)
--(axis cs:0.653547597557891,20.4073923124406)
--(axis cs:0.652572827596277,20.7245533002057)
--(axis cs:0.651685799250903,21.0417142879708)
--(axis cs:0.650907802071445,21.358875275736)
--(axis cs:0.650295220647169,21.6760362635011)
--(axis cs:0.649917508903296,21.9931972512662)
--(axis cs:0.649830112179834,22.3103582390313)
--(axis cs:0.650053958390836,22.6275192267965)
--(axis cs:0.650569460670997,22.9446802145616)
--(axis cs:0.651326521449524,23.2618412023267)
--(axis cs:0.652265531201467,23.5790021900918)
--(axis cs:0.653340115089901,23.8961631778569)
--(axis cs:0.654531837411474,24.2133241656221)
--(axis cs:0.655850522052632,24.5304851533872)
--(axis cs:0.657320163443357,24.8476461411523)
--(axis cs:0.658957083596272,25.1648071289174)
--(axis cs:0.660750912139656,25.4819681166826)
--(axis cs:0.662657864619254,25.7991291044477)
--(axis cs:0.66460979193798,26.1162900922128)
--(axis cs:0.666534520469965,26.4334510799779)
--(axis cs:0.668377496012512,26.7506120677431)
--(axis cs:0.67011484490732,27.0677730555082)
--(axis cs:0.671753391740771,27.3849340432733)
--(axis cs:0.67332029465208,27.7020950310384)
--(axis cs:0.674849337799207,28.0192560188035)
--(axis cs:0.676370406463452,28.3364170065687)
--(axis cs:0.677904636424458,28.6535779943338)
--(axis cs:0.679463606602779,28.9707389820989)
--(axis cs:0.681049458076686,29.287899969864)
--(axis cs:0.682654201335184,29.6050609576292)
--(axis cs:0.684258830289602,29.9222219453943)
--(axis cs:0.685834084609295,30.2393829331594)
--(axis cs:0.687344105813268,30.5565439209245)
--(axis cs:0.688752691995275,30.8737049086897)
--(axis cs:0.690030627977923,31.1908658964548)
--(axis cs:0.691162143891595,31.5080268842199)
--(axis cs:0.692148636697714,31.825187871985)
--(axis cs:0.693008128356885,32.1423488597502)
--(axis cs:0.693769832135338,32.4595098475153)
--(axis cs:0.694464961269382,32.7766708352804)
--(axis cs:0.695116958469163,33.0938318230455)
--(axis cs:0.695735199539405,33.4109928108106)
--(axis cs:0.696314834491101,33.7281537985758)
--(axis cs:0.696842291462663,34.0453147863409)
--(axis cs:0.697303100463237,34.362475774106)
--(axis cs:0.697688052872743,34.6796367618711)
--(axis cs:0.697995569891264,34.9967977496363)
--(axis cs:0.698230895830441,35.3139587374014)
--(axis cs:0.698404259214942,35.6311197251665)
--(axis cs:0.698529591367181,35.9482807129316)
--(axis cs:0.698623696325585,36.2654417006968)
--(axis cs:0.698704678818867,36.5826026884619)
--(axis cs:0.698788938010408,36.899763676227)
--(axis cs:0.698887552285364,37.2169246639921)
--(axis cs:0.699003927997032,37.5340856517572)
--(axis cs:0.699134148845415,37.8512466395224)
--(axis cs:0.69926986496055,38.1684076272875)
--(axis cs:0.699402088015815,38.4855686150526)
--(axis cs:0.699523995187316,38.8027296028177)
--(axis cs:0.699631813839225,39.1198905905829)
--(axis cs:0.699724164727305,39.437051578348)
--(axis cs:0.699800932901548,39.7542125661131)
--(axis cs:0.699862535850516,40.0713735538782)
--(axis cs:0.699909794522385,40.3885345416434)
--(axis cs:0.699944094217172,40.7056955294085)
--(axis cs:0.699967440538557,41.0228565171736)
--(axis cs:0.700032559461443,41.0228565171736)
--(axis cs:0.700032559461443,41.0228565171736)
--(axis cs:0.700055905782828,40.7056955294085)
--(axis cs:0.700090205477615,40.3885345416434)
--(axis cs:0.700137464149484,40.0713735538782)
--(axis cs:0.700199067098452,39.7542125661131)
--(axis cs:0.700275835272695,39.437051578348)
--(axis cs:0.700368186160775,39.1198905905829)
--(axis cs:0.700476004812684,38.8027296028177)
--(axis cs:0.700597911984185,38.4855686150526)
--(axis cs:0.70073013503945,38.1684076272875)
--(axis cs:0.700865851154585,37.8512466395224)
--(axis cs:0.700996072002968,37.5340856517572)
--(axis cs:0.701112447714636,37.2169246639921)
--(axis cs:0.701211061989592,36.899763676227)
--(axis cs:0.701295321181133,36.5826026884619)
--(axis cs:0.701376303674415,36.2654417006968)
--(axis cs:0.701470408632819,35.9482807129316)
--(axis cs:0.701595740785058,35.6311197251665)
--(axis cs:0.701769104169559,35.3139587374014)
--(axis cs:0.702004430108736,34.9967977496363)
--(axis cs:0.702311947127257,34.6796367618711)
--(axis cs:0.702696899536763,34.362475774106)
--(axis cs:0.703157708537337,34.0453147863409)
--(axis cs:0.703685165508898,33.7281537985758)
--(axis cs:0.704264800460595,33.4109928108106)
--(axis cs:0.704883041530837,33.0938318230455)
--(axis cs:0.705535038730618,32.7766708352804)
--(axis cs:0.706230167864662,32.4595098475153)
--(axis cs:0.706991871643115,32.1423488597502)
--(axis cs:0.707851363302286,31.825187871985)
--(axis cs:0.708837856108405,31.5080268842199)
--(axis cs:0.709969372022077,31.1908658964548)
--(axis cs:0.711247308004725,30.8737049086897)
--(axis cs:0.712655894186732,30.5565439209245)
--(axis cs:0.714165915390705,30.2393829331594)
--(axis cs:0.715741169710398,29.9222219453943)
--(axis cs:0.717345798664816,29.6050609576292)
--(axis cs:0.718950541923314,29.287899969864)
--(axis cs:0.72053639339722,28.9707389820989)
--(axis cs:0.722095363575542,28.6535779943338)
--(axis cs:0.723629593536548,28.3364170065687)
--(axis cs:0.725150662200792,28.0192560188035)
--(axis cs:0.72667970534792,27.7020950310384)
--(axis cs:0.728246608259229,27.3849340432733)
--(axis cs:0.72988515509268,27.0677730555082)
--(axis cs:0.731622503987488,26.7506120677431)
--(axis cs:0.733465479530035,26.4334510799779)
--(axis cs:0.73539020806202,26.1162900922128)
--(axis cs:0.737342135380746,25.7991291044477)
--(axis cs:0.739249087860344,25.4819681166826)
--(axis cs:0.741042916403728,25.1648071289174)
--(axis cs:0.742679836556643,24.8476461411523)
--(axis cs:0.744149477947368,24.5304851533872)
--(axis cs:0.745468162588526,24.2133241656221)
--(axis cs:0.746659884910099,23.8961631778569)
--(axis cs:0.747734468798533,23.5790021900918)
--(axis cs:0.748673478550476,23.2618412023267)
--(axis cs:0.749430539329003,22.9446802145616)
--(axis cs:0.749946041609164,22.6275192267965)
--(axis cs:0.750169887820165,22.3103582390313)
--(axis cs:0.750082491096704,21.9931972512662)
--(axis cs:0.74970477935283,21.6760362635011)
--(axis cs:0.749092197928555,21.358875275736)
--(axis cs:0.748314200749096,21.0417142879708)
--(axis cs:0.747427172403723,20.7245533002057)
--(axis cs:0.746452402442109,20.4073923124406)
--(axis cs:0.745369439921415,20.0902313246755)
--(axis cs:0.744128642666961,19.7730703369103)
--(axis cs:0.742677620041136,19.4559093491452)
--(axis cs:0.740989218065689,19.1387483613801)
--(axis cs:0.739077801682838,18.821587373615)
--(axis cs:0.736996603789962,18.5044263858499)
--(axis cs:0.734818538825715,18.1872653980847)
--(axis cs:0.73261078455493,17.8701044103196)
--(axis cs:0.730415509756218,17.5529434225545)
--(axis cs:0.728244756017414,17.2357824347894)
--(axis cs:0.72608957221684,16.9186214470242)
--(axis cs:0.723936550028694,16.6014604592591)
--(axis cs:0.721782438327204,16.284299471494)
--(axis cs:0.719640234049848,15.9671384837289)
--(axis cs:0.717535815037263,15.6499774959637)
--(axis cs:0.71549919885853,15.3328165081986)
--(axis cs:0.713556235725087,15.0156555204335)
--(axis cs:0.71172474008158,14.6984945326684)
--(axis cs:0.710015593011795,14.3813335449032)
--(axis cs:0.708436541297773,14.0641725571381)
--(axis cs:0.706995580957493,13.747011569373)
--(axis cs:0.705701814988959,13.4298505816079)
--(axis cs:0.704563532777043,13.1126895938428)
--(axis cs:0.703584888862724,12.7955286060776)
--(axis cs:0.702763220841969,12.4783676183125)
--(axis cs:0.702088527437943,12.1612066305474)
--(axis cs:0.701545312104439,11.8440456427823)
--(axis cs:0.701115705357048,11.5268846550171)
--(axis cs:0.700782285950488,11.209723667252)
--(axis cs:0.700529528617305,10.8925626794869)
--(axis cs:0.70034382684142,10.5754016917218)
--(axis cs:0.70021282206781,10.2582407039566)
--(axis cs:0.700124883171134,9.94107971619152)
--(axis cs:0.700069145746804,9.6239187284264)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:0.900066870800239,7.28380754135494)
--(axis cs:0.899933129199761,7.28380754135494)
--(axis cs:0.899877695215604,7.5084866159508)
--(axis cs:0.899790528230803,7.73316569054666)
--(axis cs:0.899662845673183,7.95784476514252)
--(axis cs:0.899487685665703,8.18252383973838)
--(axis cs:0.899260703056511,8.40720291433424)
--(axis cs:0.898979071188799,8.6318819889301)
--(axis cs:0.898637834820993,8.85656106352596)
--(axis cs:0.898224221763872,9.08124013812182)
--(axis cs:0.897711981421452,9.30591921271768)
--(axis cs:0.897059028532282,9.53059828731354)
--(axis cs:0.896211493575479,9.7552773619094)
--(axis cs:0.895114950819702,9.97995643650526)
--(axis cs:0.893729505705641,10.2046355111011)
--(axis cs:0.892041686638081,10.429314585697)
--(axis cs:0.890065742020617,10.6539936602928)
--(axis cs:0.887831643838682,10.8786727348887)
--(axis cs:0.885364878809917,11.1033518094846)
--(axis cs:0.882668790754285,11.3280308840804)
--(axis cs:0.879719265427793,11.5527099586763)
--(axis cs:0.876474358415188,11.7773890332721)
--(axis cs:0.872893801801861,12.002068107868)
--(axis cs:0.86896109361203,12.2267471824639)
--(axis cs:0.864704109949849,12.4514262570597)
--(axis cs:0.860212826134002,12.6761053316556)
--(axis cs:0.855649547748236,12.9007844062514)
--(axis cs:0.851240749832989,13.1254634808473)
--(axis cs:0.847239698599199,13.3501425554432)
--(axis cs:0.843861874573273,13.574821630039)
--(axis cs:0.841215168623603,13.7995007046349)
--(axis cs:0.839258452665106,14.0241797792307)
--(axis cs:0.837813270313988,14.2488588538266)
--(axis cs:0.836627037675733,14.4735379284225)
--(axis cs:0.835459412243605,14.6982170030183)
--(axis cs:0.834154066672099,14.9228960776142)
--(axis cs:0.832670378755439,15.14757515221)
--(axis cs:0.831072521994183,15.3722542268059)
--(axis cs:0.82949116893903,15.5969333014018)
--(axis cs:0.828077306781251,15.8216123759976)
--(axis cs:0.826962124878823,16.0462914505935)
--(axis cs:0.826230474287126,16.2709705251893)
--(axis cs:0.825912666045037,16.4956495997852)
--(axis cs:0.825997400019494,16.7203286743811)
--(axis cs:0.826462135443271,16.9450077489769)
--(axis cs:0.827306572907622,17.1696868235728)
--(axis cs:0.828568077514547,17.3943658981686)
--(axis cs:0.830303839349333,17.6190449727645)
--(axis cs:0.832543958874577,17.8437240473604)
--(axis cs:0.835241348459944,18.0684031219562)
--(axis cs:0.838252360249538,18.2930821965521)
--(axis cs:0.841367906920607,18.5177612711479)
--(axis cs:0.844385530918819,18.7424403457438)
--(axis cs:0.847187139984225,18.9671194203396)
--(axis cs:0.849782123264168,19.1917984949355)
--(axis cs:0.852294356700024,19.4164775695314)
--(axis cs:0.854901489732972,19.6411566441272)
--(axis cs:0.857757381980244,19.8658357187231)
--(axis cs:0.860932221045973,20.0905147933189)
--(axis cs:0.864391211289523,20.3151938679148)
--(axis cs:0.86801236645562,20.5398729425107)
--(axis cs:0.871628216098408,20.7645520171065)
--(axis cs:0.875071149769542,20.9892310917024)
--(axis cs:0.878207063835681,21.2139101662982)
--(axis cs:0.880951856922947,21.4385892408941)
--(axis cs:0.883273887375516,21.66326831549)
--(axis cs:0.885188595292545,21.8879473900858)
--(axis cs:0.886749194581348,22.1126264646817)
--(axis cs:0.888033602917103,22.3373055392775)
--(axis cs:0.889127031222046,22.5619846138734)
--(axis cs:0.890102836470429,22.7866636884693)
--(axis cs:0.891007912632191,23.0113427630651)
--(axis cs:0.89185864285447,23.236021837661)
--(axis cs:0.892648382363001,23.4607009122568)
--(axis cs:0.893361279982889,23.6853799868527)
--(axis cs:0.893984763926671,23.9100590614486)
--(axis cs:0.894515700933942,24.1347381360444)
--(axis cs:0.894960288769029,24.3594172106403)
--(axis cs:0.895331057376523,24.5840962852361)
--(axis cs:0.895644134367498,24.808775359832)
--(axis cs:0.895917574585345,25.0334544344279)
--(axis cs:0.896169686384019,25.2581335090237)
--(axis cs:0.896416345929074,25.4828125836196)
--(axis cs:0.896667749777035,25.7074916582154)
--(axis cs:0.896926349120865,25.9321707328113)
--(axis cs:0.89718761719428,26.1568498074072)
--(axis cs:0.897443772474088,26.381528882003)
--(axis cs:0.897688676629018,26.6062079565989)
--(axis cs:0.897921249212956,26.8308870311947)
--(axis cs:0.89814559402282,27.0555661057906)
--(axis cs:0.898368044381051,27.2802451803865)
--(axis cs:0.898593084932263,27.5049242549823)
--(axis cs:0.898820459019802,27.7296033295782)
--(axis cs:0.899044721376969,27.954282404174)
--(axis cs:0.899257003183005,28.1789614787699)
--(axis cs:0.899447817814784,28.4036405533658)
--(axis cs:0.899609664786229,28.6283196279616)
--(axis cs:0.89973865544956,28.8529987025575)
--(axis cs:0.899834926495174,29.0776777771533)
--(axis cs:0.899902002531897,29.3023568517492)
--(axis cs:0.899945504931928,29.5270359263451)
--(axis cs:0.900054495068072,29.5270359263451)
--(axis cs:0.900054495068072,29.5270359263451)
--(axis cs:0.900097997468103,29.3023568517492)
--(axis cs:0.900165073504826,29.0776777771533)
--(axis cs:0.90026134455044,28.8529987025575)
--(axis cs:0.900390335213771,28.6283196279616)
--(axis cs:0.900552182185216,28.4036405533658)
--(axis cs:0.900742996816995,28.1789614787699)
--(axis cs:0.900955278623031,27.954282404174)
--(axis cs:0.901179540980198,27.7296033295782)
--(axis cs:0.901406915067737,27.5049242549823)
--(axis cs:0.901631955618949,27.2802451803865)
--(axis cs:0.90185440597718,27.0555661057906)
--(axis cs:0.902078750787044,26.8308870311947)
--(axis cs:0.902311323370982,26.6062079565989)
--(axis cs:0.902556227525912,26.381528882003)
--(axis cs:0.90281238280572,26.1568498074072)
--(axis cs:0.903073650879135,25.9321707328113)
--(axis cs:0.903332250222965,25.7074916582154)
--(axis cs:0.903583654070926,25.4828125836196)
--(axis cs:0.903830313615981,25.2581335090237)
--(axis cs:0.904082425414655,25.0334544344279)
--(axis cs:0.904355865632502,24.808775359832)
--(axis cs:0.904668942623477,24.5840962852361)
--(axis cs:0.905039711230971,24.3594172106403)
--(axis cs:0.905484299066058,24.1347381360444)
--(axis cs:0.906015236073329,23.9100590614486)
--(axis cs:0.906638720017111,23.6853799868527)
--(axis cs:0.907351617636999,23.4607009122568)
--(axis cs:0.90814135714553,23.236021837661)
--(axis cs:0.908992087367809,23.0113427630651)
--(axis cs:0.909897163529571,22.7866636884693)
--(axis cs:0.910872968777955,22.5619846138734)
--(axis cs:0.911966397082897,22.3373055392775)
--(axis cs:0.913250805418652,22.1126264646817)
--(axis cs:0.914811404707455,21.8879473900858)
--(axis cs:0.916726112624484,21.66326831549)
--(axis cs:0.919048143077054,21.4385892408941)
--(axis cs:0.921792936164319,21.2139101662982)
--(axis cs:0.924928850230458,20.9892310917024)
--(axis cs:0.928371783901592,20.7645520171065)
--(axis cs:0.93198763354438,20.5398729425107)
--(axis cs:0.935608788710477,20.3151938679148)
--(axis cs:0.939067778954027,20.0905147933189)
--(axis cs:0.942242618019756,19.8658357187231)
--(axis cs:0.945098510267028,19.6411566441272)
--(axis cs:0.947705643299976,19.4164775695314)
--(axis cs:0.950217876735832,19.1917984949355)
--(axis cs:0.952812860015775,18.9671194203396)
--(axis cs:0.955614469081181,18.7424403457438)
--(axis cs:0.958632093079393,18.5177612711479)
--(axis cs:0.961747639750462,18.2930821965521)
--(axis cs:0.964758651540056,18.0684031219562)
--(axis cs:0.967456041125423,17.8437240473604)
--(axis cs:0.969696160650667,17.6190449727645)
--(axis cs:0.971431922485454,17.3943658981686)
--(axis cs:0.972693427092378,17.1696868235728)
--(axis cs:0.97353786455673,16.9450077489769)
--(axis cs:0.974002599980506,16.7203286743811)
--(axis cs:0.974087333954963,16.4956495997852)
--(axis cs:0.973769525712874,16.2709705251893)
--(axis cs:0.973037875121177,16.0462914505935)
--(axis cs:0.971922693218749,15.8216123759976)
--(axis cs:0.97050883106097,15.5969333014018)
--(axis cs:0.968927478005817,15.3722542268059)
--(axis cs:0.967329621244561,15.14757515221)
--(axis cs:0.965845933327901,14.9228960776142)
--(axis cs:0.964540587756395,14.6982170030183)
--(axis cs:0.963372962324267,14.4735379284225)
--(axis cs:0.962186729686012,14.2488588538266)
--(axis cs:0.960741547334894,14.0241797792307)
--(axis cs:0.958784831376397,13.7995007046349)
--(axis cs:0.956138125426727,13.574821630039)
--(axis cs:0.952760301400801,13.3501425554432)
--(axis cs:0.948759250167011,13.1254634808473)
--(axis cs:0.944350452251764,12.9007844062514)
--(axis cs:0.939787173865999,12.6761053316556)
--(axis cs:0.935295890050151,12.4514262570597)
--(axis cs:0.93103890638797,12.2267471824639)
--(axis cs:0.927106198198139,12.002068107868)
--(axis cs:0.923525641584812,11.7773890332721)
--(axis cs:0.920280734572207,11.5527099586763)
--(axis cs:0.917331209245715,11.3280308840804)
--(axis cs:0.914635121190083,11.1033518094846)
--(axis cs:0.912168356161318,10.8786727348887)
--(axis cs:0.909934257979383,10.6539936602928)
--(axis cs:0.907958313361919,10.429314585697)
--(axis cs:0.906270494294359,10.2046355111011)
--(axis cs:0.904885049180298,9.97995643650526)
--(axis cs:0.903788506424521,9.7552773619094)
--(axis cs:0.902940971467718,9.53059828731354)
--(axis cs:0.902288018578548,9.30591921271768)
--(axis cs:0.901775778236128,9.08124013812182)
--(axis cs:0.901362165179007,8.85656106352596)
--(axis cs:0.901020928811201,8.6318819889301)
--(axis cs:0.900739296943489,8.40720291433424)
--(axis cs:0.900512314334297,8.18252383973838)
--(axis cs:0.900337154326817,7.95784476514252)
--(axis cs:0.900209471769197,7.73316569054666)
--(axis cs:0.900122304784396,7.5084866159508)
--(axis cs:0.900066870800239,7.28380754135494)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:1.10007895915086,6.16820728803662)
--(axis cs:1.09992104084914,6.16820728803662)
--(axis cs:1.09986201730076,6.34192889772578)
--(axis cs:1.09977435171054,6.51565050741494)
--(axis cs:1.09965342864461,6.6893721171041)
--(axis cs:1.09949740562728,6.86309372679326)
--(axis cs:1.09930656385877,7.03681533648242)
--(axis cs:1.09908038959273,7.21053694617158)
--(axis cs:1.09881299668947,7.38425855586074)
--(axis cs:1.09848891812546,7.5579801655499)
--(axis cs:1.09808182796513,7.73170177523905)
--(axis cs:1.09755758848165,7.90542338492821)
--(axis cs:1.09688039595613,8.07914499461737)
--(axis cs:1.09601823301014,8.25286660430653)
--(axis cs:1.09494330133429,8.42658821399569)
--(axis cs:1.09362565375484,8.60030982368485)
--(axis cs:1.09202296910872,8.77403143337401)
--(axis cs:1.09007365590294,8.94775304306317)
--(axis cs:1.08770123989112,9.12147465275233)
--(axis cs:1.08483384770475,9.29519626244149)
--(axis cs:1.08143484581983,9.46891787213065)
--(axis cs:1.07753305303798,9.64263948181981)
--(axis cs:1.0732377375856,9.81636109150896)
--(axis cs:1.06872736820817,9.99008270119812)
--(axis cs:1.0642109526066,10.1638043108873)
--(axis cs:1.05987267696786,10.3375259205764)
--(axis cs:1.05581901230915,10.5112475302656)
--(axis cs:1.0520482852862,10.6849691399548)
--(axis cs:1.04845506973553,10.8586907496439)
--(axis cs:1.04486872497121,11.0324123593331)
--(axis cs:1.04111270685201,11.2061339690222)
--(axis cs:1.03706442675203,11.3798555787114)
--(axis cs:1.03269680461915,11.5535771884006)
--(axis cs:1.02809041264142,11.7272987980897)
--(axis cs:1.02341493375975,11.9010204077789)
--(axis cs:1.01888695978763,12.074742017468)
--(axis cs:1.01471672882887,12.2484636271572)
--(axis cs:1.01105936690487,12.4221852368464)
--(axis cs:1.00798589372902,12.5959068465355)
--(axis cs:1.00548411295996,12.7696284562247)
--(axis cs:1.00348939165976,12.9433500659138)
--(axis cs:1.00193353241482,13.117071675603)
--(axis cs:1.00079207310696,13.2907932852921)
--(axis cs:1.00011069608765,13.4645148949813)
--(axis cs:1,13.6382365046705)
--(axis cs:1.00060060413427,13.8119581143596)
--(axis cs:1.00203188397257,13.9856797240488)
--(axis cs:1.00434333321182,14.1594013337379)
--(axis cs:1.00748601706074,14.3331229434271)
--(axis cs:1.01131390903142,14.5068445531163)
--(axis cs:1.01561412418753,14.6805661628054)
--(axis cs:1.02015502314265,14.8542877724946)
--(axis cs:1.02473527428576,15.0280093821837)
--(axis cs:1.02921721737535,15.2017309918729)
--(axis cs:1.03353428906461,15.3754526015621)
--(axis cs:1.0376727306149,15.5491742112512)
--(axis cs:1.04163837678396,15.7228958209404)
--(axis cs:1.04542547199085,15.8966174306295)
--(axis cs:1.04900298106955,16.0703390403187)
--(axis cs:1.05232484080522,16.2440606500079)
--(axis cs:1.05535796003242,16.417782259697)
--(axis cs:1.05811176513972,16.5915038693862)
--(axis cs:1.06065117929646,16.7652254790753)
--(axis cs:1.0630827410752,16.9389470887645)
--(axis cs:1.06551757166735,17.1126686984536)
--(axis cs:1.06802781355663,17.2863903081428)
--(axis cs:1.07061771856804,17.460111917832)
--(axis cs:1.07322373570958,17.6338335275211)
--(axis cs:1.07574316894618,17.8075551372103)
--(axis cs:1.07807652345308,17.9812767468994)
--(axis cs:1.08016276148156,18.1549983565886)
--(axis cs:1.08199233623808,18.3287199662778)
--(axis cs:1.08359600638994,18.5024415759669)
--(axis cs:1.08501985612225,18.6761631856561)
--(axis cs:1.08630178022241,18.8498847953452)
--(axis cs:1.08746046148034,19.0236064050344)
--(axis cs:1.08849859626617,19.1973280147236)
--(axis cs:1.08941402518794,19.3710496244127)
--(axis cs:1.09020984975653,19.5447712341019)
--(axis cs:1.09089786821492,19.718492843791)
--(axis cs:1.0914955613664,19.8922144534802)
--(axis cs:1.0920211857161,20.0659360631694)
--(axis cs:1.09249172645564,20.2396576728585)
--(axis cs:1.09292502400223,20.4133792825477)
--(axis cs:1.09334325797756,20.5871008922368)
--(axis cs:1.09377336037725,20.760822501926)
--(axis cs:1.09424201626064,20.9345441116152)
--(axis cs:1.09476705338603,21.1082657213043)
--(axis cs:1.0953500572708,21.2819873309935)
--(axis cs:1.09597471185557,21.4557089406826)
--(axis cs:1.09661196897045,21.6294305503718)
--(axis cs:1.09722921219531,21.8031521600609)
--(axis cs:1.09779879766392,21.9768737697501)
--(axis cs:1.09830259546756,22.1505953794393)
--(axis cs:1.09873207056159,22.3243169891284)
--(axis cs:1.09908580338324,22.4980385988176)
--(axis cs:1.09936682599251,22.6717602085067)
--(axis cs:1.09958104381422,22.8454818181959)
--(axis cs:1.09973660743509,23.0192034278851)
--(axis cs:1.09984344319448,23.1929250375742)
--(axis cs:1.09991239168677,23.3666466472634)
--(axis cs:1.10008760831323,23.3666466472634)
--(axis cs:1.10008760831323,23.3666466472634)
--(axis cs:1.10015655680552,23.1929250375742)
--(axis cs:1.10026339256491,23.0192034278851)
--(axis cs:1.10041895618578,22.8454818181959)
--(axis cs:1.10063317400749,22.6717602085067)
--(axis cs:1.10091419661676,22.4980385988176)
--(axis cs:1.10126792943841,22.3243169891284)
--(axis cs:1.10169740453244,22.1505953794393)
--(axis cs:1.10220120233608,21.9768737697501)
--(axis cs:1.10277078780469,21.8031521600609)
--(axis cs:1.10338803102955,21.6294305503718)
--(axis cs:1.10402528814443,21.4557089406826)
--(axis cs:1.1046499427292,21.2819873309935)
--(axis cs:1.10523294661397,21.1082657213043)
--(axis cs:1.10575798373936,20.9345441116152)
--(axis cs:1.10622663962275,20.760822501926)
--(axis cs:1.10665674202244,20.5871008922368)
--(axis cs:1.10707497599777,20.4133792825477)
--(axis cs:1.10750827354436,20.2396576728585)
--(axis cs:1.1079788142839,20.0659360631694)
--(axis cs:1.1085044386336,19.8922144534802)
--(axis cs:1.10910213178508,19.718492843791)
--(axis cs:1.10979015024347,19.5447712341019)
--(axis cs:1.11058597481206,19.3710496244127)
--(axis cs:1.11150140373383,19.1973280147236)
--(axis cs:1.11253953851966,19.0236064050344)
--(axis cs:1.11369821977759,18.8498847953452)
--(axis cs:1.11498014387775,18.6761631856561)
--(axis cs:1.11640399361006,18.5024415759669)
--(axis cs:1.11800766376192,18.3287199662778)
--(axis cs:1.11983723851844,18.1549983565886)
--(axis cs:1.12192347654692,17.9812767468994)
--(axis cs:1.12425683105382,17.8075551372103)
--(axis cs:1.12677626429042,17.6338335275211)
--(axis cs:1.12938228143196,17.460111917832)
--(axis cs:1.13197218644337,17.2863903081428)
--(axis cs:1.13448242833265,17.1126686984536)
--(axis cs:1.1369172589248,16.9389470887645)
--(axis cs:1.13934882070354,16.7652254790753)
--(axis cs:1.14188823486028,16.5915038693862)
--(axis cs:1.14464203996758,16.417782259697)
--(axis cs:1.14767515919478,16.2440606500079)
--(axis cs:1.15099701893045,16.0703390403187)
--(axis cs:1.15457452800915,15.8966174306295)
--(axis cs:1.15836162321604,15.7228958209404)
--(axis cs:1.1623272693851,15.5491742112512)
--(axis cs:1.16646571093539,15.3754526015621)
--(axis cs:1.17078278262465,15.2017309918729)
--(axis cs:1.17526472571424,15.0280093821837)
--(axis cs:1.17984497685735,14.8542877724946)
--(axis cs:1.18438587581247,14.6805661628054)
--(axis cs:1.18868609096858,14.5068445531163)
--(axis cs:1.19251398293926,14.3331229434271)
--(axis cs:1.19565666678818,14.1594013337379)
--(axis cs:1.19796811602743,13.9856797240488)
--(axis cs:1.19939939586573,13.8119581143596)
--(axis cs:1.2,13.6382365046705)
--(axis cs:1.19988930391235,13.4645148949813)
--(axis cs:1.19920792689304,13.2907932852921)
--(axis cs:1.19806646758518,13.117071675603)
--(axis cs:1.19651060834024,12.9433500659138)
--(axis cs:1.19451588704004,12.7696284562247)
--(axis cs:1.19201410627098,12.5959068465355)
--(axis cs:1.18894063309513,12.4221852368464)
--(axis cs:1.18528327117113,12.2484636271572)
--(axis cs:1.18111304021238,12.074742017468)
--(axis cs:1.17658506624025,11.9010204077789)
--(axis cs:1.17190958735858,11.7272987980897)
--(axis cs:1.16730319538085,11.5535771884006)
--(axis cs:1.16293557324797,11.3798555787114)
--(axis cs:1.15888729314799,11.2061339690222)
--(axis cs:1.15513127502879,11.0324123593331)
--(axis cs:1.15154493026447,10.8586907496439)
--(axis cs:1.1479517147138,10.6849691399548)
--(axis cs:1.14418098769085,10.5112475302656)
--(axis cs:1.14012732303214,10.3375259205764)
--(axis cs:1.1357890473934,10.1638043108873)
--(axis cs:1.13127263179183,9.99008270119812)
--(axis cs:1.1267622624144,9.81636109150896)
--(axis cs:1.12246694696202,9.64263948181981)
--(axis cs:1.11856515418017,9.46891787213065)
--(axis cs:1.11516615229525,9.29519626244149)
--(axis cs:1.11229876010888,9.12147465275233)
--(axis cs:1.10992634409706,8.94775304306317)
--(axis cs:1.10797703089128,8.77403143337401)
--(axis cs:1.10637434624516,8.60030982368485)
--(axis cs:1.10505669866571,8.42658821399569)
--(axis cs:1.10398176698986,8.25286660430653)
--(axis cs:1.10311960404387,8.07914499461737)
--(axis cs:1.10244241151835,7.90542338492821)
--(axis cs:1.10191817203487,7.73170177523905)
--(axis cs:1.10151108187455,7.5579801655499)
--(axis cs:1.10118700331053,7.38425855586074)
--(axis cs:1.10091961040727,7.21053694617158)
--(axis cs:1.10069343614123,7.03681533648242)
--(axis cs:1.10050259437272,6.86309372679326)
--(axis cs:1.10034657135539,6.6893721171041)
--(axis cs:1.10022564828946,6.51565050741494)
--(axis cs:1.10013798269924,6.34192889772578)
--(axis cs:1.10007895915086,6.16820728803662)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:1.30008655759641,4.19187192770706)
--(axis cs:1.29991344240359,4.19187192770706)
--(axis cs:1.29985028133627,4.40362668713015)
--(axis cs:1.29975766131841,4.61538144655324)
--(axis cs:1.29963164336722,4.82713620597633)
--(axis cs:1.2994714967487,5.03889096539942)
--(axis cs:1.2992789406174,5.25064572482251)
--(axis cs:1.29905497081542,5.4624004842456)
--(axis cs:1.29879486128869,5.67415524366869)
--(axis cs:1.29848338586077,5.88591000309178)
--(axis cs:1.29809303325591,6.09766476251487)
--(axis cs:1.29758718879949,6.30941952193796)
--(axis cs:1.29692792933774,6.52117428136105)
--(axis cs:1.29608525876059,6.73292904078414)
--(axis cs:1.2950429350282,6.94468380020723)
--(axis cs:1.29379680032324,7.15643855963032)
--(axis cs:1.29234478470506,7.36819331905341)
--(axis cs:1.29067210921644,7.5799480784765)
--(axis cs:1.28873849866555,7.79170283789959)
--(axis cs:1.28647471998624,8.00345759732268)
--(axis cs:1.28379314277389,8.21521235674577)
--(axis cs:1.28061223422243,8.42696711616886)
--(axis cs:1.27688945983815,8.63872187559195)
--(axis cs:1.27265246612239,8.85047663501504)
--(axis cs:1.268016288041,9.06223139443813)
--(axis cs:1.2631764739831,9.27398615386122)
--(axis cs:1.25837544227471,9.4857409132843)
--(axis cs:1.25385032152709,9.69749567270739)
--(axis cs:1.24977984097606,9.90925043213048)
--(axis cs:1.24624956400202,10.1210051915536)
--(axis cs:1.24324678417751,10.3327599509767)
--(axis cs:1.24068309640056,10.5445147103998)
--(axis cs:1.2384322047032,10.7562694698228)
--(axis cs:1.23636860734266,10.9680242292459)
--(axis cs:1.2343982132537,11.179778988669)
--(axis cs:1.23247839906735,11.3915337480921)
--(axis cs:1.23062725841863,11.6032885075152)
--(axis cs:1.22892015134256,11.8150432669383)
--(axis cs:1.22747087122621,12.0267980263614)
--(axis cs:1.22639867952783,12.2385527857845)
--(axis cs:1.22578996569982,12.4503075452076)
--(axis cs:1.22566888198845,12.6620623046306)
--(axis cs:1.22598974580586,12.8738170640537)
--(axis cs:1.22665477186934,13.0855718234768)
--(axis cs:1.22754877394182,13.2973265828999)
--(axis cs:1.22857503289884,13.509081342323)
--(axis cs:1.22967798835319,13.7208361017461)
--(axis cs:1.23084737867451,13.9325908611692)
--(axis cs:1.23210867584471,14.1443456205923)
--(axis cs:1.23350945640235,14.3561003800154)
--(axis cs:1.23510839102672,14.5678551394385)
--(axis cs:1.23696640167695,14.7796098988615)
--(axis cs:1.23913475991102,14.9913646582846)
--(axis cs:1.2416367878878,15.2031194177077)
--(axis cs:1.24444711108153,15.4148741771308)
--(axis cs:1.24747928345359,15.6266289365539)
--(axis cs:1.25059308129807,15.838383695977)
--(axis cs:1.25362507757689,16.0501384554001)
--(axis cs:1.25643408918874,16.2618932148232)
--(axis cs:1.25894379565516,16.4736479742463)
--(axis cs:1.26116411812319,16.6854027336694)
--(axis cs:1.2631817727667,16.8971574930924)
--(axis cs:1.26512418359696,17.1089122525155)
--(axis cs:1.26711236629393,17.3206670119386)
--(axis cs:1.26922184945814,17.5324217713617)
--(axis cs:1.27146520861164,17.7441765307848)
--(axis cs:1.27379898949693,17.9559312902079)
--(axis cs:1.27614743329454,18.167686049631)
--(axis cs:1.27843020417739,18.3794408090541)
--(axis cs:1.28058281410339,18.5911955684772)
--(axis cs:1.28256467019365,18.8029503279002)
--(axis cs:1.28435658127313,19.0147050873233)
--(axis cs:1.28595350288351,19.2264598467464)
--(axis cs:1.28735807635576,19.4382146061695)
--(axis cs:1.28857761667955,19.6499693655926)
--(axis cs:1.28962420307483,19.8617241250157)
--(axis cs:1.29051609592905,20.0734788844388)
--(axis cs:1.29127880959408,20.2852336438619)
--(axis cs:1.29194480514929,20.496988403285)
--(axis cs:1.29255120697066,20.7087431627081)
--(axis cs:1.29313530711316,20.9204979221311)
--(axis cs:1.29372836984759,21.1322526815542)
--(axis cs:1.29434936607671,21.3440074409773)
--(axis cs:1.29500100847107,21.5557622004004)
--(axis cs:1.29566999745299,21.7675169598235)
--(axis cs:1.29633170174141,21.9792717192466)
--(axis cs:1.29695755380177,22.1910264786697)
--(axis cs:1.29752245539471,22.4027812380928)
--(axis cs:1.29800994127385,22.6145359975159)
--(axis cs:1.29841419017521,22.826290756939)
--(axis cs:1.29873922222023,23.038045516362)
--(axis cs:1.29899620705608,23.2498002757851)
--(axis cs:1.2991998459394,23.4615550352082)
--(axis cs:1.29936470053709,23.6733097946313)
--(axis cs:1.29950230367554,23.8850645540544)
--(axis cs:1.29961973659925,24.0968193134775)
--(axis cs:1.29971990417311,24.3085740729006)
--(axis cs:1.29980309441313,24.5203288323237)
--(axis cs:1.29986893977639,24.7320835917468)
--(axis cs:1.29991789798471,24.9438383511698)
--(axis cs:1.2999518006811,25.1555931105929)
--(axis cs:1.3000481993189,25.1555931105929)
--(axis cs:1.3000481993189,25.1555931105929)
--(axis cs:1.30008210201529,24.9438383511698)
--(axis cs:1.30013106022361,24.7320835917468)
--(axis cs:1.30019690558687,24.5203288323237)
--(axis cs:1.30028009582689,24.3085740729006)
--(axis cs:1.30038026340075,24.0968193134775)
--(axis cs:1.30049769632446,23.8850645540544)
--(axis cs:1.30063529946291,23.6733097946313)
--(axis cs:1.3008001540606,23.4615550352082)
--(axis cs:1.30100379294392,23.2498002757851)
--(axis cs:1.30126077777977,23.038045516362)
--(axis cs:1.30158580982479,22.826290756939)
--(axis cs:1.30199005872615,22.6145359975159)
--(axis cs:1.30247754460529,22.4027812380928)
--(axis cs:1.30304244619823,22.1910264786697)
--(axis cs:1.30366829825859,21.9792717192466)
--(axis cs:1.30433000254701,21.7675169598235)
--(axis cs:1.30499899152893,21.5557622004004)
--(axis cs:1.30565063392329,21.3440074409773)
--(axis cs:1.30627163015241,21.1322526815542)
--(axis cs:1.30686469288684,20.9204979221311)
--(axis cs:1.30744879302934,20.7087431627081)
--(axis cs:1.30805519485071,20.496988403285)
--(axis cs:1.30872119040592,20.2852336438619)
--(axis cs:1.30948390407095,20.0734788844388)
--(axis cs:1.31037579692517,19.8617241250157)
--(axis cs:1.31142238332045,19.6499693655926)
--(axis cs:1.31264192364424,19.4382146061695)
--(axis cs:1.31404649711649,19.2264598467464)
--(axis cs:1.31564341872687,19.0147050873233)
--(axis cs:1.31743532980635,18.8029503279002)
--(axis cs:1.31941718589661,18.5911955684772)
--(axis cs:1.32156979582261,18.3794408090541)
--(axis cs:1.32385256670546,18.167686049631)
--(axis cs:1.32620101050307,17.9559312902079)
--(axis cs:1.32853479138836,17.7441765307848)
--(axis cs:1.33077815054186,17.5324217713617)
--(axis cs:1.33288763370607,17.3206670119386)
--(axis cs:1.33487581640304,17.1089122525155)
--(axis cs:1.3368182272333,16.8971574930924)
--(axis cs:1.33883588187681,16.6854027336694)
--(axis cs:1.34105620434484,16.4736479742463)
--(axis cs:1.34356591081126,16.2618932148232)
--(axis cs:1.34637492242311,16.0501384554001)
--(axis cs:1.34940691870193,15.838383695977)
--(axis cs:1.35252071654641,15.6266289365539)
--(axis cs:1.35555288891847,15.4148741771308)
--(axis cs:1.3583632121122,15.2031194177077)
--(axis cs:1.36086524008898,14.9913646582846)
--(axis cs:1.36303359832305,14.7796098988615)
--(axis cs:1.36489160897328,14.5678551394385)
--(axis cs:1.36649054359765,14.3561003800154)
--(axis cs:1.36789132415529,14.1443456205923)
--(axis cs:1.36915262132549,13.9325908611692)
--(axis cs:1.37032201164681,13.7208361017461)
--(axis cs:1.37142496710116,13.509081342323)
--(axis cs:1.37245122605818,13.2973265828999)
--(axis cs:1.37334522813066,13.0855718234768)
--(axis cs:1.37401025419414,12.8738170640537)
--(axis cs:1.37433111801155,12.6620623046306)
--(axis cs:1.37421003430018,12.4503075452076)
--(axis cs:1.37360132047217,12.2385527857845)
--(axis cs:1.37252912877379,12.0267980263614)
--(axis cs:1.37107984865744,11.8150432669383)
--(axis cs:1.36937274158137,11.6032885075152)
--(axis cs:1.36752160093265,11.3915337480921)
--(axis cs:1.3656017867463,11.179778988669)
--(axis cs:1.36363139265734,10.9680242292459)
--(axis cs:1.3615677952968,10.7562694698228)
--(axis cs:1.35931690359944,10.5445147103998)
--(axis cs:1.35675321582249,10.3327599509767)
--(axis cs:1.35375043599798,10.1210051915536)
--(axis cs:1.35022015902394,9.90925043213048)
--(axis cs:1.34614967847291,9.69749567270739)
--(axis cs:1.34162455772529,9.4857409132843)
--(axis cs:1.3368235260169,9.27398615386122)
--(axis cs:1.331983711959,9.06223139443813)
--(axis cs:1.32734753387761,8.85047663501504)
--(axis cs:1.32311054016185,8.63872187559195)
--(axis cs:1.31938776577757,8.42696711616886)
--(axis cs:1.31620685722611,8.21521235674577)
--(axis cs:1.31352528001376,8.00345759732268)
--(axis cs:1.31126150133445,7.79170283789959)
--(axis cs:1.30932789078356,7.5799480784765)
--(axis cs:1.30765521529494,7.36819331905341)
--(axis cs:1.30620319967676,7.15643855963032)
--(axis cs:1.3049570649718,6.94468380020723)
--(axis cs:1.30391474123941,6.73292904078414)
--(axis cs:1.30307207066226,6.52117428136105)
--(axis cs:1.30241281120051,6.30941952193796)
--(axis cs:1.30190696674409,6.09766476251487)
--(axis cs:1.30151661413923,5.88591000309178)
--(axis cs:1.30120513871131,5.67415524366869)
--(axis cs:1.30094502918458,5.4624004842456)
--(axis cs:1.3007210593826,5.25064572482251)
--(axis cs:1.3005285032513,5.03889096539942)
--(axis cs:1.30036835663278,4.82713620597633)
--(axis cs:1.30024233868159,4.61538144655324)
--(axis cs:1.30014971866373,4.40362668713015)
--(axis cs:1.30008655759641,4.19187192770706)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:1.70012230913693,16.9540174994006)
--(axis cs:1.69987769086307,16.9540174994006)
--(axis cs:1.69978616120789,17.2542981984379)
--(axis cs:1.69964556820761,17.5545788974753)
--(axis cs:1.69944123050066,17.8548595965127)
--(axis cs:1.69915911001282,18.15514029555)
--(axis cs:1.69878759161163,18.4554209945874)
--(axis cs:1.69831918784291,18.7557016936248)
--(axis cs:1.69775197511135,19.0559823926621)
--(axis cs:1.69709046676106,19.3562630916995)
--(axis cs:1.69634534637916,19.6565437907368)
--(axis cs:1.69553131810308,19.9568244897742)
--(axis cs:1.69466275674313,20.2571051888116)
--(axis cs:1.69374804073531,20.5573858878489)
--(axis cs:1.69278489139183,20.8576665868863)
--(axis cs:1.6917596095337,21.1579472859237)
--(axis cs:1.69065188875046,21.458227984961)
--(axis cs:1.68944408092405,21.7585086839984)
--(axis cs:1.68813086983277,22.0587893830357)
--(axis cs:1.68672420806437,22.3590700820731)
--(axis cs:1.6852501470316,22.6593507811105)
--(axis cs:1.6837381498864,22.9596314801478)
--(axis cs:1.6822074713474,23.2599121791852)
--(axis cs:1.68065688900798,23.5601928782225)
--(axis cs:1.67906242307342,23.8604735772599)
--(axis cs:1.67738359884317,24.1607542762973)
--(axis cs:1.67557467006857,24.4610349753346)
--(axis cs:1.67359545317676,24.761315674372)
--(axis cs:1.67141795245664,25.0615963734094)
--(axis cs:1.669028562205,25.3618770724467)
--(axis cs:1.66642869090072,25.6621577714841)
--(axis cs:1.66363694354214,25.9624384705214)
--(axis cs:1.66069334216462,26.2627191695588)
--(axis cs:1.65766254066762,26.5629998685962)
--(axis cs:1.65463144913247,26.8632805676335)
--(axis cs:1.65169861681124,27.1635612666709)
--(axis cs:1.64895711969283,27.4638419657083)
--(axis cs:1.64647675618265,27.7641226647456)
--(axis cs:1.64429247437504,28.064403363783)
--(axis cs:1.64240348464138,28.3646840628203)
--(axis cs:1.64078300636437,28.6649647618577)
--(axis cs:1.63939456588256,28.9652454608951)
--(axis cs:1.63820898225585,29.2655261599324)
--(axis cs:1.63721684364751,29.5658068589698)
--(axis cs:1.63643342177058,29.8660875580071)
--(axis cs:1.63589550430043,30.1663682570445)
--(axis cs:1.63565194621845,30.4666489560819)
--(axis cs:1.63575152203709,30.7669296551192)
--(axis cs:1.63623237088174,31.0672103541566)
--(axis cs:1.63711634143192,31.367491053194)
--(axis cs:1.63840889099299,31.6677717522313)
--(axis cs:1.64010208075106,31.9680524512687)
--(axis cs:1.64217654173416,32.268333150306)
--(axis cs:1.64459934909838,32.5686138493434)
--(axis cs:1.64731811096473,32.8688945483808)
--(axis cs:1.65025518348139,33.1691752474181)
--(axis cs:1.65330732309409,33.4694559464555)
--(axis cs:1.65635410402973,33.7697366454929)
--(axis cs:1.65927406591361,34.0700173445302)
--(axis cs:1.66196348017311,34.3702980435676)
--(axis cs:1.66435141810691,34.6705787426049)
--(axis cs:1.66640711502365,34.9708594416423)
--(axis cs:1.66813963318747,35.2711401406797)
--(axis cs:1.6695926260881,35.571420839717)
--(axis cs:1.67083692792797,35.8717015387544)
--(axis cs:1.67196161835392,36.1719822377918)
--(axis cs:1.67306266838236,36.4722629368291)
--(axis cs:1.67422903777959,36.7725436358665)
--(axis cs:1.67552852707909,37.0728243349038)
--(axis cs:1.67699737466299,37.3731050339412)
--(axis cs:1.67863669878699,37.6733857329786)
--(axis cs:1.68041594426435,37.9736664320159)
--(axis cs:1.68228086092629,38.2739471310533)
--(axis cs:1.68416312728639,38.5742278300906)
--(axis cs:1.68599025938373,38.874508529128)
--(axis cs:1.68769589569827,39.1747892281654)
--(axis cs:1.68923025308913,39.4750699272027)
--(axis cs:1.69056878749384,39.7753506262401)
--(axis cs:1.69171576025258,40.0756313252775)
--(axis cs:1.69270020677784,40.3759120243148)
--(axis cs:1.69356471594321,40.6761927233522)
--(axis cs:1.69435075609233,40.9764734223895)
--(axis cs:1.69508598431581,41.2767541214269)
--(axis cs:1.69577809042091,41.5770348204643)
--(axis cs:1.69641684593343,41.8773155195016)
--(axis cs:1.69698269287573,42.177596218539)
--(axis cs:1.69745790720651,42.4778769175764)
--(axis cs:1.6978358651102,42.7781576166137)
--(axis cs:1.69812514697354,43.0784383156511)
--(axis cs:1.6983474779458,43.3787190146884)
--(axis cs:1.69853091270346,43.6789997137258)
--(axis cs:1.69870132930388,43.9792804127632)
--(axis cs:1.69887560391334,44.2795611118005)
--(axis cs:1.69905875496052,44.5798418108379)
--(axis cs:1.69924545430457,44.8801225098752)
--(axis cs:1.69942453310076,45.1804032089126)
--(axis cs:1.69958423664692,45.48068390795)
--(axis cs:1.69971622933104,45.7809646069873)
--(axis cs:1.69981735458672,46.0812453060247)
--(axis cs:1.69988927454879,46.3815260050621)
--(axis cs:1.69993683058379,46.6818067040994)
--(axis cs:1.70006316941621,46.6818067040994)
--(axis cs:1.70006316941621,46.6818067040994)
--(axis cs:1.70011072545121,46.3815260050621)
--(axis cs:1.70018264541328,46.0812453060247)
--(axis cs:1.70028377066896,45.7809646069873)
--(axis cs:1.70041576335308,45.48068390795)
--(axis cs:1.70057546689924,45.1804032089126)
--(axis cs:1.70075454569543,44.8801225098752)
--(axis cs:1.70094124503948,44.5798418108379)
--(axis cs:1.70112439608666,44.2795611118005)
--(axis cs:1.70129867069612,43.9792804127632)
--(axis cs:1.70146908729654,43.6789997137258)
--(axis cs:1.7016525220542,43.3787190146884)
--(axis cs:1.70187485302646,43.0784383156511)
--(axis cs:1.7021641348898,42.7781576166137)
--(axis cs:1.70254209279349,42.4778769175764)
--(axis cs:1.70301730712427,42.177596218539)
--(axis cs:1.70358315406657,41.8773155195016)
--(axis cs:1.70422190957909,41.5770348204643)
--(axis cs:1.70491401568419,41.2767541214269)
--(axis cs:1.70564924390767,40.9764734223895)
--(axis cs:1.70643528405679,40.6761927233522)
--(axis cs:1.70729979322216,40.3759120243148)
--(axis cs:1.70828423974742,40.0756313252775)
--(axis cs:1.70943121250616,39.7753506262401)
--(axis cs:1.71076974691087,39.4750699272027)
--(axis cs:1.71230410430173,39.1747892281654)
--(axis cs:1.71400974061627,38.874508529128)
--(axis cs:1.71583687271361,38.5742278300906)
--(axis cs:1.71771913907371,38.2739471310533)
--(axis cs:1.71958405573565,37.9736664320159)
--(axis cs:1.721363301213,37.6733857329786)
--(axis cs:1.72300262533701,37.3731050339412)
--(axis cs:1.72447147292091,37.0728243349038)
--(axis cs:1.72577096222041,36.7725436358665)
--(axis cs:1.72693733161764,36.4722629368291)
--(axis cs:1.72803838164608,36.1719822377918)
--(axis cs:1.72916307207203,35.8717015387544)
--(axis cs:1.7304073739119,35.571420839717)
--(axis cs:1.73186036681253,35.2711401406797)
--(axis cs:1.73359288497635,34.9708594416423)
--(axis cs:1.73564858189309,34.6705787426049)
--(axis cs:1.73803651982689,34.3702980435676)
--(axis cs:1.74072593408639,34.0700173445302)
--(axis cs:1.74364589597027,33.7697366454929)
--(axis cs:1.74669267690591,33.4694559464555)
--(axis cs:1.74974481651861,33.1691752474181)
--(axis cs:1.75268188903527,32.8688945483808)
--(axis cs:1.75540065090162,32.5686138493434)
--(axis cs:1.75782345826584,32.268333150306)
--(axis cs:1.75989791924894,31.9680524512687)
--(axis cs:1.76159110900701,31.6677717522313)
--(axis cs:1.76288365856808,31.367491053194)
--(axis cs:1.76376762911826,31.0672103541566)
--(axis cs:1.76424847796291,30.7669296551192)
--(axis cs:1.76434805378155,30.4666489560819)
--(axis cs:1.76410449569957,30.1663682570445)
--(axis cs:1.76356657822942,29.8660875580071)
--(axis cs:1.76278315635249,29.5658068589698)
--(axis cs:1.76179101774415,29.2655261599324)
--(axis cs:1.76060543411744,28.9652454608951)
--(axis cs:1.75921699363563,28.6649647618577)
--(axis cs:1.75759651535862,28.3646840628203)
--(axis cs:1.75570752562496,28.064403363783)
--(axis cs:1.75352324381735,27.7641226647456)
--(axis cs:1.75104288030717,27.4638419657083)
--(axis cs:1.74830138318876,27.1635612666709)
--(axis cs:1.74536855086753,26.8632805676335)
--(axis cs:1.74233745933238,26.5629998685962)
--(axis cs:1.73930665783538,26.2627191695588)
--(axis cs:1.73636305645786,25.9624384705214)
--(axis cs:1.73357130909928,25.6621577714841)
--(axis cs:1.730971437795,25.3618770724467)
--(axis cs:1.72858204754336,25.0615963734094)
--(axis cs:1.72640454682324,24.761315674372)
--(axis cs:1.72442532993143,24.4610349753346)
--(axis cs:1.72261640115683,24.1607542762973)
--(axis cs:1.72093757692658,23.8604735772599)
--(axis cs:1.71934311099202,23.5601928782225)
--(axis cs:1.7177925286526,23.2599121791852)
--(axis cs:1.7162618501136,22.9596314801478)
--(axis cs:1.7147498529684,22.6593507811105)
--(axis cs:1.71327579193563,22.3590700820731)
--(axis cs:1.71186913016723,22.0587893830357)
--(axis cs:1.71055591907595,21.7585086839984)
--(axis cs:1.70934811124954,21.458227984961)
--(axis cs:1.7082403904663,21.1579472859237)
--(axis cs:1.70721510860817,20.8576665868863)
--(axis cs:1.70625195926469,20.5573858878489)
--(axis cs:1.70533724325687,20.2571051888116)
--(axis cs:1.70446868189692,19.9568244897742)
--(axis cs:1.70365465362084,19.6565437907368)
--(axis cs:1.70290953323894,19.3562630916995)
--(axis cs:1.70224802488865,19.0559823926621)
--(axis cs:1.70168081215709,18.7557016936248)
--(axis cs:1.70121240838837,18.4554209945874)
--(axis cs:1.70084088998718,18.15514029555)
--(axis cs:1.70055876949934,17.8548595965127)
--(axis cs:1.70035443179239,17.5545788974753)
--(axis cs:1.70021383879211,17.2542981984379)
--(axis cs:1.70012230913693,16.9540174994006)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:1.90006931603894,14.0508979039404)
--(axis cs:1.89993068396106,14.0508979039404)
--(axis cs:1.89987764833548,14.2663066757153)
--(axis cs:1.89979512485347,14.4817154474903)
--(axis cs:1.89967351879795,14.6971242192652)
--(axis cs:1.8995032194247,14.9125329910401)
--(axis cs:1.89927577004232,15.1279417628151)
--(axis cs:1.89898501244117,15.34335053459)
--(axis cs:1.89862784357932,15.558759306365)
--(axis cs:1.89820409845694,15.7741680781399)
--(axis cs:1.89771506487957,15.9895768499148)
--(axis cs:1.89716045236898,16.2049856216898)
--(axis cs:1.89653439709755,16.4203943934647)
--(axis cs:1.89582207038637,16.6358031652397)
--(axis cs:1.89499905409972,16.8512119370146)
--(axis cs:1.89403514054348,17.0666207087896)
--(axis cs:1.89290236745615,17.2820294805645)
--(axis cs:1.89158456884633,17.4974382523394)
--(axis cs:1.89008392032131,17.7128470241144)
--(axis cs:1.88842025734255,17.9282557958893)
--(axis cs:1.88662171161426,18.1436645676643)
--(axis cs:1.88470935589403,18.3590733394392)
--(axis cs:1.8826820148141,18.5744821112142)
--(axis cs:1.88050830552059,18.7898908829891)
--(axis cs:1.87813065098358,19.005299654764)
--(axis cs:1.87548134338818,19.220708426539)
--(axis cs:1.87250569719077,19.4361171983139)
--(axis cs:1.86918407954651,19.6515259700889)
--(axis cs:1.86554456730987,19.8669347418638)
--(axis cs:1.86166126302858,20.0823435136387)
--(axis cs:1.85763866019003,20.2977522854137)
--(axis cs:1.85358779039908,20.5131610571886)
--(axis cs:1.84960306645575,20.7285698289636)
--(axis cs:1.84574830943365,20.9439786007385)
--(axis cs:1.8420562952287,21.1593873725135)
--(axis cs:1.83853988414218,21.3747961442884)
--(axis cs:1.83520745566996,21.5902049160633)
--(axis cs:1.8320740046511,21.8056136878383)
--(axis cs:1.82916278774438,22.0210224596132)
--(axis cs:1.82649854533193,22.2364312313882)
--(axis cs:1.8240979008557,22.4518400031631)
--(axis cs:1.8219626754351,22.667248774938)
--(axis cs:1.82007826542897,22.882657546713)
--(axis cs:1.81841551104141,23.0980663184879)
--(axis cs:1.81693388200742,23.3134750902629)
--(axis cs:1.81558636262343,23.5288838620378)
--(axis cs:1.81432904058545,23.7442926338128)
--(axis cs:1.81313772318363,23.9597014055877)
--(axis cs:1.81202931846268,24.1751101773626)
--(axis cs:1.81108003935497,24.3905189491376)
--(axis cs:1.81042984287433,24.6059277209125)
--(axis cs:1.81026541058373,24.8213364926875)
--(axis cs:1.81078173898028,25.0367452644624)
--(axis cs:1.81213172332003,25.2521540362374)
--(axis cs:1.81437977857475,25.4675628080123)
--(axis cs:1.81747625694764,25.6829715797872)
--(axis cs:1.82126317367589,25.8983803515622)
--(axis cs:1.82551052269419,26.1137891233371)
--(axis cs:1.82997086246429,26.3291978951121)
--(axis cs:1.8344331933215,26.544606666887)
--(axis cs:1.83875856750917,26.7600154386619)
--(axis cs:1.84288836173579,26.9754242104369)
--(axis cs:1.84682714575648,27.1908329822118)
--(axis cs:1.85061040849905,27.4062417539868)
--(axis cs:1.85427024573918,27.6216505257617)
--(axis cs:1.85780998552793,27.8370592975367)
--(axis cs:1.86119407008896,28.0524680693116)
--(axis cs:1.86435456023605,28.2678768410865)
--(axis cs:1.86721133220938,28.4832856128615)
--(axis cs:1.86969949837816,28.6986943846364)
--(axis cs:1.8717951071047,28.9141031564114)
--(axis cs:1.87352977475056,29.1295119281863)
--(axis cs:1.87498772704657,29.3449206999613)
--(axis cs:1.8762848251609,29.5603294717362)
--(axis cs:1.87753655577231,29.7757382435111)
--(axis cs:1.87882713338766,29.9911470152861)
--(axis cs:1.88019164838469,30.206555787061)
--(axis cs:1.88161716361387,30.421964558836)
--(axis cs:1.88305990208955,30.6373733306109)
--(axis cs:1.8844690511447,30.8527821023858)
--(axis cs:1.88580665939799,31.0681908741608)
--(axis cs:1.88705733436745,31.2835996459357)
--(axis cs:1.88822749049155,31.4990084177107)
--(axis cs:1.88933792998378,31.7144171894856)
--(axis cs:1.89041411579461,31.9298259612606)
--(axis cs:1.89147697825293,32.1452347330355)
--(axis cs:1.89253576027669,32.3606435048104)
--(axis cs:1.89358420469402,32.5760522765854)
--(axis cs:1.89460143027913,32.7914610483603)
--(axis cs:1.89555780791188,33.0068698201353)
--(axis cs:1.89642398855548,33.2222785919102)
--(axis cs:1.89717941939247,33.4376873636852)
--(axis cs:1.89781680703858,33.6530961354601)
--(axis cs:1.89834120745818,33.868504907235)
--(axis cs:1.8987652591035,34.08391367901)
--(axis cs:1.8991036570712,34.2993224507849)
--(axis cs:1.89936950311224,34.5147312225599)
--(axis cs:1.89957337368098,34.7301399943348)
--(axis cs:1.8997242439688,34.9455487661097)
--(axis cs:1.89983077006113,35.1609575378847)
--(axis cs:1.89990187416716,35.3763663096596)
--(axis cs:1.90009812583284,35.3763663096596)
--(axis cs:1.90009812583284,35.3763663096596)
--(axis cs:1.90016922993887,35.1609575378847)
--(axis cs:1.9002757560312,34.9455487661097)
--(axis cs:1.90042662631902,34.7301399943348)
--(axis cs:1.90063049688776,34.5147312225599)
--(axis cs:1.9008963429288,34.2993224507849)
--(axis cs:1.9012347408965,34.08391367901)
--(axis cs:1.90165879254182,33.868504907235)
--(axis cs:1.90218319296142,33.6530961354601)
--(axis cs:1.90282058060753,33.4376873636852)
--(axis cs:1.90357601144452,33.2222785919102)
--(axis cs:1.90444219208812,33.0068698201353)
--(axis cs:1.90539856972087,32.7914610483603)
--(axis cs:1.90641579530598,32.5760522765854)
--(axis cs:1.90746423972331,32.3606435048104)
--(axis cs:1.90852302174707,32.1452347330355)
--(axis cs:1.90958588420539,31.9298259612606)
--(axis cs:1.91066207001622,31.7144171894856)
--(axis cs:1.91177250950845,31.4990084177107)
--(axis cs:1.91294266563255,31.2835996459357)
--(axis cs:1.91419334060201,31.0681908741608)
--(axis cs:1.9155309488553,30.8527821023858)
--(axis cs:1.91694009791045,30.6373733306109)
--(axis cs:1.91838283638613,30.421964558836)
--(axis cs:1.91980835161531,30.206555787061)
--(axis cs:1.92117286661233,29.9911470152861)
--(axis cs:1.92246344422769,29.7757382435111)
--(axis cs:1.9237151748391,29.5603294717362)
--(axis cs:1.92501227295343,29.3449206999613)
--(axis cs:1.92647022524944,29.1295119281863)
--(axis cs:1.9282048928953,28.9141031564114)
--(axis cs:1.93030050162184,28.6986943846364)
--(axis cs:1.93278866779062,28.4832856128615)
--(axis cs:1.93564543976395,28.2678768410865)
--(axis cs:1.93880592991104,28.0524680693116)
--(axis cs:1.94219001447207,27.8370592975367)
--(axis cs:1.94572975426082,27.6216505257617)
--(axis cs:1.94938959150095,27.4062417539868)
--(axis cs:1.95317285424352,27.1908329822118)
--(axis cs:1.95711163826421,26.9754242104369)
--(axis cs:1.96124143249083,26.7600154386619)
--(axis cs:1.9655668066785,26.544606666887)
--(axis cs:1.97002913753571,26.3291978951121)
--(axis cs:1.97448947730581,26.1137891233371)
--(axis cs:1.97873682632411,25.8983803515622)
--(axis cs:1.98252374305236,25.6829715797872)
--(axis cs:1.98562022142525,25.4675628080123)
--(axis cs:1.98786827667997,25.2521540362374)
--(axis cs:1.98921826101972,25.0367452644624)
--(axis cs:1.98973458941627,24.8213364926875)
--(axis cs:1.98957015712567,24.6059277209125)
--(axis cs:1.98891996064503,24.3905189491376)
--(axis cs:1.98797068153732,24.1751101773626)
--(axis cs:1.98686227681637,23.9597014055877)
--(axis cs:1.98567095941455,23.7442926338128)
--(axis cs:1.98441363737657,23.5288838620378)
--(axis cs:1.98306611799258,23.3134750902629)
--(axis cs:1.98158448895859,23.0980663184879)
--(axis cs:1.97992173457103,22.882657546713)
--(axis cs:1.9780373245649,22.667248774938)
--(axis cs:1.9759020991443,22.4518400031631)
--(axis cs:1.97350145466807,22.2364312313882)
--(axis cs:1.97083721225562,22.0210224596132)
--(axis cs:1.9679259953489,21.8056136878383)
--(axis cs:1.96479254433004,21.5902049160633)
--(axis cs:1.96146011585782,21.3747961442884)
--(axis cs:1.9579437047713,21.1593873725135)
--(axis cs:1.95425169056635,20.9439786007385)
--(axis cs:1.95039693354425,20.7285698289636)
--(axis cs:1.94641220960092,20.5131610571886)
--(axis cs:1.94236133980997,20.2977522854137)
--(axis cs:1.93833873697142,20.0823435136387)
--(axis cs:1.93445543269013,19.8669347418638)
--(axis cs:1.93081592045349,19.6515259700889)
--(axis cs:1.92749430280923,19.4361171983139)
--(axis cs:1.92451865661182,19.220708426539)
--(axis cs:1.92186934901642,19.005299654764)
--(axis cs:1.91949169447941,18.7898908829891)
--(axis cs:1.9173179851859,18.5744821112142)
--(axis cs:1.91529064410597,18.3590733394392)
--(axis cs:1.91337828838574,18.1436645676643)
--(axis cs:1.91157974265745,17.9282557958893)
--(axis cs:1.90991607967869,17.7128470241144)
--(axis cs:1.90841543115367,17.4974382523394)
--(axis cs:1.90709763254385,17.2820294805645)
--(axis cs:1.90596485945652,17.0666207087896)
--(axis cs:1.90500094590028,16.8512119370146)
--(axis cs:1.90417792961363,16.6358031652397)
--(axis cs:1.90346560290245,16.4203943934647)
--(axis cs:1.90283954763102,16.2049856216898)
--(axis cs:1.90228493512043,15.9895768499148)
--(axis cs:1.90179590154306,15.7741680781399)
--(axis cs:1.90137215642068,15.558759306365)
--(axis cs:1.90101498755883,15.34335053459)
--(axis cs:1.90072422995768,15.1279417628151)
--(axis cs:1.9004967805753,14.9125329910401)
--(axis cs:1.90032648120205,14.6971242192652)
--(axis cs:1.90020487514653,14.4817154474903)
--(axis cs:1.90012235166452,14.2663066757153)
--(axis cs:1.90006931603894,14.0508979039404)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:2.10011960995385,12.6339348084832)
--(axis cs:2.09988039004615,12.6339348084832)
--(axis cs:2.09978322654658,12.8285829379997)
--(axis cs:2.0996313261472,13.0232310675162)
--(axis cs:2.0994097247831,13.2178791970327)
--(axis cs:2.09910650110966,13.4125273265492)
--(axis cs:2.09871402316644,13.6071754560657)
--(axis cs:2.09822704171001,13.8018235855822)
--(axis cs:2.09763681629861,13.9964717150987)
--(axis cs:2.0969225824306,14.1911198446152)
--(axis cs:2.09604416648633,14.3857679741317)
--(axis cs:2.09494106700826,14.5804161036482)
--(axis cs:2.0935424723956,14.7750642331647)
--(axis cs:2.09178887667594,14.9697123626812)
--(axis cs:2.08966005260543,15.1643604921977)
--(axis cs:2.0871986543977,15.3590086217142)
--(axis cs:2.0845169817287,15.5536567512307)
--(axis cs:2.08177871553997,15.7483048807472)
--(axis cs:2.07915697871715,15.9429530102637)
--(axis cs:2.0767807184311,16.1376011397802)
--(axis cs:2.07468770917065,16.3322492692967)
--(axis cs:2.0728011470567,16.5268973988132)
--(axis cs:2.07093877973778,16.7215455283297)
--(axis cs:2.06885293069276,16.9161936578462)
--(axis cs:2.0662908805133,17.1108417873627)
--(axis cs:2.06305985383518,17.3054899168792)
--(axis cs:2.05907928657989,17.5001380463957)
--(axis cs:2.05440497499858,17.6947861759122)
--(axis cs:2.04921596837606,17.8894343054287)
--(axis cs:2.04376609001875,18.0840824349452)
--(axis cs:2.03831524460855,18.2787305644617)
--(axis cs:2.03306519527829,18.4733786939782)
--(axis cs:2.02812400649009,18.6680268234947)
--(axis cs:2.02351128672541,18.8626749530112)
--(axis cs:2.0191981178374,19.0573230825277)
--(axis cs:2.01516049523014,19.2519712120442)
--(axis cs:2.01142064649055,19.4466193415607)
--(axis cs:2.00805814443015,19.6412674710772)
--(axis cs:2.00518792526326,19.8359156005937)
--(axis cs:2.00291803064457,20.0305637301102)
--(axis cs:2.0013091428754,20.2252118596267)
--(axis cs:2.000356227313,20.4198599891432)
--(axis cs:2,20.6145081186597)
--(axis cs:2.00015875651713,20.8091562481762)
--(axis cs:2.00075951017934,21.0038043776927)
--(axis cs:2.00174927670284,21.1984525072092)
--(axis cs:2.00308207708084,21.3931006367257)
--(axis cs:2.00469509922911,21.5877487662422)
--(axis cs:2.00649618199814,21.7823968957587)
--(axis cs:2.00837826176091,21.9770450252752)
--(axis cs:2.01025882988268,22.1716931547917)
--(axis cs:2.01212491547719,22.3663412843082)
--(axis cs:2.01405721366951,22.5609894138247)
--(axis cs:2.01621478271466,22.7556375433413)
--(axis cs:2.01878044015061,22.9502856728578)
--(axis cs:2.02188747375879,23.1449338023743)
--(axis cs:2.0255602046225,23.3395819318908)
--(axis cs:2.02969720512838,23.5342300614073)
--(axis cs:2.03410677007878,23.7288781909238)
--(axis cs:2.03857846947575,23.9235263204403)
--(axis cs:2.04295622001044,24.1181744499568)
--(axis cs:2.04717814008271,24.3128225794733)
--(axis cs:2.05126688850278,24.5074707089898)
--(axis cs:2.05528048085787,24.7021188385063)
--(axis cs:2.05925273238475,24.8967669680228)
--(axis cs:2.06315462255678,25.0914150975393)
--(axis cs:2.06689362091931,25.2860632270558)
--(axis cs:2.07034690339205,25.4807113565723)
--(axis cs:2.0734084373319,25.6753594860888)
--(axis cs:2.07602659972821,25.8700076156053)
--(axis cs:2.07821773255587,26.0646557451218)
--(axis cs:2.08005480598976,26.2593038746383)
--(axis cs:2.08164093300058,26.4539520041548)
--(axis cs:2.08308051554327,26.6486001336713)
--(axis cs:2.08445737155061,26.8432482631878)
--(axis cs:2.08582344367429,27.0378963927043)
--(axis cs:2.08719728491185,27.2325445222208)
--(axis cs:2.08856966416209,27.4271926517373)
--(axis cs:2.08991349856109,27.6218407812538)
--(axis cs:2.0911955432015,27.8164889107703)
--(axis cs:2.09238718554895,28.0111370402868)
--(axis cs:2.09347162290549,28.2057851698033)
--(axis cs:2.09444545816222,28.4004332993198)
--(axis cs:2.09531472718154,28.5950814288363)
--(axis cs:2.0960878743778,28.7897295583528)
--(axis cs:2.09676967659752,28.9843776878693)
--(axis cs:2.09735937580666,29.1790258173858)
--(axis cs:2.09785361146848,29.3736739469023)
--(axis cs:2.09825187944056,29.5683220764188)
--(axis cs:2.09856102619681,29.7629702059353)
--(axis cs:2.09879625785108,29.9576183354518)
--(axis cs:2.09897833304984,30.1522664649683)
--(axis cs:2.09912852267758,30.3469145944848)
--(axis cs:2.09926365245206,30.5415627240013)
--(axis cs:2.09939310778417,30.7362108535178)
--(axis cs:2.09951860028639,30.9308589830343)
--(axis cs:2.09963633354848,31.1255071125508)
--(axis cs:2.09974037678159,31.3201552420673)
--(axis cs:2.09982581256622,31.5148033715838)
--(axis cs:2.09989060242044,31.7094515011003)
--(axis cs:2.09993586535954,31.9040996306168)
--(axis cs:2.10006413464046,31.9040996306168)
--(axis cs:2.10006413464046,31.9040996306168)
--(axis cs:2.10010939757956,31.7094515011003)
--(axis cs:2.10017418743378,31.5148033715838)
--(axis cs:2.10025962321841,31.3201552420673)
--(axis cs:2.10036366645152,31.1255071125508)
--(axis cs:2.10048139971361,30.9308589830343)
--(axis cs:2.10060689221583,30.7362108535178)
--(axis cs:2.10073634754794,30.5415627240013)
--(axis cs:2.10087147732242,30.3469145944848)
--(axis cs:2.10102166695016,30.1522664649683)
--(axis cs:2.10120374214892,29.9576183354518)
--(axis cs:2.10143897380319,29.7629702059353)
--(axis cs:2.10174812055944,29.5683220764188)
--(axis cs:2.10214638853152,29.3736739469023)
--(axis cs:2.10264062419334,29.1790258173858)
--(axis cs:2.10323032340248,28.9843776878693)
--(axis cs:2.1039121256222,28.7897295583528)
--(axis cs:2.10468527281846,28.5950814288363)
--(axis cs:2.10555454183778,28.4004332993198)
--(axis cs:2.10652837709451,28.2057851698033)
--(axis cs:2.10761281445105,28.0111370402868)
--(axis cs:2.1088044567985,27.8164889107703)
--(axis cs:2.11008650143891,27.6218407812538)
--(axis cs:2.11143033583791,27.4271926517373)
--(axis cs:2.11280271508815,27.2325445222208)
--(axis cs:2.11417655632571,27.0378963927043)
--(axis cs:2.11554262844939,26.8432482631878)
--(axis cs:2.11691948445673,26.6486001336713)
--(axis cs:2.11835906699942,26.4539520041548)
--(axis cs:2.11994519401024,26.2593038746383)
--(axis cs:2.12178226744413,26.0646557451218)
--(axis cs:2.12397340027179,25.8700076156053)
--(axis cs:2.1265915626681,25.6753594860888)
--(axis cs:2.12965309660795,25.4807113565723)
--(axis cs:2.13310637908069,25.2860632270558)
--(axis cs:2.13684537744322,25.0914150975393)
--(axis cs:2.14074726761525,24.8967669680228)
--(axis cs:2.14471951914213,24.7021188385063)
--(axis cs:2.14873311149722,24.5074707089898)
--(axis cs:2.15282185991729,24.3128225794733)
--(axis cs:2.15704377998956,24.1181744499568)
--(axis cs:2.16142153052425,23.9235263204403)
--(axis cs:2.16589322992122,23.7288781909238)
--(axis cs:2.17030279487162,23.5342300614073)
--(axis cs:2.1744397953775,23.3395819318908)
--(axis cs:2.17811252624121,23.1449338023743)
--(axis cs:2.18121955984939,22.9502856728578)
--(axis cs:2.18378521728534,22.7556375433413)
--(axis cs:2.18594278633049,22.5609894138247)
--(axis cs:2.18787508452281,22.3663412843082)
--(axis cs:2.18974117011732,22.1716931547917)
--(axis cs:2.19162173823909,21.9770450252752)
--(axis cs:2.19350381800186,21.7823968957587)
--(axis cs:2.19530490077089,21.5877487662422)
--(axis cs:2.19691792291916,21.3931006367257)
--(axis cs:2.19825072329716,21.1984525072092)
--(axis cs:2.19924048982066,21.0038043776927)
--(axis cs:2.19984124348287,20.8091562481762)
--(axis cs:2.2,20.6145081186597)
--(axis cs:2.199643772687,20.4198599891432)
--(axis cs:2.1986908571246,20.2252118596267)
--(axis cs:2.19708196935543,20.0305637301102)
--(axis cs:2.19481207473674,19.8359156005937)
--(axis cs:2.19194185556985,19.6412674710772)
--(axis cs:2.18857935350945,19.4466193415607)
--(axis cs:2.18483950476986,19.2519712120442)
--(axis cs:2.1808018821626,19.0573230825277)
--(axis cs:2.17648871327459,18.8626749530112)
--(axis cs:2.17187599350991,18.6680268234947)
--(axis cs:2.16693480472171,18.4733786939782)
--(axis cs:2.16168475539145,18.2787305644617)
--(axis cs:2.15623390998125,18.0840824349452)
--(axis cs:2.15078403162394,17.8894343054287)
--(axis cs:2.14559502500142,17.6947861759122)
--(axis cs:2.14092071342011,17.5001380463957)
--(axis cs:2.13694014616482,17.3054899168792)
--(axis cs:2.1337091194867,17.1108417873627)
--(axis cs:2.13114706930724,16.9161936578462)
--(axis cs:2.12906122026222,16.7215455283297)
--(axis cs:2.1271988529433,16.5268973988132)
--(axis cs:2.12531229082935,16.3322492692967)
--(axis cs:2.1232192815689,16.1376011397802)
--(axis cs:2.12084302128285,15.9429530102637)
--(axis cs:2.11822128446003,15.7483048807472)
--(axis cs:2.1154830182713,15.5536567512307)
--(axis cs:2.1128013456023,15.3590086217142)
--(axis cs:2.11033994739457,15.1643604921977)
--(axis cs:2.10821112332406,14.9697123626812)
--(axis cs:2.1064575276044,14.7750642331647)
--(axis cs:2.10505893299174,14.5804161036482)
--(axis cs:2.10395583351367,14.3857679741317)
--(axis cs:2.1030774175694,14.1911198446152)
--(axis cs:2.10236318370139,13.9964717150987)
--(axis cs:2.10177295828999,13.8018235855822)
--(axis cs:2.10128597683356,13.6071754560657)
--(axis cs:2.10089349889034,13.4125273265492)
--(axis cs:2.1005902752169,13.2178791970327)
--(axis cs:2.1003686738528,13.0232310675162)
--(axis cs:2.10021677345342,12.8285829379997)
--(axis cs:2.10011960995385,12.6339348084832)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:2.30011020525781,10.1823905554464)
--(axis cs:2.29988979474219,10.1823905554464)
--(axis cs:2.29980126713868,10.4199739497556)
--(axis cs:2.29966616424795,10.6575573440647)
--(axis cs:2.29947592141369,10.8951407383739)
--(axis cs:2.29922766405358,11.1327241326831)
--(axis cs:2.29892497297932,11.3703075269922)
--(axis cs:2.29857519097112,11.6078909213014)
--(axis cs:2.29818345768667,11.8454743156105)
--(axis cs:2.29774572002961,12.0830577099197)
--(axis cs:2.29724406979341,12.3206411042289)
--(axis cs:2.29664689916673,12.558224498538)
--(axis cs:2.29591388395092,12.7958078928472)
--(axis cs:2.2950033721094,13.0333912871564)
--(axis cs:2.29387915926683,13.2709746814655)
--(axis cs:2.29251527680278,13.5085580757747)
--(axis cs:2.29089977395054,13.7461414700839)
--(axis cs:2.28903914959999,13.983724864393)
--(axis cs:2.28696292196847,14.2213082587022)
--(axis cs:2.28472434911063,14.4588916530113)
--(axis cs:2.2823920102307,14.6964750473205)
--(axis cs:2.28003041310078,14.9340584416297)
--(axis cs:2.27767500558731,15.1716418359388)
--(axis cs:2.27531335844462,15.409225230248)
--(axis cs:2.27288473338577,15.6468086245572)
--(axis cs:2.27030285503199,15.8843920188663)
--(axis cs:2.26749450189096,16.1219754131755)
--(axis cs:2.26443617870541,16.3595588074847)
--(axis cs:2.26116938601221,16.5971422017938)
--(axis cs:2.25778453123815,16.834725596103)
--(axis cs:2.25438020881902,17.0723089904121)
--(axis cs:2.25101877766669,17.3098923847213)
--(axis cs:2.24770163464089,17.5474757790305)
--(axis cs:2.24437641650504,17.7850591733396)
--(axis cs:2.24097093565992,18.0226425676488)
--(axis cs:2.23743604370499,18.260225961958)
--(axis cs:2.23377819141721,18.4978093562671)
--(axis cs:2.23007026792966,18.7353927505763)
--(axis cs:2.22643975825901,18.9729761448855)
--(axis cs:2.2230411110372,19.2105595391946)
--(axis cs:2.22002287659799,19.4481429335038)
--(axis cs:2.21749997443455,19.6857263278129)
--(axis cs:2.21553788228285,19.9233097221221)
--(axis cs:2.21414993214563,20.1608931164313)
--(axis cs:2.21330416521812,20.3984765107404)
--(axis cs:2.21293515244637,20.6360599050496)
--(axis cs:2.21295872735593,20.8736432993588)
--(axis cs:2.21329034874459,21.1112266936679)
--(axis cs:2.21386730799348,21.3488100879771)
--(axis cs:2.21467098138454,21.5863934822863)
--(axis cs:2.2157411248541,21.8239768765954)
--(axis cs:2.21717383765516,22.0615602709046)
--(axis cs:2.21909977962796,22.2991436652137)
--(axis cs:2.22164735118652,22.5367270595229)
--(axis cs:2.22490236431147,22.7743104538321)
--(axis cs:2.22887728071557,23.0118938481412)
--(axis cs:2.23349856131915,23.2494772424504)
--(axis cs:2.23861309579498,23.4870606367596)
--(axis cs:2.24400879189571,23.7246440310687)
--(axis cs:2.24944301448643,23.9622274253779)
--(axis cs:2.25467451755755,24.1998108196871)
--(axis cs:2.25949610205568,24.4373942139962)
--(axis cs:2.26376390573611,24.6749776083054)
--(axis cs:2.26741626053778,24.9125610026145)
--(axis cs:2.27047461071661,25.1501443969237)
--(axis cs:2.27302412351154,25.3877277912329)
--(axis cs:2.27518063977493,25.625311185542)
--(axis cs:2.27705750794461,25.8628945798512)
--(axis cs:2.2787451436414,26.1004779741604)
--(axis cs:2.28030787184739,26.3380613684695)
--(axis cs:2.28179251775942,26.5756447627787)
--(axis cs:2.28323807131586,26.8132281570879)
--(axis cs:2.28467806244418,27.050811551397)
--(axis cs:2.28613423794602,27.2883949457062)
--(axis cs:2.28760669344241,27.5259783400153)
--(axis cs:2.28906816811753,27.7635617343245)
--(axis cs:2.29046801348254,28.0011451286337)
--(axis cs:2.29174605602712,28.2387285229428)
--(axis cs:2.29285117256932,28.476311917252)
--(axis cs:2.29375688467449,28.7138953115612)
--(axis cs:2.29446802293321,28.9514787058703)
--(axis cs:2.29501719305449,29.1890621001795)
--(axis cs:2.29545421886029,29.4266454944887)
--(axis cs:2.29583336868611,29.6642288887978)
--(axis cs:2.2962019495197,29.901812283107)
--(axis cs:2.29659183837796,30.1393956774161)
--(axis cs:2.29701462527472,30.3769790717253)
--(axis cs:2.29746128436305,30.6145624660345)
--(axis cs:2.29790718309015,30.8521458603436)
--(axis cs:2.29832168380517,31.0897292546528)
--(axis cs:2.29867922783958,31.327312648962)
--(axis cs:2.29896750187953,31.5648960432711)
--(axis cs:2.29918943457276,31.8024794375803)
--(axis cs:2.29935889268004,32.0400628318895)
--(axis cs:2.29949305446124,32.2776462261986)
--(axis cs:2.29960559090053,32.5152296205078)
--(axis cs:2.29970351065586,32.752813014817)
--(axis cs:2.29978798643558,32.9903964091261)
--(axis cs:2.29985742476211,33.2279798034353)
--(axis cs:2.29991051508135,33.4655631977444)
--(axis cs:2.29994783170237,33.7031465920536)
--(axis cs:2.30005216829763,33.7031465920536)
--(axis cs:2.30005216829763,33.7031465920536)
--(axis cs:2.30008948491865,33.4655631977444)
--(axis cs:2.30014257523789,33.2279798034353)
--(axis cs:2.30021201356442,32.9903964091261)
--(axis cs:2.30029648934414,32.752813014817)
--(axis cs:2.30039440909947,32.5152296205078)
--(axis cs:2.30050694553876,32.2776462261986)
--(axis cs:2.30064110731996,32.0400628318895)
--(axis cs:2.30081056542724,31.8024794375803)
--(axis cs:2.30103249812047,31.5648960432711)
--(axis cs:2.30132077216042,31.327312648962)
--(axis cs:2.30167831619483,31.0897292546528)
--(axis cs:2.30209281690985,30.8521458603436)
--(axis cs:2.30253871563695,30.6145624660345)
--(axis cs:2.30298537472528,30.3769790717253)
--(axis cs:2.30340816162204,30.1393956774161)
--(axis cs:2.3037980504803,29.901812283107)
--(axis cs:2.30416663131389,29.6642288887978)
--(axis cs:2.30454578113971,29.4266454944887)
--(axis cs:2.30498280694551,29.1890621001795)
--(axis cs:2.30553197706679,28.9514787058703)
--(axis cs:2.30624311532551,28.7138953115612)
--(axis cs:2.30714882743068,28.476311917252)
--(axis cs:2.30825394397288,28.2387285229428)
--(axis cs:2.30953198651746,28.0011451286337)
--(axis cs:2.31093183188247,27.7635617343245)
--(axis cs:2.31239330655759,27.5259783400153)
--(axis cs:2.31386576205397,27.2883949457062)
--(axis cs:2.31532193755582,27.050811551397)
--(axis cs:2.31676192868414,26.8132281570879)
--(axis cs:2.31820748224058,26.5756447627787)
--(axis cs:2.31969212815261,26.3380613684695)
--(axis cs:2.3212548563586,26.1004779741604)
--(axis cs:2.32294249205539,25.8628945798512)
--(axis cs:2.32481936022507,25.625311185542)
--(axis cs:2.32697587648846,25.3877277912329)
--(axis cs:2.32952538928339,25.1501443969237)
--(axis cs:2.33258373946222,24.9125610026145)
--(axis cs:2.33623609426388,24.6749776083054)
--(axis cs:2.34050389794432,24.4373942139962)
--(axis cs:2.34532548244245,24.1998108196871)
--(axis cs:2.35055698551357,23.9622274253779)
--(axis cs:2.35599120810429,23.7246440310687)
--(axis cs:2.36138690420502,23.4870606367596)
--(axis cs:2.36650143868085,23.2494772424504)
--(axis cs:2.37112271928443,23.0118938481412)
--(axis cs:2.37509763568853,22.7743104538321)
--(axis cs:2.37835264881348,22.5367270595229)
--(axis cs:2.38090022037204,22.2991436652137)
--(axis cs:2.38282616234484,22.0615602709046)
--(axis cs:2.38425887514589,21.8239768765954)
--(axis cs:2.38532901861546,21.5863934822863)
--(axis cs:2.38613269200652,21.3488100879771)
--(axis cs:2.38670965125541,21.1112266936679)
--(axis cs:2.38704127264407,20.8736432993588)
--(axis cs:2.38706484755363,20.6360599050496)
--(axis cs:2.38669583478188,20.3984765107404)
--(axis cs:2.38585006785437,20.1608931164313)
--(axis cs:2.38446211771715,19.9233097221221)
--(axis cs:2.38250002556545,19.6857263278129)
--(axis cs:2.37997712340201,19.4481429335038)
--(axis cs:2.3769588889628,19.2105595391946)
--(axis cs:2.37356024174099,18.9729761448855)
--(axis cs:2.36992973207034,18.7353927505763)
--(axis cs:2.36622180858279,18.4978093562671)
--(axis cs:2.36256395629501,18.260225961958)
--(axis cs:2.35902906434008,18.0226425676488)
--(axis cs:2.35562358349496,17.7850591733396)
--(axis cs:2.35229836535911,17.5474757790305)
--(axis cs:2.34898122233331,17.3098923847213)
--(axis cs:2.34561979118098,17.0723089904121)
--(axis cs:2.34221546876185,16.834725596103)
--(axis cs:2.33883061398779,16.5971422017938)
--(axis cs:2.33556382129459,16.3595588074847)
--(axis cs:2.33250549810904,16.1219754131755)
--(axis cs:2.32969714496801,15.8843920188663)
--(axis cs:2.32711526661423,15.6468086245572)
--(axis cs:2.32468664155538,15.409225230248)
--(axis cs:2.32232499441269,15.1716418359388)
--(axis cs:2.31996958689922,14.9340584416297)
--(axis cs:2.3176079897693,14.6964750473205)
--(axis cs:2.31527565088937,14.4588916530113)
--(axis cs:2.31303707803153,14.2213082587022)
--(axis cs:2.31096085040001,13.983724864393)
--(axis cs:2.30910022604946,13.7461414700839)
--(axis cs:2.30748472319722,13.5085580757747)
--(axis cs:2.30612084073317,13.2709746814655)
--(axis cs:2.3049966278906,13.0333912871564)
--(axis cs:2.30408611604908,12.7958078928472)
--(axis cs:2.30335310083327,12.558224498538)
--(axis cs:2.30275593020659,12.3206411042289)
--(axis cs:2.30225427997039,12.0830577099197)
--(axis cs:2.30181654231333,11.8454743156105)
--(axis cs:2.30142480902888,11.6078909213014)
--(axis cs:2.30107502702068,11.3703075269922)
--(axis cs:2.30077233594642,11.1327241326831)
--(axis cs:2.30052407858631,10.8951407383739)
--(axis cs:2.30033383575205,10.6575573440647)
--(axis cs:2.30019873286132,10.4199739497556)
--(axis cs:2.30011020525781,10.1823905554464)
--cycle;

\draw[draw=white!32.9411764705882!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color0, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny CNN}

\draw[draw=white!32.9411764705882!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color1, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny SELDNet(m)}

\draw[draw=white!32.9411764705882!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color2, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny ADRENALINE}

\draw[draw=white!32.9411764705882!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color3, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny PILOT}

\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	-0.3 5.6291632652
	-0.3 13.5978507996
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	-0.3 7.86501681805
	-0.3 10.163260221475
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	-0.1 3.0707974434
	-0.1 9.6997852325
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	-0.1 5.113837242125
	-0.1 6.948333740225
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	0.1 2.4878780842
	0.1 8.832734108
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	0.1 4.16368353365
	0.1 6.032185316125
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	0.3 1.8182893991
	0.3 7.5269603729
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	0.3 3.360538423025
	0.3 5.050658226025
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	0.7 11.9356164932
	0.7 34.7026634216
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	0.7 19.5626153946
	0.7 25.6761007309
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	0.9 8.8620939255
	0.9 24.7514591217
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	0.9 14.3900973797
	0.9 18.56944465635
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	1.1 7.7049350739
	1.1 19.9225883484
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	1.1 12.193617582325
	1.1 15.3086194992
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	1.3 5.7398810387
	1.3 21.4191913605
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	1.3 11.230462312725
	1.3 15.397700309775
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	1.7 19.2439861298
	1.7 42.0204315186
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	1.7 27.607922077175
	1.7 33.38115024565
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	1.9 16.3637390137
	1.9 32.543838501
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	1.9 22.19139957425
	1.9 26.36123180385
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	2.1 14.0437641144
	2.1 28.5693073273
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	2.1 19.3170413971
	2.1 23.074430942575
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	2.3 12.8245019913
	2.3 29.0625152588
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	2.3 18.6379981041
	2.3 22.823169708225
};
\addplot [semithick, white!20!black, forget plot]
table {%
	2.1 35.0410928336326
	2.1 36.0434785958767
	2.3 36.0434785958767
	2.3 35.0410928336326
};
\addplot [semithick, white!20!black, forget plot]
table {%
	1.1 26.6147412863326
	1.1 27.6171270485767
	1.3 27.6171270485767
	1.3 26.6147412863326
};
\addplot [semithick, white!20!black, forget plot]
table {%
	0.1 17.9400767890326
	0.1 18.9424625512768
	0.3 18.9424625512768
	0.3 17.9400767890326
};
\addplot [semithick, white!20!black, forget plot]
table {%
	1.9 40.6211728341678
	1.9 41.623558596412
	2.3 41.623558596412
	2.3 40.6211728341678
};
\addplot [semithick, white!20!black, forget plot]
table {%
	-0.1 23.5201567895678
	-0.1 24.522542551812
	0.3 24.522542551812
	0.3 23.5201567895678
};
\addplot [semithick, white!20!black, forget plot]
table {%
	0.9 32.1948212868678
	0.9 33.197207049112
	1.3 33.197207049112
	1.3 32.1948212868678
};
\addplot [semithick, white!20!black, forget plot]
table {%
	1.7 47.3989953604326
	1.7 48.4013811226768
	2.3 48.4013811226768
	2.3 47.3989953604326
};
\addplot [semithick, white!20!black, forget plot]
table {%
	-0.3 29.1002367901031
	-0.3 30.1026225523473
	0.3 30.1026225523473
	0.3 29.1002367901031
};
\addplot [semithick, white!20!black, forget plot]
table {%
	0.7 41.7183160391326
	0.7 42.7207018013768
	1.3 42.7207018013768
	1.3 41.7183160391326
};

\draw (axis cs:2.2,34.0434785958767) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{*};
\draw (axis cs:1.2,25.6171270485767) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{**};
\draw (axis cs:0.2,16.9424625512768) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:2.1,39.623558596412) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:0.1,22.522542551812) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:1.1,31.197207049112) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:2,46.4013811226768) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:0,28.1026225523473) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:1,40.7207018013768) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\end{axis}

\end{tikzpicture}

==> figs/doa_error_resim.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.349019607843137,0.490196078431372,0.749019607843137}
\definecolor{color1}{rgb}{0.852941176470588,0.544117647058824,0.370588235294118}
\definecolor{color2}{rgb}{0.46078431372549,0.749019607843137,0.443137254901961}
\definecolor{color3}{rgb}{0.780882352941177,0.430882352941176,0.430882352941176}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={RESYN},
title style={at={(0.99,0.03)},anchor=east},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=-0.766666666666667, xmax=2.76666666666667,
xtick style={color=black},
xtick={0,1,2},
xticklabels={0,1,2},
y grid style={white!69.0196078431373!black},
ylabel={DoA error in [$^{\circ}$]},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
height=4.5cm,
width=0.49\textwidth
]
\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:-0.29994267616771,8.56034204471185)
--(axis cs:-0.30005732383229,8.56034204471185)
--(axis cs:-0.300120012539782,8.74575963962373)
--(axis cs:-0.300229585327437,8.93117723453562)
--(axis cs:-0.300404174214314,9.1165948294475)
--(axis cs:-0.300660783893729,9.30201242435938)
--(axis cs:-0.301014796289144,9.48743001927126)
--(axis cs:-0.301483897631815,9.67284761418314)
--(axis cs:-0.302096140942045,9.85826520909503)
--(axis cs:-0.302898032257515,10.0436828040069)
--(axis cs:-0.303956095714425,10.2291003989188)
--(axis cs:-0.305346644096974,10.4145179938307)
--(axis cs:-0.307133809042417,10.5999355887426)
--(axis cs:-0.30934313998577,10.7853531836544)
--(axis cs:-0.311943104030897,10.9707707785663)
--(axis cs:-0.314845492915761,11.1561883734782)
--(axis cs:-0.317927787289308,11.3416059683901)
--(axis cs:-0.321070868228417,11.527023563302)
--(axis cs:-0.324199359326381,11.7124411582138)
--(axis cs:-0.327309712462605,11.8978587531257)
--(axis cs:-0.330471885515697,12.0832763480376)
--(axis cs:-0.333797809373596,12.2686939429495)
--(axis cs:-0.337386522499097,12.4541115378614)
--(axis cs:-0.341271756050951,12.6395291327733)
--(axis cs:-0.345395764702378,12.8249467276851)
--(axis cs:-0.349612572146796,13.010364322597)
--(axis cs:-0.353706923620358,13.1957819175089)
--(axis cs:-0.35742067720072,13.3811995124208)
--(axis cs:-0.360494263760934,13.5666171073327)
--(axis cs:-0.362728541229793,13.7520347022445)
--(axis cs:-0.364045598359385,13.9374522971564)
--(axis cs:-0.364505214784539,14.1228698920683)
--(axis cs:-0.36425036009698,14.3082874869802)
--(axis cs:-0.363407923695244,14.4937050818921)
--(axis cs:-0.362016346274391,14.6791226768039)
--(axis cs:-0.360042311675203,14.8645402717158)
--(axis cs:-0.357480121433579,15.0499578666277)
--(axis cs:-0.354453663085324,15.2353754615396)
--(axis cs:-0.351230841303403,15.4207930564515)
--(axis cs:-0.348129191827703,15.6062106513634)
--(axis cs:-0.345378508297573,15.7916282462752)
--(axis cs:-0.34303315495292,15.9770458411871)
--(axis cs:-0.340976960533045,16.162463436099)
--(axis cs:-0.338994762311532,16.3478810310109)
--(axis cs:-0.336859675245453,16.5332986259228)
--(axis cs:-0.334406773557393,16.7187162208347)
--(axis cs:-0.331587318424352,16.9041338157465)
--(axis cs:-0.328494983066863,17.0895514106584)
--(axis cs:-0.325345542902877,17.2749690055703)
--(axis cs:-0.322404560158049,17.4603866004822)
--(axis cs:-0.31989069356013,17.6458041953941)
--(axis cs:-0.31790249636704,17.8312217903059)
--(axis cs:-0.316401607205709,18.0166393852178)
--(axis cs:-0.3152484025794,18.2020569801297)
--(axis cs:-0.314260270456229,18.3874745750416)
--(axis cs:-0.313264955532798,18.5728921699535)
--(axis cs:-0.312139033074483,18.7583097648653)
--(axis cs:-0.310831271496187,18.9437273597772)
--(axis cs:-0.309367384561205,19.1291449546891)
--(axis cs:-0.307831325424518,19.314562549601)
--(axis cs:-0.30632896861192,19.4999801445129)
--(axis cs:-0.304952623488477,19.6853977394248)
--(axis cs:-0.303763348330755,19.8708153343366)
--(axis cs:-0.302792826747258,20.0562329292485)
--(axis cs:-0.302053330755414,20.2416505241604)
--(axis cs:-0.301544068036141,20.4270681190723)
--(axis cs:-0.301250710676524,20.6124857139842)
--(axis cs:-0.301141885207342,20.797903308896)
--(axis cs:-0.301167937236375,20.9833209038079)
--(axis cs:-0.301265631829003,21.1687384987198)
--(axis cs:-0.301369519562126,21.3541560936317)
--(axis cs:-0.301426861669567,21.5395736885436)
--(axis cs:-0.301410041558585,21.7249912834555)
--(axis cs:-0.301320798762809,21.9104088783673)
--(axis cs:-0.301184276579474,22.0958264732792)
--(axis cs:-0.301035237502504,22.2812440681911)
--(axis cs:-0.300902036703594,22.466661663103)
--(axis cs:-0.300795384831667,22.6520792580149)
--(axis cs:-0.300707344489863,22.8374968529267)
--(axis cs:-0.300620633657192,23.0229144478386)
--(axis cs:-0.30052186737583,23.2083320427505)
--(axis cs:-0.300410063629406,23.3937496376624)
--(axis cs:-0.300295875495847,23.5791672325743)
--(axis cs:-0.300194004706983,23.7645848274862)
--(axis cs:-0.300115205534138,23.950002422398)
--(axis cs:-0.300062804682348,24.1354200173099)
--(axis cs:-0.300034303374789,24.3208376122218)
--(axis cs:-0.300025380071663,24.5062552071337)
--(axis cs:-0.300033147410843,24.6916728020456)
--(axis cs:-0.300056868521596,24.8770903969574)
--(axis cs:-0.300096014676923,25.0625079918693)
--(axis cs:-0.300146974129426,25.2479255867812)
--(axis cs:-0.300200755124836,25.4333431816931)
--(axis cs:-0.300243992518612,25.618760776605)
--(axis cs:-0.300263725060811,25.8041783715169)
--(axis cs:-0.300253485155195,25.9895959664287)
--(axis cs:-0.300216657146436,26.1750135613406)
--(axis cs:-0.300164668921618,26.3604311562525)
--(axis cs:-0.300111293084917,26.5458487511644)
--(axis cs:-0.300066887135585,26.7312663460763)
--(axis cs:-0.300035746611953,26.9166839409881)
--(axis cs:-0.299964253388047,26.9166839409881)
--(axis cs:-0.299964253388047,26.9166839409881)
--(axis cs:-0.299933112864415,26.7312663460763)
--(axis cs:-0.299888706915083,26.5458487511644)
--(axis cs:-0.299835331078382,26.3604311562525)
--(axis cs:-0.299783342853564,26.1750135613406)
--(axis cs:-0.299746514844805,25.9895959664287)
--(axis cs:-0.299736274939189,25.8041783715169)
--(axis cs:-0.299756007481388,25.618760776605)
--(axis cs:-0.299799244875164,25.4333431816931)
--(axis cs:-0.299853025870574,25.2479255867812)
--(axis cs:-0.299903985323077,25.0625079918693)
--(axis cs:-0.299943131478404,24.8770903969574)
--(axis cs:-0.299966852589157,24.6916728020456)
--(axis cs:-0.299974619928337,24.5062552071337)
--(axis cs:-0.299965696625211,24.3208376122218)
--(axis cs:-0.299937195317652,24.1354200173099)
--(axis cs:-0.299884794465862,23.950002422398)
--(axis cs:-0.299805995293018,23.7645848274862)
--(axis cs:-0.299704124504153,23.5791672325743)
--(axis cs:-0.299589936370594,23.3937496376624)
--(axis cs:-0.29947813262417,23.2083320427505)
--(axis cs:-0.299379366342808,23.0229144478386)
--(axis cs:-0.299292655510137,22.8374968529267)
--(axis cs:-0.299204615168333,22.6520792580149)
--(axis cs:-0.299097963296406,22.466661663103)
--(axis cs:-0.298964762497496,22.2812440681911)
--(axis cs:-0.298815723420526,22.0958264732792)
--(axis cs:-0.298679201237191,21.9104088783673)
--(axis cs:-0.298589958441415,21.7249912834555)
--(axis cs:-0.298573138330433,21.5395736885436)
--(axis cs:-0.298630480437874,21.3541560936317)
--(axis cs:-0.298734368170997,21.1687384987198)
--(axis cs:-0.298832062763625,20.9833209038079)
--(axis cs:-0.298858114792658,20.797903308896)
--(axis cs:-0.298749289323476,20.6124857139842)
--(axis cs:-0.298455931963859,20.4270681190723)
--(axis cs:-0.297946669244586,20.2416505241604)
--(axis cs:-0.297207173252743,20.0562329292485)
--(axis cs:-0.296236651669245,19.8708153343366)
--(axis cs:-0.295047376511523,19.6853977394248)
--(axis cs:-0.29367103138808,19.4999801445129)
--(axis cs:-0.292168674575482,19.314562549601)
--(axis cs:-0.290632615438795,19.1291449546891)
--(axis cs:-0.289168728503813,18.9437273597772)
--(axis cs:-0.287860966925517,18.7583097648653)
--(axis cs:-0.286735044467202,18.5728921699535)
--(axis cs:-0.285739729543771,18.3874745750416)
--(axis cs:-0.2847515974206,18.2020569801297)
--(axis cs:-0.283598392794291,18.0166393852178)
--(axis cs:-0.28209750363296,17.8312217903059)
--(axis cs:-0.28010930643987,17.6458041953941)
--(axis cs:-0.277595439841951,17.4603866004822)
--(axis cs:-0.274654457097123,17.2749690055703)
--(axis cs:-0.271505016933137,17.0895514106584)
--(axis cs:-0.268412681575648,16.9041338157465)
--(axis cs:-0.265593226442607,16.7187162208347)
--(axis cs:-0.263140324754547,16.5332986259228)
--(axis cs:-0.261005237688468,16.3478810310109)
--(axis cs:-0.259023039466955,16.162463436099)
--(axis cs:-0.25696684504708,15.9770458411871)
--(axis cs:-0.254621491702427,15.7916282462752)
--(axis cs:-0.251870808172297,15.6062106513634)
--(axis cs:-0.248769158696597,15.4207930564515)
--(axis cs:-0.245546336914676,15.2353754615396)
--(axis cs:-0.242519878566421,15.0499578666277)
--(axis cs:-0.239957688324797,14.8645402717158)
--(axis cs:-0.237983653725609,14.6791226768039)
--(axis cs:-0.236592076304756,14.4937050818921)
--(axis cs:-0.23574963990302,14.3082874869802)
--(axis cs:-0.235494785215461,14.1228698920683)
--(axis cs:-0.235954401640615,13.9374522971564)
--(axis cs:-0.237271458770207,13.7520347022445)
--(axis cs:-0.239505736239066,13.5666171073327)
--(axis cs:-0.24257932279928,13.3811995124208)
--(axis cs:-0.246293076379642,13.1957819175089)
--(axis cs:-0.250387427853204,13.010364322597)
--(axis cs:-0.254604235297623,12.8249467276851)
--(axis cs:-0.258728243949049,12.6395291327733)
--(axis cs:-0.262613477500903,12.4541115378614)
--(axis cs:-0.266202190626404,12.2686939429495)
--(axis cs:-0.269528114484303,12.0832763480376)
--(axis cs:-0.272690287537395,11.8978587531257)
--(axis cs:-0.275800640673619,11.7124411582138)
--(axis cs:-0.278929131771583,11.527023563302)
--(axis cs:-0.282072212710692,11.3416059683901)
--(axis cs:-0.285154507084239,11.1561883734782)
--(axis cs:-0.288056895969103,10.9707707785663)
--(axis cs:-0.29065686001423,10.7853531836544)
--(axis cs:-0.292866190957583,10.5999355887426)
--(axis cs:-0.294653355903026,10.4145179938307)
--(axis cs:-0.296043904285575,10.2291003989188)
--(axis cs:-0.297101967742485,10.0436828040069)
--(axis cs:-0.297903859057955,9.85826520909503)
--(axis cs:-0.298516102368185,9.67284761418314)
--(axis cs:-0.298985203710856,9.48743001927126)
--(axis cs:-0.299339216106271,9.30201242435938)
--(axis cs:-0.299595825785686,9.1165948294475)
--(axis cs:-0.299770414672563,8.93117723453562)
--(axis cs:-0.299879987460218,8.74575963962373)
--(axis cs:-0.29994267616771,8.56034204471185)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:-0.0999003922346683,5.42034571917336)
--(axis cs:-0.100099607765332,5.42034571917336)
--(axis cs:-0.100190872634461,5.53566957709107)
--(axis cs:-0.100344242267861,5.65099343500878)
--(axis cs:-0.100586315585861,5.76631729292649)
--(axis cs:-0.100946634600461,5.8816411508442)
--(axis cs:-0.101454782635475,5.99696500876191)
--(axis cs:-0.102137319694526,6.11228886667962)
--(axis cs:-0.10301534285815,6.22761272459733)
--(axis cs:-0.104102957999668,6.34293658251504)
--(axis cs:-0.10540610559009,6.45826044043275)
--(axis cs:-0.106920576078198,6.57358429835046)
--(axis cs:-0.108628409775799,6.68890815626817)
--(axis cs:-0.110493561916875,6.80423201418588)
--(axis cs:-0.112460139816013,6.91955587210359)
--(axis cs:-0.114458046496289,7.0348797300213)
--(axis cs:-0.116419591922299,7.15020358793901)
--(axis cs:-0.118305854257935,7.26552744585672)
--(axis cs:-0.120134893227783,7.38085130377443)
--(axis cs:-0.121998939327681,7.49617516169214)
--(axis cs:-0.124058148231518,7.61149901960985)
--(axis cs:-0.126505926371353,7.72682287752756)
--(axis cs:-0.129513043650678,7.84214673544527)
--(axis cs:-0.133169362754637,7.95747059336298)
--(axis cs:-0.137446693996234,8.07279445128069)
--(axis cs:-0.142200029570208,8.1881183091984)
--(axis cs:-0.147208369842146,8.30344216711611)
--(axis cs:-0.152237477052749,8.41876602503382)
--(axis cs:-0.157095331944455,8.53408988295153)
--(axis cs:-0.1616547975017,8.64941374086924)
--(axis cs:-0.165837120764246,8.76473759878695)
--(axis cs:-0.169574523571427,8.88006145670466)
--(axis cs:-0.172784633495219,8.99538531462237)
--(axis cs:-0.175382405073065,9.11070917254008)
--(axis cs:-0.177328494798037,9.22603303045779)
--(axis cs:-0.178683359760211,9.3413568883755)
--(axis cs:-0.179624634148169,9.45668074629321)
--(axis cs:-0.180401908763729,9.57200460421092)
--(axis cs:-0.181239185773146,9.68732846212863)
--(axis cs:-0.182228727656423,9.80265232004633)
--(axis cs:-0.183270006853645,9.91797617796405)
--(axis cs:-0.184087874377767,10.0333000358818)
--(axis cs:-0.184325914863815,10.1486238937995)
--(axis cs:-0.183674668737439,10.2639477517172)
--(axis cs:-0.181978468415428,10.3792716096349)
--(axis cs:-0.179276706578741,10.4945954675526)
--(axis cs:-0.175768754272884,10.6099193254703)
--(axis cs:-0.171728580126237,10.725243183388)
--(axis cs:-0.167415586687885,10.8405670413057)
--(axis cs:-0.163022034669034,10.9558908992234)
--(axis cs:-0.158670390541879,11.0712147571411)
--(axis cs:-0.154443872869751,11.1865386150589)
--(axis cs:-0.150418506842559,11.3018624729766)
--(axis cs:-0.1466719466605,11.4171863308943)
--(axis cs:-0.143265507052034,11.532510188812)
--(axis cs:-0.14021571298452,11.6478340467297)
--(axis cs:-0.137477857488988,11.7631579046474)
--(axis cs:-0.134954872413065,11.8784817625651)
--(axis cs:-0.132528623900074,11.9938056204828)
--(axis cs:-0.130098648760249,12.1091294784005)
--(axis cs:-0.127611447950668,12.2244533363182)
--(axis cs:-0.125070280113888,12.339777194236)
--(axis cs:-0.122525163639345,12.4551010521537)
--(axis cs:-0.120050315298274,12.5704249100714)
--(axis cs:-0.117719327329621,12.6857487679891)
--(axis cs:-0.115587162774016,12.8010726259068)
--(axis cs:-0.113683719074534,12.9163964838245)
--(axis cs:-0.112018100025122,13.0317203417422)
--(axis cs:-0.110588213328591,13.1470441996599)
--(axis cs:-0.109388933642178,13.2623680575776)
--(axis cs:-0.108414330519833,13.3776919154953)
--(axis cs:-0.107653840996428,13.4930157734131)
--(axis cs:-0.107086133583212,13.6083396313308)
--(axis cs:-0.106675588491923,13.7236634892485)
--(axis cs:-0.106374357250663,13.8389873471662)
--(axis cs:-0.106129402618306,13.9543112050839)
--(axis cs:-0.10589128228021,14.0696350630016)
--(axis cs:-0.105621386225241,14.1849589209193)
--(axis cs:-0.105296305847666,14.300282778837)
--(axis cs:-0.104909776368526,14.4156066367547)
--(axis cs:-0.104472548797184,14.5309304946724)
--(axis cs:-0.104009291127422,14.6462543525901)
--(axis cs:-0.103551434900588,14.7615782105079)
--(axis cs:-0.103126983245363,14.8769020684256)
--(axis cs:-0.102751228814287,14.9922259263433)
--(axis cs:-0.102423192462487,15.107549784261)
--(axis cs:-0.102129904933361,15.2228736421787)
--(axis cs:-0.101855983869951,15.3381975000964)
--(axis cs:-0.101592733218116,15.4535213580141)
--(axis cs:-0.101341635800158,15.5688452159318)
--(axis cs:-0.101111085938501,15.6841690738495)
--(axis cs:-0.100909544658579,15.7994929317672)
--(axis cs:-0.100739995463005,15.914816789685)
--(axis cs:-0.100598838723252,16.0301406476027)
--(axis cs:-0.100478918906493,16.1454645055204)
--(axis cs:-0.100373862617441,16.2607883634381)
--(axis cs:-0.100280791882725,16.3761122213558)
--(axis cs:-0.100200259073506,16.4914360792735)
--(axis cs:-0.100134254084392,16.6067599371912)
--(axis cs:-0.100084003217747,16.7220837951089)
--(axis cs:-0.100048826299198,16.8374076530266)
--(axis cs:-0.0999511737008016,16.8374076530266)
--(axis cs:-0.0999511737008016,16.8374076530266)
--(axis cs:-0.0999159967822525,16.7220837951089)
--(axis cs:-0.0998657459156081,16.6067599371912)
--(axis cs:-0.0997997409264937,16.4914360792735)
--(axis cs:-0.0997192081172748,16.3761122213558)
--(axis cs:-0.0996261373825591,16.2607883634381)
--(axis cs:-0.0995210810935066,16.1454645055204)
--(axis cs:-0.0994011612767481,16.0301406476027)
--(axis cs:-0.0992600045369951,15.914816789685)
--(axis cs:-0.0990904553414208,15.7994929317672)
--(axis cs:-0.0988889140614993,15.6841690738495)
--(axis cs:-0.0986583641998417,15.5688452159318)
--(axis cs:-0.0984072667818841,15.4535213580141)
--(axis cs:-0.098144016130049,15.3381975000964)
--(axis cs:-0.0978700950666393,15.2228736421787)
--(axis cs:-0.0975768075375129,15.107549784261)
--(axis cs:-0.0972487711857133,14.9922259263433)
--(axis cs:-0.0968730167546374,14.8769020684256)
--(axis cs:-0.0964485650994116,14.7615782105079)
--(axis cs:-0.0959907088725779,14.6462543525901)
--(axis cs:-0.0955274512028158,14.5309304946724)
--(axis cs:-0.0950902236314736,14.4156066367547)
--(axis cs:-0.0947036941523341,14.300282778837)
--(axis cs:-0.0943786137747594,14.1849589209193)
--(axis cs:-0.0941087177197904,14.0696350630016)
--(axis cs:-0.0938705973816938,13.9543112050839)
--(axis cs:-0.0936256427493374,13.8389873471662)
--(axis cs:-0.0933244115080767,13.7236634892485)
--(axis cs:-0.0929138664167883,13.6083396313308)
--(axis cs:-0.0923461590035718,13.4930157734131)
--(axis cs:-0.0915856694801671,13.3776919154953)
--(axis cs:-0.0906110663578222,13.2623680575776)
--(axis cs:-0.0894117866714089,13.1470441996599)
--(axis cs:-0.0879818999748785,13.0317203417422)
--(axis cs:-0.0863162809254656,12.9163964838245)
--(axis cs:-0.0844128372259843,12.8010726259068)
--(axis cs:-0.0822806726703786,12.6857487679891)
--(axis cs:-0.079949684701726,12.5704249100714)
--(axis cs:-0.077474836360655,12.4551010521537)
--(axis cs:-0.0749297198861121,12.339777194236)
--(axis cs:-0.0723885520493321,12.2244533363182)
--(axis cs:-0.0699013512397507,12.1091294784005)
--(axis cs:-0.0674713760999263,11.9938056204828)
--(axis cs:-0.0650451275869346,11.8784817625651)
--(axis cs:-0.0625221425110117,11.7631579046474)
--(axis cs:-0.0597842870154796,11.6478340467297)
--(axis cs:-0.0567344929479662,11.532510188812)
--(axis cs:-0.0533280533395003,11.4171863308943)
--(axis cs:-0.0495814931574411,11.3018624729766)
--(axis cs:-0.0455561271302492,11.1865386150589)
--(axis cs:-0.041329609458121,11.0712147571411)
--(axis cs:-0.0369779653309662,10.9558908992234)
--(axis cs:-0.0325844133121154,10.8405670413057)
--(axis cs:-0.0282714198737627,10.725243183388)
--(axis cs:-0.0242312457271156,10.6099193254703)
--(axis cs:-0.0207232934212593,10.4945954675526)
--(axis cs:-0.0180215315845721,10.3792716096349)
--(axis cs:-0.0163253312625612,10.2639477517172)
--(axis cs:-0.0156740851361846,10.1486238937995)
--(axis cs:-0.015912125622233,10.0333000358818)
--(axis cs:-0.016729993146355,9.91797617796405)
--(axis cs:-0.0177712723435772,9.80265232004633)
--(axis cs:-0.0187608142268541,9.68732846212863)
--(axis cs:-0.0195980912362715,9.57200460421092)
--(axis cs:-0.0203753658518313,9.45668074629321)
--(axis cs:-0.0213166402397888,9.3413568883755)
--(axis cs:-0.0226715052019627,9.22603303045779)
--(axis cs:-0.0246175949269353,9.11070917254008)
--(axis cs:-0.027215366504781,8.99538531462237)
--(axis cs:-0.0304254764285734,8.88006145670466)
--(axis cs:-0.0341628792357539,8.76473759878695)
--(axis cs:-0.0383452024983,8.64941374086924)
--(axis cs:-0.042904668055545,8.53408988295153)
--(axis cs:-0.0477625229472513,8.41876602503382)
--(axis cs:-0.0527916301578544,8.30344216711611)
--(axis cs:-0.0577999704297917,8.1881183091984)
--(axis cs:-0.0625533060037662,8.07279445128069)
--(axis cs:-0.0668306372453629,7.95747059336298)
--(axis cs:-0.0704869563493215,7.84214673544527)
--(axis cs:-0.0734940736286468,7.72682287752756)
--(axis cs:-0.0759418517684822,7.61149901960985)
--(axis cs:-0.078001060672319,7.49617516169214)
--(axis cs:-0.0798651067722167,7.38085130377443)
--(axis cs:-0.0816941457420645,7.26552744585672)
--(axis cs:-0.0835804080777015,7.15020358793901)
--(axis cs:-0.0855419535037106,7.0348797300213)
--(axis cs:-0.0875398601839868,6.91955587210359)
--(axis cs:-0.0895064380831255,6.80423201418588)
--(axis cs:-0.0913715902242007,6.68890815626817)
--(axis cs:-0.0930794239218025,6.57358429835046)
--(axis cs:-0.0945938944099102,6.45826044043275)
--(axis cs:-0.0958970420003321,6.34293658251504)
--(axis cs:-0.0969846571418498,6.22761272459733)
--(axis cs:-0.0978626803054744,6.11228886667962)
--(axis cs:-0.0985452173645251,5.99696500876191)
--(axis cs:-0.0990533653995394,5.8816411508442)
--(axis cs:-0.0994136844141388,5.76631729292649)
--(axis cs:-0.099655757732139,5.65099343500878)
--(axis cs:-0.0998091273655388,5.53566957709107)
--(axis cs:-0.0999003922346683,5.42034571917336)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:0.100064019652292,3.86161094575987)
--(axis cs:0.0999359803477084,3.86161094575987)
--(axis cs:0.0998797259572617,3.97375603135361)
--(axis cs:0.099789193128338,4.08590111694735)
--(axis cs:0.0996534388918985,4.19804620254109)
--(axis cs:0.0994625767199713,4.31019128813483)
--(axis cs:0.0992094333445032,4.42233637372857)
--(axis cs:0.0988908850632988,4.53448145932231)
--(axis cs:0.0985082656543625,4.64662654491605)
--(axis cs:0.0980657676203509,4.75877163050979)
--(axis cs:0.0975656276554908,4.87091671610353)
--(axis cs:0.0969999914080849,4.98306180169727)
--(axis cs:0.0963417869734418,5.09520688729101)
--(axis cs:0.0955392723478932,5.20735197288475)
--(axis cs:0.0945190259140193,5.31949705847849)
--(axis cs:0.0931990777769995,5.43164214407223)
--(axis cs:0.0915090064160508,5.54378722966597)
--(axis cs:0.0894099975136269,5.65593231525971)
--(axis cs:0.0869073460815871,5.76807740085345)
--(axis cs:0.0840508700045637,5.88022248644719)
--(axis cs:0.0809233898444233,5.99236757204093)
--(axis cs:0.0776213294654197,6.10451265763467)
--(axis cs:0.0742330181348993,6.21665774322841)
--(axis cs:0.0708196982410467,6.32880282882215)
--(axis cs:0.0674032345171432,6.44094791441589)
--(axis cs:0.0639641625575178,6.55309300000963)
--(axis cs:0.0604527179575386,6.66523808560337)
--(axis cs:0.056811386778425,6.77738317119711)
--(axis cs:0.0530007244518159,6.88952825679085)
--(axis cs:0.049016020752668,7.00167334238459)
--(axis cs:0.0448867136046171,7.11381842797833)
--(axis cs:0.0406623214542452,7.22596351357207)
--(axis cs:0.0363988367841558,7.33810859916581)
--(axis cs:0.0321584267976278,7.45025368475955)
--(axis cs:0.0280227591141408,7.56239877035329)
--(axis cs:0.0241066093388526,7.67454385594703)
--(axis cs:0.0205552710232993,7.78668894154077)
--(axis cs:0.0175193977734187,7.89883402713451)
--(axis cs:0.0151161915221614,8.01097911272825)
--(axis cs:0.0133950811650573,8.12312419832199)
--(axis cs:0.0123242343790359,8.23526928391573)
--(axis cs:0.0118051166411529,8.34741436950947)
--(axis cs:0.0117123121588785,8.45955945510321)
--(axis cs:0.0119473817585297,8.57170454069695)
--(axis cs:0.0124877180871607,8.68384962629069)
--(axis cs:0.0134066142043375,8.79599471188443)
--(axis cs:0.0148470046516983,8.90813979747817)
--(axis cs:0.016953009921395,9.02028488307191)
--(axis cs:0.0197906139561193,9.13242996866565)
--(axis cs:0.0233004550998795,9.24457505425939)
--(axis cs:0.0273084630670289,9.35672013985313)
--(axis cs:0.0315841293692926,9.46886522544687)
--(axis cs:0.0359090255936273,9.58101031104061)
--(axis cs:0.0401202003703865,9.69315539663435)
--(axis cs:0.0441193742896032,9.80530048222809)
--(axis cs:0.0478647235413863,9.91744556782183)
--(axis cs:0.0513660054054747,10.0295906534156)
--(axis cs:0.0546859654010791,10.1417357390093)
--(axis cs:0.0579314430212411,10.253880824603)
--(axis cs:0.0612174213055339,10.3660259101968)
--(axis cs:0.0646091354568345,10.4781709957905)
--(axis cs:0.0680725793677492,10.5903160813843)
--(axis cs:0.071468632641939,10.702461166978)
--(axis cs:0.0746032396505992,10.8146062525717)
--(axis cs:0.0773113640585297,10.9267513381655)
--(axis cs:0.0795309200241325,11.0388964237592)
--(axis cs:0.0813285274412786,11.151041509353)
--(axis cs:0.0828659500230896,11.2631865949467)
--(axis cs:0.0843266361883152,11.3753316805404)
--(axis cs:0.0858395981849607,11.4874767661342)
--(axis cs:0.0874359379525216,11.5996218517279)
--(axis cs:0.0890544176476372,11.7117669373217)
--(axis cs:0.0905866864083886,11.8239120229154)
--(axis cs:0.0919338447436374,11.9360571085091)
--(axis cs:0.0930446252415472,12.0482021941029)
--(axis cs:0.0939215819503747,12.1603472796966)
--(axis cs:0.094603179421921,12.2724923652904)
--(axis cs:0.0951410570970596,12.3846374508841)
--(axis cs:0.0955867666787385,12.4967825364778)
--(axis cs:0.0959885550895726,12.6089276220716)
--(axis cs:0.0963896915260332,12.7210727076653)
--(axis cs:0.0968219984697719,12.8332177932591)
--(axis cs:0.0972967491110519,12.9453628788528)
--(axis cs:0.0978003018204605,13.0575079644465)
--(axis cs:0.0982992394468635,13.1696530500403)
--(axis cs:0.0987529594246696,13.281798135634)
--(axis cs:0.0991271513152726,13.3939432212278)
--(axis cs:0.0994024130947298,13.5060883068215)
--(axis cs:0.0995763679525516,13.6182333924152)
--(axis cs:0.0996611797225437,13.730378478009)
--(axis cs:0.0996792085229923,13.8425235636027)
--(axis cs:0.0996583002884564,13.9546686491965)
--(axis cs:0.0996268113042103,14.0668137347902)
--(axis cs:0.099608333945353,14.1789588203839)
--(axis cs:0.0996170787071758,14.2911039059777)
--(axis cs:0.0996556781772978,14.4032489915714)
--(axis cs:0.0997166508566263,14.5153940771652)
--(axis cs:0.099787013812206,14.6275391627589)
--(axis cs:0.0998538720345702,14.7396842483526)
--(axis cs:0.0999085163308594,14.8518293339464)
--(axis cs:0.0999477442953986,14.9639744195401)
--(axis cs:0.100052255704601,14.9639744195401)
--(axis cs:0.100052255704601,14.9639744195401)
--(axis cs:0.100091483669141,14.8518293339464)
--(axis cs:0.10014612796543,14.7396842483526)
--(axis cs:0.100212986187794,14.6275391627589)
--(axis cs:0.100283349143374,14.5153940771652)
--(axis cs:0.100344321822702,14.4032489915714)
--(axis cs:0.100382921292824,14.2911039059777)
--(axis cs:0.100391666054647,14.1789588203839)
--(axis cs:0.10037318869579,14.0668137347902)
--(axis cs:0.100341699711544,13.9546686491965)
--(axis cs:0.100320791477008,13.8425235636027)
--(axis cs:0.100338820277456,13.730378478009)
--(axis cs:0.100423632047448,13.6182333924152)
--(axis cs:0.10059758690527,13.5060883068215)
--(axis cs:0.100872848684727,13.3939432212278)
--(axis cs:0.10124704057533,13.281798135634)
--(axis cs:0.101700760553137,13.1696530500403)
--(axis cs:0.10219969817954,13.0575079644465)
--(axis cs:0.102703250888948,12.9453628788528)
--(axis cs:0.103178001530228,12.8332177932591)
--(axis cs:0.103610308473967,12.7210727076653)
--(axis cs:0.104011444910427,12.6089276220716)
--(axis cs:0.104413233321262,12.4967825364778)
--(axis cs:0.10485894290294,12.3846374508841)
--(axis cs:0.105396820578079,12.2724923652904)
--(axis cs:0.106078418049625,12.1603472796966)
--(axis cs:0.106955374758453,12.0482021941029)
--(axis cs:0.108066155256363,11.9360571085091)
--(axis cs:0.109413313591611,11.8239120229154)
--(axis cs:0.110945582352363,11.7117669373217)
--(axis cs:0.112564062047478,11.5996218517279)
--(axis cs:0.114160401815039,11.4874767661342)
--(axis cs:0.115673363811685,11.3753316805404)
--(axis cs:0.11713404997691,11.2631865949467)
--(axis cs:0.118671472558722,11.151041509353)
--(axis cs:0.120469079975868,11.0388964237592)
--(axis cs:0.12268863594147,10.9267513381655)
--(axis cs:0.125396760349401,10.8146062525717)
--(axis cs:0.128531367358061,10.702461166978)
--(axis cs:0.131927420632251,10.5903160813843)
--(axis cs:0.135390864543166,10.4781709957905)
--(axis cs:0.138782578694466,10.3660259101968)
--(axis cs:0.142068556978759,10.253880824603)
--(axis cs:0.145314034598921,10.1417357390093)
--(axis cs:0.148633994594525,10.0295906534156)
--(axis cs:0.152135276458614,9.91744556782183)
--(axis cs:0.155880625710397,9.80530048222809)
--(axis cs:0.159879799629614,9.69315539663435)
--(axis cs:0.164090974406373,9.58101031104061)
--(axis cs:0.168415870630707,9.46886522544687)
--(axis cs:0.172691536932971,9.35672013985313)
--(axis cs:0.176699544900121,9.24457505425939)
--(axis cs:0.180209386043881,9.13242996866565)
--(axis cs:0.183046990078605,9.02028488307191)
--(axis cs:0.185152995348302,8.90813979747817)
--(axis cs:0.186593385795663,8.79599471188443)
--(axis cs:0.187512281912839,8.68384962629069)
--(axis cs:0.18805261824147,8.57170454069695)
--(axis cs:0.188287687841122,8.45955945510321)
--(axis cs:0.188194883358847,8.34741436950947)
--(axis cs:0.187675765620964,8.23526928391573)
--(axis cs:0.186604918834943,8.12312419832199)
--(axis cs:0.184883808477839,8.01097911272825)
--(axis cs:0.182480602226581,7.89883402713451)
--(axis cs:0.179444728976701,7.78668894154077)
--(axis cs:0.175893390661147,7.67454385594703)
--(axis cs:0.171977240885859,7.56239877035329)
--(axis cs:0.167841573202372,7.45025368475955)
--(axis cs:0.163601163215844,7.33810859916581)
--(axis cs:0.159337678545755,7.22596351357207)
--(axis cs:0.155113286395383,7.11381842797833)
--(axis cs:0.150983979247332,7.00167334238459)
--(axis cs:0.146999275548184,6.88952825679085)
--(axis cs:0.143188613221575,6.77738317119711)
--(axis cs:0.139547282042462,6.66523808560337)
--(axis cs:0.136035837442482,6.55309300000963)
--(axis cs:0.132596765482857,6.44094791441589)
--(axis cs:0.129180301758953,6.32880282882215)
--(axis cs:0.125766981865101,6.21665774322841)
--(axis cs:0.12237867053458,6.10451265763467)
--(axis cs:0.119076610155577,5.99236757204093)
--(axis cs:0.115949129995436,5.88022248644719)
--(axis cs:0.113092653918413,5.76807740085345)
--(axis cs:0.110590002486373,5.65593231525971)
--(axis cs:0.108490993583949,5.54378722966597)
--(axis cs:0.106800922223001,5.43164214407223)
--(axis cs:0.105480974085981,5.31949705847849)
--(axis cs:0.104460727652107,5.20735197288475)
--(axis cs:0.103658213026558,5.09520688729101)
--(axis cs:0.103000008591915,4.98306180169727)
--(axis cs:0.102434372344509,4.87091671610353)
--(axis cs:0.101934232379649,4.75877163050979)
--(axis cs:0.101491734345638,4.64662654491605)
--(axis cs:0.101109114936701,4.53448145932231)
--(axis cs:0.100790566655497,4.42233637372857)
--(axis cs:0.100537423280029,4.31019128813483)
--(axis cs:0.100346561108102,4.19804620254109)
--(axis cs:0.100210806871662,4.08590111694735)
--(axis cs:0.100120274042738,3.97375603135361)
--(axis cs:0.100064019652292,3.86161094575987)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:0.300288742957659,3.73279202879897)
--(axis cs:0.299711257042341,3.73279202879897)
--(axis cs:0.299416691858124,3.84222694874647)
--(axis cs:0.298919314965887,3.95166186869396)
--(axis cs:0.29815677679895,4.06109678864146)
--(axis cs:0.297090483462308,4.17053170858895)
--(axis cs:0.295718890078367,4.27996662853645)
--(axis cs:0.294071665559033,4.38940154848394)
--(axis cs:0.292181961912032,4.49883646843144)
--(axis cs:0.290051191145948,4.60827138837893)
--(axis cs:0.287631576964862,4.71770630832643)
--(axis cs:0.284843324303627,4.82714122827393)
--(axis cs:0.281617919458016,4.93657614822142)
--(axis cs:0.277936873666171,5.04601106816892)
--(axis cs:0.273836784881304,5.15544598811641)
--(axis cs:0.269377109236521,5.26488090806391)
--(axis cs:0.264594893012183,5.3743158280114)
--(axis cs:0.259478849623448,5.4837507479589)
--(axis cs:0.253981347334173,5.5931856679064)
--(axis cs:0.248065893156924,5.70262058785389)
--(axis cs:0.241772313801699,5.81205550780139)
--(axis cs:0.235272728725867,5.92149042774888)
--(axis cs:0.228886291759868,6.03092534769638)
--(axis cs:0.223026040857282,6.14036026764387)
--(axis cs:0.218077167700866,6.24979518759137)
--(axis cs:0.21424825217835,6.35923010753886)
--(axis cs:0.211469552501808,6.46866502748636)
--(axis cs:0.209405711183392,6.57809994743385)
--(axis cs:0.207598480572348,6.68753486738135)
--(axis cs:0.205684931280661,6.79696978732885)
--(axis cs:0.20358889971366,6.90640470727634)
--(axis cs:0.201586961827344,7.01583962722384)
--(axis cs:0.200206864645212,7.12527454717133)
--(axis cs:0.2,7.23470946711883)
--(axis cs:0.201296200114838,7.34414438706632)
--(axis cs:0.204059448021695,7.45357930701382)
--(axis cs:0.207909047875584,7.56301422696131)
--(axis cs:0.212284982025541,7.67244914690881)
--(axis cs:0.216669675556305,7.78188406685631)
--(axis cs:0.22076438243492,7.8913189868038)
--(axis cs:0.22455346433997,8.0007539067513)
--(axis cs:0.228245680339355,8.11018882669879)
--(axis cs:0.232130514330154,8.21962374664629)
--(axis cs:0.236416130209368,8.32905866659378)
--(axis cs:0.241119738343255,8.43849358654128)
--(axis cs:0.246057969083771,8.54792850648878)
--(axis cs:0.250936875265906,8.65736342643627)
--(axis cs:0.255488318188762,8.76679834638377)
--(axis cs:0.259575051027442,8.87623326633126)
--(axis cs:0.263211249549918,8.98566818627876)
--(axis cs:0.266502763924713,9.09510310622625)
--(axis cs:0.26955918874046,9.20453802617375)
--(axis cs:0.272434973813551,9.31397294612124)
--(axis cs:0.27512335730545,9.42340786606874)
--(axis cs:0.277587566898926,9.53284278601623)
--(axis cs:0.279797590772466,9.64227770596373)
--(axis cs:0.281751139495369,9.75171262591123)
--(axis cs:0.283476681077447,9.86114754585872)
--(axis cs:0.285026917490114,9.97058246580622)
--(axis cs:0.28646898102365,10.0800173857537)
--(axis cs:0.287871187260348,10.1894523057012)
--(axis cs:0.289284668709482,10.2988872256487)
--(axis cs:0.290723474165089,10.4083221455962)
--(axis cs:0.292152896409947,10.5177570655437)
--(axis cs:0.293495648317282,10.6271919854912)
--(axis cs:0.294657336335362,10.7366269054387)
--(axis cs:0.295561799641468,10.8460618253862)
--(axis cs:0.29618082180418,10.9554967453337)
--(axis cs:0.296545236247602,11.0649316652812)
--(axis cs:0.296733627189656,11.1743665852287)
--(axis cs:0.296845279139797,11.2838015051762)
--(axis cs:0.296970155038704,11.3932364251237)
--(axis cs:0.297167599618694,11.5026713450712)
--(axis cs:0.297458813951258,11.6121062650186)
--(axis cs:0.297831018657533,11.7215411849661)
--(axis cs:0.2982479931481,11.8309761049136)
--(axis cs:0.298662577811977,11.9404110248611)
--(axis cs:0.29902880042876,12.0498459448086)
--(axis cs:0.299312187826877,12.1592808647561)
--(axis cs:0.299496745581483,12.2687157847036)
--(axis cs:0.29958730542562,12.3781507046511)
--(axis cs:0.299606801756016,12.4875856245986)
--(axis cs:0.299589054897616,12.5970205445461)
--(axis cs:0.29956865441021,12.7064554644936)
--(axis cs:0.299570714000571,12.8158903844411)
--(axis cs:0.299604054698525,12.9253253043886)
--(axis cs:0.299660559188334,13.0347602243361)
--(axis cs:0.299720785833429,13.1441951442836)
--(axis cs:0.299763056312276,13.2536300642311)
--(axis cs:0.2997721674478,13.3630649841786)
--(axis cs:0.2997449214504,13.4724999041261)
--(axis cs:0.299691329535214,13.5819348240736)
--(axis cs:0.299631396119345,13.6913697440211)
--(axis cs:0.299588201023073,13.8008046639686)
--(axis cs:0.299579396766271,13.9102395839161)
--(axis cs:0.299610669288556,14.0196745038636)
--(axis cs:0.299674430442967,14.129109423811)
--(axis cs:0.299754327776907,14.2385443437585)
--(axis cs:0.299832782727274,14.347979263706)
--(axis cs:0.299897350370863,14.4574141836535)
--(axis cs:0.299943171915086,14.566849103601)
--(axis cs:0.300056828084914,14.566849103601)
--(axis cs:0.300056828084914,14.566849103601)
--(axis cs:0.300102649629137,14.4574141836535)
--(axis cs:0.300167217272726,14.347979263706)
--(axis cs:0.300245672223093,14.2385443437585)
--(axis cs:0.300325569557033,14.129109423811)
--(axis cs:0.300389330711444,14.0196745038636)
--(axis cs:0.300420603233729,13.9102395839161)
--(axis cs:0.300411798976927,13.8008046639686)
--(axis cs:0.300368603880655,13.6913697440211)
--(axis cs:0.300308670464786,13.5819348240736)
--(axis cs:0.3002550785496,13.4724999041261)
--(axis cs:0.3002278325522,13.3630649841786)
--(axis cs:0.300236943687725,13.2536300642311)
--(axis cs:0.300279214166571,13.1441951442836)
--(axis cs:0.300339440811666,13.0347602243361)
--(axis cs:0.300395945301475,12.9253253043886)
--(axis cs:0.300429285999429,12.8158903844411)
--(axis cs:0.30043134558979,12.7064554644936)
--(axis cs:0.300410945102385,12.5970205445461)
--(axis cs:0.300393198243984,12.4875856245986)
--(axis cs:0.30041269457438,12.3781507046511)
--(axis cs:0.300503254418517,12.2687157847036)
--(axis cs:0.300687812173123,12.1592808647561)
--(axis cs:0.30097119957124,12.0498459448086)
--(axis cs:0.301337422188023,11.9404110248611)
--(axis cs:0.3017520068519,11.8309761049136)
--(axis cs:0.302168981342467,11.7215411849661)
--(axis cs:0.302541186048742,11.6121062650186)
--(axis cs:0.302832400381306,11.5026713450712)
--(axis cs:0.303029844961296,11.3932364251237)
--(axis cs:0.303154720860203,11.2838015051762)
--(axis cs:0.303266372810344,11.1743665852287)
--(axis cs:0.303454763752398,11.0649316652812)
--(axis cs:0.30381917819582,10.9554967453337)
--(axis cs:0.304438200358532,10.8460618253862)
--(axis cs:0.305342663664638,10.7366269054387)
--(axis cs:0.306504351682719,10.6271919854912)
--(axis cs:0.307847103590053,10.5177570655437)
--(axis cs:0.309276525834911,10.4083221455962)
--(axis cs:0.310715331290518,10.2988872256487)
--(axis cs:0.312128812739652,10.1894523057012)
--(axis cs:0.313531018976351,10.0800173857537)
--(axis cs:0.314973082509886,9.97058246580622)
--(axis cs:0.316523318922553,9.86114754585872)
--(axis cs:0.318248860504631,9.75171262591123)
--(axis cs:0.320202409227534,9.64227770596373)
--(axis cs:0.322412433101074,9.53284278601623)
--(axis cs:0.32487664269455,9.42340786606874)
--(axis cs:0.327565026186449,9.31397294612124)
--(axis cs:0.33044081125954,9.20453802617375)
--(axis cs:0.333497236075287,9.09510310622625)
--(axis cs:0.336788750450082,8.98566818627876)
--(axis cs:0.340424948972558,8.87623326633126)
--(axis cs:0.344511681811238,8.76679834638377)
--(axis cs:0.349063124734095,8.65736342643627)
--(axis cs:0.353942030916229,8.54792850648878)
--(axis cs:0.358880261656746,8.43849358654128)
--(axis cs:0.363583869790633,8.32905866659378)
--(axis cs:0.367869485669846,8.21962374664629)
--(axis cs:0.371754319660645,8.11018882669879)
--(axis cs:0.37544653566003,8.0007539067513)
--(axis cs:0.37923561756508,7.8913189868038)
--(axis cs:0.383330324443695,7.78188406685631)
--(axis cs:0.387715017974459,7.67244914690881)
--(axis cs:0.392090952124417,7.56301422696131)
--(axis cs:0.395940551978305,7.45357930701382)
--(axis cs:0.398703799885162,7.34414438706632)
--(axis cs:0.4,7.23470946711883)
--(axis cs:0.399793135354788,7.12527454717133)
--(axis cs:0.398413038172656,7.01583962722384)
--(axis cs:0.39641110028634,6.90640470727634)
--(axis cs:0.394315068719339,6.79696978732885)
--(axis cs:0.392401519427652,6.68753486738135)
--(axis cs:0.390594288816608,6.57809994743385)
--(axis cs:0.388530447498192,6.46866502748636)
--(axis cs:0.38575174782165,6.35923010753886)
--(axis cs:0.381922832299134,6.24979518759137)
--(axis cs:0.376973959142718,6.14036026764387)
--(axis cs:0.371113708240132,6.03092534769638)
--(axis cs:0.364727271274133,5.92149042774888)
--(axis cs:0.358227686198301,5.81205550780139)
--(axis cs:0.351934106843076,5.70262058785389)
--(axis cs:0.346018652665827,5.5931856679064)
--(axis cs:0.340521150376552,5.4837507479589)
--(axis cs:0.335405106987817,5.3743158280114)
--(axis cs:0.330622890763479,5.26488090806391)
--(axis cs:0.326163215118696,5.15544598811641)
--(axis cs:0.322063126333829,5.04601106816892)
--(axis cs:0.318382080541984,4.93657614822142)
--(axis cs:0.315156675696373,4.82714122827393)
--(axis cs:0.312368423035138,4.71770630832643)
--(axis cs:0.309948808854053,4.60827138837893)
--(axis cs:0.307818038087968,4.49883646843144)
--(axis cs:0.305928334440967,4.38940154848394)
--(axis cs:0.304281109921633,4.27996662853645)
--(axis cs:0.302909516537692,4.17053170858895)
--(axis cs:0.301843223201051,4.06109678864146)
--(axis cs:0.301080685034113,3.95166186869396)
--(axis cs:0.300583308141876,3.84222694874647)
--(axis cs:0.300288742957659,3.73279202879897)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:0.700055432110789,15.9276377122759)
--(axis cs:0.699944567889211,15.9276377122759)
--(axis cs:0.699897700342621,16.1649459131168)
--(axis cs:0.699823565196148,16.4022541139577)
--(axis cs:0.69971496562906,16.6395623147986)
--(axis cs:0.699567588380543,16.8768705156395)
--(axis cs:0.699382272568781,17.1141787164804)
--(axis cs:0.69916620682028,17.3514869173212)
--(axis cs:0.698931852776904,17.5887951181621)
--(axis cs:0.698692817101482,17.826103319003)
--(axis cs:0.698456964982897,18.0634115198439)
--(axis cs:0.698218580716751,18.3007197206848)
--(axis cs:0.697952709074617,18.5380279215257)
--(axis cs:0.697615050216551,18.7753361223666)
--(axis cs:0.697149233304551,19.0126443232075)
--(axis cs:0.696500099369939,19.2499525240484)
--(axis cs:0.695628105598995,19.4872607248893)
--(axis cs:0.694518274539997,19.7245689257302)
--(axis cs:0.693179049086293,19.961877126571)
--(axis cs:0.691631837466443,20.1991853274119)
--(axis cs:0.68989805809108,20.4364935282528)
--(axis cs:0.687992732767891,20.6738017290937)
--(axis cs:0.685929451631943,20.9111099299346)
--(axis cs:0.683732804402541,21.1484181307755)
--(axis cs:0.681447341531938,21.3857263316164)
--(axis cs:0.679132836690369,21.6230345324573)
--(axis cs:0.676844709037021,21.8603427332982)
--(axis cs:0.674609769391083,22.0976509341391)
--(axis cs:0.672412311634641,22.33495913498)
--(axis cs:0.670199716599805,22.5722673358208)
--(axis cs:0.667904161151383,22.8095755366617)
--(axis cs:0.665467235626285,23.0468837375026)
--(axis cs:0.662854737945781,23.2841919383435)
--(axis cs:0.66005874806412,23.5215001391844)
--(axis cs:0.657094560123836,23.7588083400253)
--(axis cs:0.654002024345973,23.9961165408662)
--(axis cs:0.650852899975148,24.2334247417071)
--(axis cs:0.647755564216193,24.470732942548)
--(axis cs:0.644845643473432,24.7080411433889)
--(axis cs:0.642259061638638,24.9453493442298)
--(axis cs:0.640096733103934,25.1826575450706)
--(axis cs:0.638397971416313,25.4199657459115)
--(axis cs:0.637136962177374,25.6572739467524)
--(axis cs:0.636245329177585,25.8945821475933)
--(axis cs:0.635651012652767,26.1318903484342)
--(axis cs:0.635316198161271,26.3691985492751)
--(axis cs:0.635257651151288,26.606506750116)
--(axis cs:0.635540206208721,26.8438149509569)
--(axis cs:0.636245089175366,27.0811231517978)
--(axis cs:0.637425525061908,27.3184313526387)
--(axis cs:0.639068614470465,27.5557395534796)
--(axis cs:0.641080971223956,27.7930477543204)
--(axis cs:0.643305430947061,28.0303559551613)
--(axis cs:0.645562051027848,28.2676641560022)
--(axis cs:0.647696792480238,28.5049723568431)
--(axis cs:0.649621007250559,28.742280557684)
--(axis cs:0.651332039716199,28.9795887585249)
--(axis cs:0.652912762562342,29.2168969593658)
--(axis cs:0.654510943453192,29.4542051602067)
--(axis cs:0.656300108267513,29.6915133610476)
--(axis cs:0.658427572286935,29.9288215618885)
--(axis cs:0.660963696400119,30.1661297627294)
--(axis cs:0.663872657376682,30.4034379635702)
--(axis cs:0.667020537919518,30.6407461644111)
--(axis cs:0.670220077960622,30.878054365252)
--(axis cs:0.673292318361879,31.1153625660929)
--(axis cs:0.676116791424285,31.3526707669338)
--(axis cs:0.678649984611735,31.5899789677747)
--(axis cs:0.680910527298245,31.8272871686156)
--(axis cs:0.682946011629262,32.0645953694565)
--(axis cs:0.684801065565942,32.3019035702974)
--(axis cs:0.686499452404088,32.5392117711383)
--(axis cs:0.688042141746899,32.7765199719792)
--(axis cs:0.689416037177647,33.01382817282)
--(axis cs:0.690606632945643,33.2511363736609)
--(axis cs:0.691609787004187,33.4884445745018)
--(axis cs:0.692439728402841,33.7257527753427)
--(axis cs:0.693131269674389,33.9630609761836)
--(axis cs:0.693734976533532,34.2003691770245)
--(axis cs:0.694305889709101,34.4376773778654)
--(axis cs:0.694889070770699,34.6749855787063)
--(axis cs:0.695507267258897,34.9122937795472)
--(axis cs:0.696155798392844,35.1496019803881)
--(axis cs:0.696806938730644,35.386910181229)
--(axis cs:0.697421844629462,35.6242183820698)
--(axis cs:0.697964706411445,35.8615265829107)
--(axis cs:0.698413261166348,36.0988347837516)
--(axis cs:0.698762317990373,36.3361429845925)
--(axis cs:0.699020828074441,36.5734511854334)
--(axis cs:0.699205815197176,36.8107593862743)
--(axis cs:0.699336722863939,37.0480675871152)
--(axis cs:0.699431924561382,37.2853757879561)
--(axis cs:0.699507066203697,37.522683988797)
--(axis cs:0.699574081720671,37.7599921896379)
--(axis cs:0.69964029834494,37.9973003904788)
--(axis cs:0.699708013462687,38.2346085913196)
--(axis cs:0.699775209522996,38.4719167921605)
--(axis cs:0.699837478629098,38.7092249930014)
--(axis cs:0.699890409009488,38.9465331938423)
--(axis cs:0.699931395042941,39.1838413946832)
--(axis cs:0.699960251676795,39.4211495955241)
--(axis cs:0.700039748323205,39.4211495955241)
--(axis cs:0.700039748323205,39.4211495955241)
--(axis cs:0.700068604957058,39.1838413946832)
--(axis cs:0.700109590990512,38.9465331938423)
--(axis cs:0.700162521370902,38.7092249930014)
--(axis cs:0.700224790477004,38.4719167921605)
--(axis cs:0.700291986537313,38.2346085913196)
--(axis cs:0.70035970165506,37.9973003904788)
--(axis cs:0.700425918279329,37.7599921896379)
--(axis cs:0.700492933796303,37.522683988797)
--(axis cs:0.700568075438618,37.2853757879561)
--(axis cs:0.700663277136061,37.0480675871152)
--(axis cs:0.700794184802824,36.8107593862743)
--(axis cs:0.700979171925559,36.5734511854334)
--(axis cs:0.701237682009627,36.3361429845925)
--(axis cs:0.701586738833652,36.0988347837516)
--(axis cs:0.702035293588555,35.8615265829107)
--(axis cs:0.702578155370538,35.6242183820698)
--(axis cs:0.703193061269356,35.386910181229)
--(axis cs:0.703844201607156,35.1496019803881)
--(axis cs:0.704492732741103,34.9122937795472)
--(axis cs:0.705110929229301,34.6749855787063)
--(axis cs:0.705694110290899,34.4376773778654)
--(axis cs:0.706265023466468,34.2003691770245)
--(axis cs:0.706868730325611,33.9630609761836)
--(axis cs:0.707560271597159,33.7257527753427)
--(axis cs:0.708390212995813,33.4884445745018)
--(axis cs:0.709393367054357,33.2511363736609)
--(axis cs:0.710583962822352,33.01382817282)
--(axis cs:0.711957858253101,32.7765199719792)
--(axis cs:0.713500547595912,32.5392117711383)
--(axis cs:0.715198934434058,32.3019035702974)
--(axis cs:0.717053988370737,32.0645953694565)
--(axis cs:0.719089472701754,31.8272871686156)
--(axis cs:0.721350015388265,31.5899789677747)
--(axis cs:0.723883208575715,31.3526707669338)
--(axis cs:0.726707681638121,31.1153625660929)
--(axis cs:0.729779922039378,30.878054365252)
--(axis cs:0.732979462080482,30.6407461644111)
--(axis cs:0.736127342623318,30.4034379635702)
--(axis cs:0.739036303599881,30.1661297627294)
--(axis cs:0.741572427713065,29.9288215618885)
--(axis cs:0.743699891732487,29.6915133610476)
--(axis cs:0.745489056546808,29.4542051602067)
--(axis cs:0.747087237437657,29.2168969593658)
--(axis cs:0.7486679602838,28.9795887585249)
--(axis cs:0.750378992749441,28.742280557684)
--(axis cs:0.752303207519762,28.5049723568431)
--(axis cs:0.754437948972152,28.2676641560022)
--(axis cs:0.756694569052939,28.0303559551613)
--(axis cs:0.758919028776043,27.7930477543204)
--(axis cs:0.760931385529535,27.5557395534796)
--(axis cs:0.762574474938092,27.3184313526387)
--(axis cs:0.763754910824634,27.0811231517978)
--(axis cs:0.764459793791279,26.8438149509569)
--(axis cs:0.764742348848712,26.606506750116)
--(axis cs:0.764683801838729,26.3691985492751)
--(axis cs:0.764348987347232,26.1318903484342)
--(axis cs:0.763754670822415,25.8945821475933)
--(axis cs:0.762863037822625,25.6572739467524)
--(axis cs:0.761602028583687,25.4199657459115)
--(axis cs:0.759903266896066,25.1826575450706)
--(axis cs:0.757740938361362,24.9453493442298)
--(axis cs:0.755154356526568,24.7080411433889)
--(axis cs:0.752244435783807,24.470732942548)
--(axis cs:0.749147100024852,24.2334247417071)
--(axis cs:0.745997975654027,23.9961165408662)
--(axis cs:0.742905439876164,23.7588083400253)
--(axis cs:0.739941251935879,23.5215001391844)
--(axis cs:0.737145262054219,23.2841919383435)
--(axis cs:0.734532764373715,23.0468837375026)
--(axis cs:0.732095838848617,22.8095755366617)
--(axis cs:0.729800283400195,22.5722673358208)
--(axis cs:0.727587688365359,22.33495913498)
--(axis cs:0.725390230608917,22.0976509341391)
--(axis cs:0.723155290962979,21.8603427332982)
--(axis cs:0.720867163309631,21.6230345324573)
--(axis cs:0.718552658468062,21.3857263316164)
--(axis cs:0.716267195597459,21.1484181307755)
--(axis cs:0.714070548368057,20.9111099299346)
--(axis cs:0.712007267232109,20.6738017290937)
--(axis cs:0.71010194190892,20.4364935282528)
--(axis cs:0.708368162533557,20.1991853274119)
--(axis cs:0.706820950913707,19.961877126571)
--(axis cs:0.705481725460003,19.7245689257302)
--(axis cs:0.704371894401005,19.4872607248893)
--(axis cs:0.703499900630061,19.2499525240484)
--(axis cs:0.702850766695449,19.0126443232075)
--(axis cs:0.702384949783449,18.7753361223666)
--(axis cs:0.702047290925383,18.5380279215257)
--(axis cs:0.701781419283249,18.3007197206848)
--(axis cs:0.701543035017103,18.0634115198439)
--(axis cs:0.701307182898518,17.826103319003)
--(axis cs:0.701068147223096,17.5887951181621)
--(axis cs:0.70083379317972,17.3514869173212)
--(axis cs:0.700617727431219,17.1141787164804)
--(axis cs:0.700432411619457,16.8768705156395)
--(axis cs:0.70028503437094,16.6395623147986)
--(axis cs:0.700176434803852,16.4022541139577)
--(axis cs:0.700102299657379,16.1649459131168)
--(axis cs:0.700055432110789,15.9276377122759)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:0.90005731786558,11.655104080219)
--(axis cs:0.89994268213442,11.655104080219)
--(axis cs:0.899893823072084,11.8659027981418)
--(axis cs:0.899818894088029,12.0767015160647)
--(axis cs:0.89971458960778,12.2875002339875)
--(axis cs:0.899582527887613,12.4982989519104)
--(axis cs:0.899429677188825,12.7090976698332)
--(axis cs:0.899266041053411,12.9198963877561)
--(axis cs:0.899099895906899,13.1306951056789)
--(axis cs:0.89893242610024,13.3414938236018)
--(axis cs:0.898754278310494,13.5522925415246)
--(axis cs:0.898545763963587,13.7630912594475)
--(axis cs:0.8982806477914,13.9738899773703)
--(axis cs:0.897931916172544,14.1846886952932)
--(axis cs:0.897477580449756,14.395487413216)
--(axis cs:0.896905175313658,14.6062861311389)
--(axis cs:0.896213914799684,14.8170848490617)
--(axis cs:0.895412807494214,15.0278835669845)
--(axis cs:0.89451267970016,15.2386822849074)
--(axis cs:0.893512243792765,15.4494810028302)
--(axis cs:0.892383200236605,15.6602797207531)
--(axis cs:0.891063191023684,15.8710784386759)
--(axis cs:0.889463493197459,16.0818771565988)
--(axis cs:0.887490107807571,16.2926758745216)
--(axis cs:0.885067915373293,16.5034745924445)
--(axis cs:0.882155172610344,16.7142733103673)
--(axis cs:0.878742385466503,16.9250720282902)
--(axis cs:0.874840960318728,17.135870746213)
--(axis cs:0.870474970238586,17.3466694641359)
--(axis cs:0.865688064033494,17.5574681820587)
--(axis cs:0.860566844730996,17.7682668999816)
--(axis cs:0.855267586600914,17.9790656179044)
--(axis cs:0.850024004139581,18.1898643358273)
--(axis cs:0.845117900277873,18.4006630537501)
--(axis cs:0.840812938952934,18.611461771673)
--(axis cs:0.837275165686161,18.8222604895958)
--(axis cs:0.834516538973432,19.0330592075187)
--(axis cs:0.832389183260271,19.2438579254415)
--(axis cs:0.83063337356156,19.4546566433644)
--(axis cs:0.82895919056311,19.6654553612872)
--(axis cs:0.827134759413487,19.8762540792101)
--(axis cs:0.825060528389223,20.0870527971329)
--(axis cs:0.822815074890548,20.2978515150558)
--(axis cs:0.820656900520647,20.5086502329786)
--(axis cs:0.818968824112823,20.7194489509015)
--(axis cs:0.818149911264293,20.9302476688243)
--(axis cs:0.818489472566557,21.1410463867472)
--(axis cs:0.820075330667806,21.35184510467)
--(axis cs:0.822775520740486,21.5626438225929)
--(axis cs:0.826294626455758,21.7734425405157)
--(axis cs:0.83026915188255,21.9842412584386)
--(axis cs:0.834354693357938,22.1950399763614)
--(axis cs:0.838275269970888,22.4058386942843)
--(axis cs:0.841835986118077,22.6166374122071)
--(axis cs:0.844921618846749,22.82743613013)
--(axis cs:0.847502310640244,23.0382348480528)
--(axis cs:0.849647548807384,23.2490335659757)
--(axis cs:0.851529088973001,23.4598322838985)
--(axis cs:0.853390409114143,23.6706310018214)
--(axis cs:0.855478754415219,23.8814297197442)
--(axis cs:0.857962972566849,24.0922284376671)
--(axis cs:0.86087591133082,24.3030271555899)
--(axis cs:0.864111413936668,24.5138258735128)
--(axis cs:0.867477163299712,24.7246245914356)
--(axis cs:0.870774410788509,24.9354233093585)
--(axis cs:0.87386360878221,25.1462220272813)
--(axis cs:0.876687690427862,25.3570207452042)
--(axis cs:0.879251947087153,25.567819463127)
--(axis cs:0.881582896332001,25.7786181810499)
--(axis cs:0.883694925954152,25.9894168989727)
--(axis cs:0.885581866501932,26.2002156168956)
--(axis cs:0.8872309793192,26.4110143348184)
--(axis cs:0.8886427952424,26.6218130527413)
--(axis cs:0.889840234077537,26.8326117706641)
--(axis cs:0.890862267440327,27.043410488587)
--(axis cs:0.891750379129699,27.2542092065098)
--(axis cs:0.892539924325877,27.4650079244327)
--(axis cs:0.893261528566737,27.6758066423555)
--(axis cs:0.893947324559373,27.8866053602784)
--(axis cs:0.894632381595028,28.0974040782012)
--(axis cs:0.895346390055111,28.3082027961241)
--(axis cs:0.896099831601635,28.5190015140469)
--(axis cs:0.896874574022746,28.7298002319698)
--(axis cs:0.897626595792422,28.9405989498926)
--(axis cs:0.898300519420279,29.1513976678155)
--(axis cs:0.898848251761319,29.3621963857383)
--(axis cs:0.899242555432429,29.5729951036611)
--(axis cs:0.899480973724847,29.783793821584)
--(axis cs:0.899581856531065,29.9945925395068)
--(axis cs:0.899577481731676,30.2053912574297)
--(axis cs:0.899507954458544,30.4161899753525)
--(axis cs:0.899416093715078,30.6269886932754)
--(axis cs:0.899341545317593,30.8377874111982)
--(axis cs:0.899313555825031,31.0485861291211)
--(axis cs:0.899344654108009,31.2593848470439)
--(axis cs:0.899428829797852,31.4701835649668)
--(axis cs:0.899546012751304,31.6809822828896)
--(axis cs:0.899671032691824,31.8917810008125)
--(axis cs:0.899782712822734,32.1025797187353)
--(axis cs:0.899869185041187,32.3133784366582)
--(axis cs:0.899928220612724,32.524177154581)
--(axis cs:0.900071779387276,32.524177154581)
--(axis cs:0.900071779387276,32.524177154581)
--(axis cs:0.900130814958813,32.3133784366582)
--(axis cs:0.900217287177266,32.1025797187353)
--(axis cs:0.900328967308176,31.8917810008125)
--(axis cs:0.900453987248696,31.6809822828896)
--(axis cs:0.900571170202148,31.4701835649668)
--(axis cs:0.900655345891991,31.2593848470439)
--(axis cs:0.900686444174969,31.0485861291211)
--(axis cs:0.900658454682407,30.8377874111982)
--(axis cs:0.900583906284922,30.6269886932754)
--(axis cs:0.900492045541456,30.4161899753525)
--(axis cs:0.900422518268324,30.2053912574297)
--(axis cs:0.900418143468935,29.9945925395068)
--(axis cs:0.900519026275153,29.783793821584)
--(axis cs:0.900757444567571,29.5729951036611)
--(axis cs:0.901151748238681,29.3621963857383)
--(axis cs:0.901699480579721,29.1513976678155)
--(axis cs:0.902373404207578,28.9405989498926)
--(axis cs:0.903125425977254,28.7298002319698)
--(axis cs:0.903900168398365,28.5190015140469)
--(axis cs:0.904653609944889,28.3082027961241)
--(axis cs:0.905367618404972,28.0974040782012)
--(axis cs:0.906052675440627,27.8866053602784)
--(axis cs:0.906738471433263,27.6758066423555)
--(axis cs:0.907460075674123,27.4650079244327)
--(axis cs:0.908249620870301,27.2542092065098)
--(axis cs:0.909137732559673,27.043410488587)
--(axis cs:0.910159765922463,26.8326117706641)
--(axis cs:0.9113572047576,26.6218130527413)
--(axis cs:0.9127690206808,26.4110143348184)
--(axis cs:0.914418133498068,26.2002156168956)
--(axis cs:0.916305074045848,25.9894168989727)
--(axis cs:0.918417103667999,25.7786181810499)
--(axis cs:0.920748052912847,25.567819463127)
--(axis cs:0.923312309572138,25.3570207452042)
--(axis cs:0.92613639121779,25.1462220272813)
--(axis cs:0.929225589211491,24.9354233093585)
--(axis cs:0.932522836700288,24.7246245914356)
--(axis cs:0.935888586063332,24.5138258735128)
--(axis cs:0.93912408866918,24.3030271555899)
--(axis cs:0.942037027433151,24.0922284376671)
--(axis cs:0.944521245584781,23.8814297197442)
--(axis cs:0.946609590885857,23.6706310018214)
--(axis cs:0.948470911026999,23.4598322838985)
--(axis cs:0.950352451192616,23.2490335659757)
--(axis cs:0.952497689359757,23.0382348480528)
--(axis cs:0.955078381153251,22.82743613013)
--(axis cs:0.958164013881923,22.6166374122071)
--(axis cs:0.961724730029112,22.4058386942843)
--(axis cs:0.965645306642062,22.1950399763614)
--(axis cs:0.96973084811745,21.9842412584386)
--(axis cs:0.973705373544242,21.7734425405157)
--(axis cs:0.977224479259514,21.5626438225929)
--(axis cs:0.979924669332194,21.35184510467)
--(axis cs:0.981510527433443,21.1410463867472)
--(axis cs:0.981850088735707,20.9302476688243)
--(axis cs:0.981031175887177,20.7194489509015)
--(axis cs:0.979343099479353,20.5086502329786)
--(axis cs:0.977184925109453,20.2978515150558)
--(axis cs:0.974939471610778,20.0870527971329)
--(axis cs:0.972865240586513,19.8762540792101)
--(axis cs:0.97104080943689,19.6654553612872)
--(axis cs:0.96936662643844,19.4546566433644)
--(axis cs:0.967610816739729,19.2438579254415)
--(axis cs:0.965483461026568,19.0330592075187)
--(axis cs:0.962724834313839,18.8222604895958)
--(axis cs:0.959187061047066,18.611461771673)
--(axis cs:0.954882099722127,18.4006630537501)
--(axis cs:0.949975995860419,18.1898643358273)
--(axis cs:0.944732413399086,17.9790656179044)
--(axis cs:0.939433155269004,17.7682668999816)
--(axis cs:0.934311935966506,17.5574681820587)
--(axis cs:0.929525029761414,17.3466694641359)
--(axis cs:0.925159039681272,17.135870746213)
--(axis cs:0.921257614533497,16.9250720282902)
--(axis cs:0.917844827389656,16.7142733103673)
--(axis cs:0.914932084626707,16.5034745924445)
--(axis cs:0.912509892192429,16.2926758745216)
--(axis cs:0.910536506802541,16.0818771565988)
--(axis cs:0.908936808976316,15.8710784386759)
--(axis cs:0.907616799763395,15.6602797207531)
--(axis cs:0.906487756207235,15.4494810028302)
--(axis cs:0.90548732029984,15.2386822849074)
--(axis cs:0.904587192505786,15.0278835669845)
--(axis cs:0.903786085200316,14.8170848490617)
--(axis cs:0.903094824686342,14.6062861311389)
--(axis cs:0.902522419550244,14.395487413216)
--(axis cs:0.902068083827456,14.1846886952932)
--(axis cs:0.9017193522086,13.9738899773703)
--(axis cs:0.901454236036413,13.7630912594475)
--(axis cs:0.901245721689506,13.5522925415246)
--(axis cs:0.90106757389976,13.3414938236018)
--(axis cs:0.900900104093101,13.1306951056789)
--(axis cs:0.900733958946589,12.9198963877561)
--(axis cs:0.900570322811175,12.7090976698332)
--(axis cs:0.900417472112387,12.4982989519104)
--(axis cs:0.90028541039222,12.2875002339875)
--(axis cs:0.900181105911971,12.0767015160647)
--(axis cs:0.900106176927916,11.8659027981418)
--(axis cs:0.90005731786558,11.655104080219)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:1.10015765727604,10.3750221041337)
--(axis cs:1.09984234272396,10.3750221041337)
--(axis cs:1.09971736423508,10.5330546239683)
--(axis cs:1.09952343410509,10.691087143803)
--(axis cs:1.09924180472565,10.8491196636377)
--(axis cs:1.09885750272367,11.0071521834724)
--(axis cs:1.09836202255532,11.165184703307)
--(axis cs:1.09775384929311,11.3232172231417)
--(axis cs:1.09703588174291,11.4812497429764)
--(axis cs:1.09620993278742,11.6392822628111)
--(axis cs:1.09526971058569,11.7973147826457)
--(axis cs:1.09419457418564,11.9553473024804)
--(axis cs:1.09294660787171,12.1133798223151)
--(axis cs:1.09147297923218,12.2714123421498)
--(axis cs:1.08971403848477,12.4294448619844)
--(axis cs:1.08761545479389,12.5874773818191)
--(axis cs:1.08514083766154,12.7455099016538)
--(axis cs:1.08228108798897,12.9035424214884)
--(axis cs:1.07905866099489,13.0615749413231)
--(axis cs:1.07552764508609,13.2196074611578)
--(axis cs:1.07177151973145,13.3776399809925)
--(axis cs:1.06789833069209,13.5356725008271)
--(axis cs:1.064029705445,13.6937050206618)
--(axis cs:1.06027974071488,13.8517375404965)
--(axis cs:1.05672483686554,14.0097700603312)
--(axis cs:1.05337372429618,14.1678025801658)
--(axis cs:1.05015208538315,14.3258351000005)
--(axis cs:1.04691324845389,14.4838676198352)
--(axis cs:1.04347591129461,14.6419001396699)
--(axis cs:1.03967772413572,14.7999326595045)
--(axis cs:1.03542677149429,14.9579651793392)
--(axis cs:1.03073459532243,15.1159976991739)
--(axis cs:1.02572230196438,15.2740302190085)
--(axis cs:1.02060080122443,15.4320627388432)
--(axis cs:1.01563351983277,15.5900952586779)
--(axis cs:1.01109356542112,15.7481277785126)
--(axis cs:1.00722728951261,15.9061602983472)
--(axis cs:1.00423248292556,16.0641928181819)
--(axis cs:1.00225211549458,16.2222253380166)
--(axis cs:1.00137568229128,16.3802578578513)
--(axis cs:1.00163505507515,16.5382903776859)
--(axis cs:1.00298605850204,16.6963228975206)
--(axis cs:1.00528139373952,16.8543554173553)
--(axis cs:1.00825656817354,17.0123879371899)
--(axis cs:1.011554432364,17.1704204570246)
--(axis cs:1.01479763256942,17.3284529768593)
--(axis cs:1.01768856099076,17.486485496694)
--(axis cs:1.02009303789925,17.6445180165286)
--(axis cs:1.02206569213093,17.8025505363633)
--(axis cs:1.02380389044584,17.960583056198)
--(axis cs:1.02555523791675,18.1186155760327)
--(axis cs:1.02752602059795,18.2766480958673)
--(axis cs:1.02983076255023,18.434680615702)
--(axis cs:1.03249350307064,18.5927131355367)
--(axis cs:1.03548098635482,18.7507456553714)
--(axis cs:1.03873615490464,18.908778175206)
--(axis cs:1.04219144206084,19.0668106950407)
--(axis cs:1.04576365975508,19.2248432148754)
--(axis cs:1.04934833703394,19.38287573471)
--(axis cs:1.05283065693045,19.5409082545447)
--(axis cs:1.05611520791645,19.6989407743794)
--(axis cs:1.05915983708495,19.8569732942141)
--(axis cs:1.06199249564254,20.0150058140487)
--(axis cs:1.0646983861501,20.1730383338834)
--(axis cs:1.06738176292301,20.3310708537181)
--(axis cs:1.07012079394073,20.4891033735528)
--(axis cs:1.07293630630344,20.6471358933874)
--(axis cs:1.07578586031339,20.8051684132221)
--(axis cs:1.07858081525685,20.9632009330568)
--(axis cs:1.08121468472863,21.1212334528915)
--(axis cs:1.08359027884838,21.2792659727261)
--(axis cs:1.0856386432407,21.4372984925608)
--(axis cs:1.08732904654628,21.5953310123955)
--(axis cs:1.08867202658403,21.7533635322301)
--(axis cs:1.08971658302107,21.9113960520648)
--(axis cs:1.09054092052936,22.0694285718995)
--(axis cs:1.09123661685856,22.2274610917342)
--(axis cs:1.09188902490813,22.3854936115688)
--(axis cs:1.09255972439123,22.5435261314035)
--(axis cs:1.09327705921666,22.7015586512382)
--(axis cs:1.09403744115551,22.8595911710729)
--(axis cs:1.09481515317745,23.0176236909075)
--(axis cs:1.09557502913888,23.1756562107422)
--(axis cs:1.09628257377567,23.3336887305769)
--(axis cs:1.09690922467339,23.4917212504116)
--(axis cs:1.09743406287666,23.6497537702462)
--(axis cs:1.09784489732415,23.8077862900809)
--(axis cs:1.09814052926032,23.9658188099156)
--(axis cs:1.09833341303755,24.1238513297502)
--(axis cs:1.0984500649578,24.2818838495849)
--(axis cs:1.09852694126753,24.4399163694196)
--(axis cs:1.09860191863688,24.5979488892543)
--(axis cs:1.09870429706975,24.7559814090889)
--(axis cs:1.0988474900333,24.9140139289236)
--(axis cs:1.09902743284706,25.0720464487583)
--(axis cs:1.09922696956567,25.230078968593)
--(axis cs:1.09942377765819,25.3881114884276)
--(axis cs:1.09959823575019,25.5461440082623)
--(axis cs:1.09973839273232,25.704176528097)
--(axis cs:1.09984107868695,25.8622090479316)
--(axis cs:1.09990999616156,26.0202415677663)
--(axis cs:1.10009000383844,26.0202415677663)
--(axis cs:1.10009000383844,26.0202415677663)
--(axis cs:1.10015892131305,25.8622090479316)
--(axis cs:1.10026160726768,25.704176528097)
--(axis cs:1.10040176424981,25.5461440082623)
--(axis cs:1.10057622234181,25.3881114884276)
--(axis cs:1.10077303043433,25.230078968593)
--(axis cs:1.10097256715294,25.0720464487583)
--(axis cs:1.1011525099667,24.9140139289236)
--(axis cs:1.10129570293025,24.7559814090889)
--(axis cs:1.10139808136312,24.5979488892543)
--(axis cs:1.10147305873247,24.4399163694196)
--(axis cs:1.1015499350422,24.2818838495849)
--(axis cs:1.10166658696245,24.1238513297502)
--(axis cs:1.10185947073968,23.9658188099156)
--(axis cs:1.10215510267585,23.8077862900809)
--(axis cs:1.10256593712334,23.6497537702462)
--(axis cs:1.10309077532661,23.4917212504116)
--(axis cs:1.10371742622433,23.3336887305769)
--(axis cs:1.10442497086112,23.1756562107422)
--(axis cs:1.10518484682255,23.0176236909075)
--(axis cs:1.10596255884449,22.8595911710729)
--(axis cs:1.10672294078334,22.7015586512382)
--(axis cs:1.10744027560877,22.5435261314035)
--(axis cs:1.10811097509187,22.3854936115688)
--(axis cs:1.10876338314144,22.2274610917342)
--(axis cs:1.10945907947064,22.0694285718995)
--(axis cs:1.11028341697893,21.9113960520648)
--(axis cs:1.11132797341597,21.7533635322301)
--(axis cs:1.11267095345372,21.5953310123955)
--(axis cs:1.1143613567593,21.4372984925608)
--(axis cs:1.11640972115162,21.2792659727261)
--(axis cs:1.11878531527137,21.1212334528915)
--(axis cs:1.12141918474315,20.9632009330568)
--(axis cs:1.12421413968661,20.8051684132221)
--(axis cs:1.12706369369656,20.6471358933874)
--(axis cs:1.12987920605927,20.4891033735528)
--(axis cs:1.13261823707699,20.3310708537181)
--(axis cs:1.1353016138499,20.1730383338834)
--(axis cs:1.13800750435746,20.0150058140487)
--(axis cs:1.14084016291505,19.8569732942141)
--(axis cs:1.14388479208355,19.6989407743794)
--(axis cs:1.14716934306955,19.5409082545447)
--(axis cs:1.15065166296606,19.38287573471)
--(axis cs:1.15423634024492,19.2248432148754)
--(axis cs:1.15780855793916,19.0668106950407)
--(axis cs:1.16126384509536,18.908778175206)
--(axis cs:1.16451901364518,18.7507456553714)
--(axis cs:1.16750649692936,18.5927131355367)
--(axis cs:1.17016923744977,18.434680615702)
--(axis cs:1.17247397940205,18.2766480958673)
--(axis cs:1.17444476208325,18.1186155760327)
--(axis cs:1.17619610955416,17.960583056198)
--(axis cs:1.17793430786907,17.8025505363633)
--(axis cs:1.17990696210075,17.6445180165286)
--(axis cs:1.18231143900924,17.486485496694)
--(axis cs:1.18520236743058,17.3284529768593)
--(axis cs:1.188445567636,17.1704204570246)
--(axis cs:1.19174343182646,17.0123879371899)
--(axis cs:1.19471860626049,16.8543554173553)
--(axis cs:1.19701394149796,16.6963228975206)
--(axis cs:1.19836494492485,16.5382903776859)
--(axis cs:1.19862431770872,16.3802578578513)
--(axis cs:1.19774788450542,16.2222253380166)
--(axis cs:1.19576751707444,16.0641928181819)
--(axis cs:1.19277271048739,15.9061602983472)
--(axis cs:1.18890643457888,15.7481277785126)
--(axis cs:1.18436648016723,15.5900952586779)
--(axis cs:1.17939919877557,15.4320627388432)
--(axis cs:1.17427769803562,15.2740302190085)
--(axis cs:1.16926540467757,15.1159976991739)
--(axis cs:1.16457322850571,14.9579651793392)
--(axis cs:1.16032227586428,14.7999326595045)
--(axis cs:1.15652408870539,14.6419001396699)
--(axis cs:1.15308675154611,14.4838676198352)
--(axis cs:1.14984791461685,14.3258351000005)
--(axis cs:1.14662627570382,14.1678025801658)
--(axis cs:1.14327516313446,14.0097700603312)
--(axis cs:1.13972025928512,13.8517375404965)
--(axis cs:1.135970294555,13.6937050206618)
--(axis cs:1.13210166930791,13.5356725008271)
--(axis cs:1.12822848026855,13.3776399809925)
--(axis cs:1.12447235491391,13.2196074611578)
--(axis cs:1.12094133900511,13.0615749413231)
--(axis cs:1.11771891201103,12.9035424214884)
--(axis cs:1.11485916233846,12.7455099016538)
--(axis cs:1.11238454520611,12.5874773818191)
--(axis cs:1.11028596151523,12.4294448619844)
--(axis cs:1.10852702076782,12.2714123421498)
--(axis cs:1.10705339212829,12.1133798223151)
--(axis cs:1.10580542581436,11.9553473024804)
--(axis cs:1.10473028941431,11.7973147826457)
--(axis cs:1.10379006721258,11.6392822628111)
--(axis cs:1.10296411825709,11.4812497429764)
--(axis cs:1.10224615070689,11.3232172231417)
--(axis cs:1.10163797744468,11.165184703307)
--(axis cs:1.10114249727633,11.0071521834724)
--(axis cs:1.10075819527435,10.8491196636377)
--(axis cs:1.10047656589491,10.691087143803)
--(axis cs:1.10028263576492,10.5330546239683)
--(axis cs:1.10015765727604,10.3750221041337)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:1.30006587051658,7.49696684815192)
--(axis cs:1.29993412948342,7.49696684815192)
--(axis cs:1.2998764743076,7.67620904949027)
--(axis cs:1.29978624721987,7.85545125082861)
--(axis cs:1.29965684628732,8.03469345216696)
--(axis cs:1.2994852075403,8.2139356535053)
--(axis cs:1.2992712064617,8.39317785484365)
--(axis cs:1.29901352900299,8.57242005618199)
--(axis cs:1.29870231433383,8.75166225752034)
--(axis cs:1.29831115891116,8.93090445885868)
--(axis cs:1.29779283159005,9.11014666019703)
--(axis cs:1.29708268226761,9.28938886153537)
--(axis cs:1.29611026269793,9.46863106287372)
--(axis cs:1.29481431037635,9.64787326421206)
--(axis cs:1.29315276816081,9.82711546555041)
--(axis cs:1.29110185509134,10.0063576668888)
--(axis cs:1.28864622787799,10.1855998682271)
--(axis cs:1.28577027802537,10.3648420695654)
--(axis cs:1.28246147590374,10.5440842709038)
--(axis cs:1.27872839909737,10.7233264722421)
--(axis cs:1.27462407439601,10.9025686735805)
--(axis cs:1.2702579794221,11.0818108749188)
--(axis cs:1.26578269698943,11.2610530762572)
--(axis cs:1.26135317611542,11.4402952775955)
--(axis cs:1.25707256012768,11.6195374789339)
--(axis cs:1.25295026732349,11.7987796802722)
--(axis cs:1.24889655545827,11.9780218816105)
--(axis cs:1.24476011156005,12.1572640829489)
--(axis cs:1.24039067079503,12.3365062842872)
--(axis cs:1.23569544511099,12.5157484856256)
--(axis cs:1.23066731485627,12.6949906869639)
--(axis cs:1.22538566516146,12.8742328883023)
--(axis cs:1.22000618002004,13.0534750896406)
--(axis cs:1.21475148982367,13.232717290979)
--(axis cs:1.20989893717339,13.4119594923173)
--(axis cs:1.20575350820754,13.5912016936557)
--(axis cs:1.20260136682617,13.770443894994)
--(axis cs:1.20065383954434,13.9496860963323)
--(axis cs:1.2,14.1289282976707)
--(axis cs:1.20058405638943,14.308170499009)
--(axis cs:1.20221631921938,14.4874127003474)
--(axis cs:1.20461809101601,14.6666549016857)
--(axis cs:1.2074911561865,14.8458971030241)
--(axis cs:1.21059151917717,15.0251393043624)
--(axis cs:1.21378010861248,15.2043815057008)
--(axis cs:1.21702882851613,15.3836237070391)
--(axis cs:1.22038075214291,15.5628659083774)
--(axis cs:1.22388815710653,15.7421081097158)
--(axis cs:1.22756423067724,15.9213503110541)
--(axis cs:1.23137333315055,16.1005925123925)
--(axis cs:1.23525740910979,16.2798347137308)
--(axis cs:1.23917230562521,16.4590769150692)
--(axis cs:1.2431048656623,16.6383191164075)
--(axis cs:1.2470606871884,16.8175613177459)
--(axis cs:1.25103710507028,16.9968035190842)
--(axis cs:1.25500631994022,17.1760457204226)
--(axis cs:1.25892244260294,17.3552879217609)
--(axis cs:1.26274423265771,17.5345301230992)
--(axis cs:1.2664513118652,17.7137723244376)
--(axis cs:1.27003713310225,17.8930145257759)
--(axis cs:1.27348252865938,18.0722567271143)
--(axis cs:1.27673246098638,18.2514989284526)
--(axis cs:1.27969936228024,18.430741129791)
--(axis cs:1.28229683660584,18.6099833311293)
--(axis cs:1.28448265398167,18.7892255324677)
--(axis cs:1.28628085843665,18.968467733806)
--(axis cs:1.28776765606589,19.1477099351443)
--(axis cs:1.28903211977315,19.3269521364827)
--(axis cs:1.2901390536044,19.506194337821)
--(axis cs:1.29111620151453,19.6854365391594)
--(axis cs:1.29196822229752,19.8646787404977)
--(axis cs:1.29270184760077,20.0439209418361)
--(axis cs:1.29334215821607,20.2231631431744)
--(axis cs:1.29392938814506,20.4024053445128)
--(axis cs:1.29450077239372,20.5816475458511)
--(axis cs:1.29507223196163,20.7608897471895)
--(axis cs:1.29563377511024,20.9401319485278)
--(axis cs:1.29616171601101,21.1193741498661)
--(axis cs:1.2966382725847,21.2986163512045)
--(axis cs:1.29706406599775,21.4778585525428)
--(axis cs:1.2974550696835,21.6571007538812)
--(axis cs:1.29782768539826,21.8363429552195)
--(axis cs:1.2981842178305,22.0155851565579)
--(axis cs:1.29850957262991,22.1948273578962)
--(axis cs:1.29878046070225,22.3740695592346)
--(axis cs:1.29897914735737,22.5533117605729)
--(axis cs:1.29910207855059,22.7325539619112)
--(axis cs:1.2991595648778,22.9117961632496)
--(axis cs:1.29916988333748,23.0910383645879)
--(axis cs:1.29915361645476,23.2702805659263)
--(axis cs:1.29913110538674,23.4495227672646)
--(axis cs:1.29912164370922,23.628764968603)
--(axis cs:1.29914163743293,23.8080071699413)
--(axis cs:1.29920095354304,23.9872493712797)
--(axis cs:1.29929944396704,24.166491572618)
--(axis cs:1.29942642618529,24.3457337739564)
--(axis cs:1.29956420962661,24.5249759752947)
--(axis cs:1.29969417786453,24.704218176633)
--(axis cs:1.29980248115216,24.8834603779714)
--(axis cs:1.29988292089774,25.0627025793097)
--(axis cs:1.29993645122574,25.2419447806481)
--(axis cs:1.30006354877426,25.2419447806481)
--(axis cs:1.30006354877426,25.2419447806481)
--(axis cs:1.30011707910226,25.0627025793097)
--(axis cs:1.30019751884784,24.8834603779714)
--(axis cs:1.30030582213547,24.704218176633)
--(axis cs:1.30043579037339,24.5249759752947)
--(axis cs:1.30057357381471,24.3457337739564)
--(axis cs:1.30070055603296,24.166491572618)
--(axis cs:1.30079904645696,23.9872493712797)
--(axis cs:1.30085836256707,23.8080071699413)
--(axis cs:1.30087835629078,23.628764968603)
--(axis cs:1.30086889461326,23.4495227672646)
--(axis cs:1.30084638354524,23.2702805659263)
--(axis cs:1.30083011666252,23.0910383645879)
--(axis cs:1.3008404351222,22.9117961632496)
--(axis cs:1.30089792144941,22.7325539619112)
--(axis cs:1.30102085264263,22.5533117605729)
--(axis cs:1.30121953929775,22.3740695592346)
--(axis cs:1.30149042737009,22.1948273578962)
--(axis cs:1.3018157821695,22.0155851565579)
--(axis cs:1.30217231460174,21.8363429552195)
--(axis cs:1.3025449303165,21.6571007538812)
--(axis cs:1.30293593400225,21.4778585525428)
--(axis cs:1.3033617274153,21.2986163512045)
--(axis cs:1.30383828398899,21.1193741498661)
--(axis cs:1.30436622488976,20.9401319485278)
--(axis cs:1.30492776803837,20.7608897471895)
--(axis cs:1.30549922760628,20.5816475458511)
--(axis cs:1.30607061185494,20.4024053445128)
--(axis cs:1.30665784178393,20.2231631431744)
--(axis cs:1.30729815239923,20.0439209418361)
--(axis cs:1.30803177770248,19.8646787404977)
--(axis cs:1.30888379848547,19.6854365391594)
--(axis cs:1.3098609463956,19.506194337821)
--(axis cs:1.31096788022685,19.3269521364827)
--(axis cs:1.31223234393411,19.1477099351443)
--(axis cs:1.31371914156335,18.968467733806)
--(axis cs:1.31551734601833,18.7892255324677)
--(axis cs:1.31770316339416,18.6099833311293)
--(axis cs:1.32030063771976,18.430741129791)
--(axis cs:1.32326753901362,18.2514989284526)
--(axis cs:1.32651747134062,18.0722567271143)
--(axis cs:1.32996286689775,17.8930145257759)
--(axis cs:1.3335486881348,17.7137723244376)
--(axis cs:1.33725576734229,17.5345301230992)
--(axis cs:1.34107755739706,17.3552879217609)
--(axis cs:1.34499368005978,17.1760457204226)
--(axis cs:1.34896289492972,16.9968035190842)
--(axis cs:1.3529393128116,16.8175613177459)
--(axis cs:1.3568951343377,16.6383191164075)
--(axis cs:1.36082769437479,16.4590769150692)
--(axis cs:1.36474259089021,16.2798347137308)
--(axis cs:1.36862666684945,16.1005925123925)
--(axis cs:1.37243576932276,15.9213503110541)
--(axis cs:1.37611184289347,15.7421081097158)
--(axis cs:1.37961924785709,15.5628659083774)
--(axis cs:1.38297117148387,15.3836237070391)
--(axis cs:1.38621989138752,15.2043815057008)
--(axis cs:1.38940848082283,15.0251393043624)
--(axis cs:1.3925088438135,14.8458971030241)
--(axis cs:1.39538190898399,14.6666549016857)
--(axis cs:1.39778368078062,14.4874127003474)
--(axis cs:1.39941594361057,14.308170499009)
--(axis cs:1.4,14.1289282976707)
--(axis cs:1.39934616045566,13.9496860963323)
--(axis cs:1.39739863317383,13.770443894994)
--(axis cs:1.39424649179246,13.5912016936557)
--(axis cs:1.39010106282661,13.4119594923173)
--(axis cs:1.38524851017633,13.232717290979)
--(axis cs:1.37999381997996,13.0534750896406)
--(axis cs:1.37461433483854,12.8742328883023)
--(axis cs:1.36933268514373,12.6949906869639)
--(axis cs:1.36430455488901,12.5157484856256)
--(axis cs:1.35960932920497,12.3365062842872)
--(axis cs:1.35523988843995,12.1572640829489)
--(axis cs:1.35110344454173,11.9780218816105)
--(axis cs:1.34704973267651,11.7987796802722)
--(axis cs:1.34292743987232,11.6195374789339)
--(axis cs:1.33864682388458,11.4402952775955)
--(axis cs:1.33421730301057,11.2610530762572)
--(axis cs:1.3297420205779,11.0818108749188)
--(axis cs:1.32537592560399,10.9025686735805)
--(axis cs:1.32127160090263,10.7233264722421)
--(axis cs:1.31753852409626,10.5440842709038)
--(axis cs:1.31422972197463,10.3648420695654)
--(axis cs:1.31135377212201,10.1855998682271)
--(axis cs:1.30889814490866,10.0063576668888)
--(axis cs:1.30684723183919,9.82711546555041)
--(axis cs:1.30518568962365,9.64787326421206)
--(axis cs:1.30388973730207,9.46863106287372)
--(axis cs:1.30291731773239,9.28938886153537)
--(axis cs:1.30220716840995,9.11014666019703)
--(axis cs:1.30168884108884,8.93090445885868)
--(axis cs:1.30129768566617,8.75166225752034)
--(axis cs:1.30098647099701,8.57242005618199)
--(axis cs:1.3007287935383,8.39317785484365)
--(axis cs:1.3005147924597,8.2139356535053)
--(axis cs:1.30034315371268,8.03469345216696)
--(axis cs:1.30021375278013,7.85545125082861)
--(axis cs:1.3001235256924,7.67620904949027)
--(axis cs:1.30006587051658,7.49696684815192)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color0, semithick]
(axis cs:1.70007641839755,24.4270053630236)
--(axis cs:1.69992358160245,24.4270053630236)
--(axis cs:1.69986085323866,24.6401996884888)
--(axis cs:1.69976274850866,24.8533940139539)
--(axis cs:1.69962005001198,25.0665883394191)
--(axis cs:1.69942628979016,25.2797826648843)
--(axis cs:1.69917924584958,25.4929769903495)
--(axis cs:1.69888075689045,25.7061713158147)
--(axis cs:1.69853428599693,25.9193656412798)
--(axis cs:1.69814070008773,26.132559966745)
--(axis cs:1.69769382353627,26.3457542922102)
--(axis cs:1.69717785694718,26.5589486176754)
--(axis cs:1.69656835394358,26.7721429431406)
--(axis cs:1.69583721725808,26.9853372686057)
--(axis cs:1.69496058213007,27.1985315940709)
--(axis cs:1.69392705735194,27.4117259195361)
--(axis cs:1.69274304847053,27.6249202450013)
--(axis cs:1.69143219471898,27.8381145704665)
--(axis cs:1.69002768949215,28.0513088959316)
--(axis cs:1.6885594123186,28.2645032213968)
--(axis cs:1.68704128737813,28.477697546862)
--(axis cs:1.68546575430427,28.6908918723272)
--(axis cs:1.68380936858476,28.9040861977924)
--(axis cs:1.68204646381955,29.1172805232575)
--(axis cs:1.68016055934462,29.3304748487227)
--(axis cs:1.67814199384753,29.5436691741879)
--(axis cs:1.67596860507621,29.7568634996531)
--(axis cs:1.67358061610735,29.9700578251183)
--(axis cs:1.67087132476466,30.1832521505834)
--(axis cs:1.66771199629713,30.3964464760486)
--(axis cs:1.66401097163801,30.6096408015138)
--(axis cs:1.65978300539234,30.822835126979)
--(axis cs:1.6551907981863,31.0360294524442)
--(axis cs:1.65052787050601,31.2492237779093)
--(axis cs:1.64613907427808,31.4624181033745)
--(axis cs:1.6423080321467,31.6756124288397)
--(axis cs:1.63916089238199,31.8888067543049)
--(axis cs:1.63663106306977,32.1020010797701)
--(axis cs:1.63450200605204,32.3151954052352)
--(axis cs:1.63250899310335,32.5283897307004)
--(axis cs:1.63045406404509,32.7415840561656)
--(axis cs:1.62828375897054,32.9547783816308)
--(axis cs:1.6260979701678,33.167972707096)
--(axis cs:1.62409102793728,33.3811670325612)
--(axis cs:1.62245708273958,33.5943613580263)
--(axis cs:1.62130596279406,33.8075556834915)
--(axis cs:1.62062635164101,34.0207500089567)
--(axis cs:1.62030636181393,34.2339443344219)
--(axis cs:1.62019314038917,34.447138659887)
--(axis cs:1.62015878638515,34.6603329853522)
--(axis cs:1.62014506226899,34.8735273108174)
--(axis cs:1.62017663485182,35.0867216362826)
--(axis cs:1.62034857242839,35.2999159617478)
--(axis cs:1.62080005756003,35.513110287213)
--(axis cs:1.62168385260997,35.7263046126781)
--(axis cs:1.62313656974731,35.9394989381433)
--(axis cs:1.6252528973314,36.1526932636085)
--(axis cs:1.62806714692257,36.3658875890737)
--(axis cs:1.6315449815022,36.5790819145388)
--(axis cs:1.63558593369513,36.792276240004)
--(axis cs:1.64003497850714,37.0054705654692)
--(axis cs:1.64470092096201,37.2186648909344)
--(axis cs:1.64938044315792,37.4318592163996)
--(axis cs:1.65388691870055,37.6450535418648)
--(axis cs:1.65808040356301,37.8582478673299)
--(axis cs:1.66189043718107,38.0714421927951)
--(axis cs:1.66532082885067,38.2846365182603)
--(axis cs:1.66843018252184,38.4978308437255)
--(axis cs:1.67129357109477,38.7110251691906)
--(axis cs:1.67396277361463,38.9242194946558)
--(axis cs:1.67644548471441,39.137413820121)
--(axis cs:1.67871383548061,39.3506081455862)
--(axis cs:1.68073513822154,39.5638024710514)
--(axis cs:1.68250473327488,39.7769967965166)
--(axis cs:1.68406090739314,39.9901911219817)
--(axis cs:1.68547429053804,40.2033854474469)
--(axis cs:1.68681988962105,40.4165797729121)
--(axis cs:1.68814885677297,40.6297740983773)
--(axis cs:1.68947482383522,40.8429684238424)
--(axis cs:1.69077930475107,41.0561627493076)
--(axis cs:1.69202963510172,41.2693570747728)
--(axis cs:1.69319759792335,41.482551400238)
--(axis cs:1.69426920091847,41.6957457257032)
--(axis cs:1.69524318566538,41.9089400511684)
--(axis cs:1.69612269268454,42.1221343766335)
--(axis cs:1.69690719175688,42.3353287020987)
--(axis cs:1.69758974663824,42.5485230275639)
--(axis cs:1.69816031554092,42.7617173530291)
--(axis cs:1.69861223347758,42.9749116784943)
--(axis cs:1.69894797551662,43.1881060039594)
--(axis cs:1.69918144284363,43.4013003294246)
--(axis cs:1.69933601320928,43.6144946548898)
--(axis cs:1.69943935497524,43.827688980355)
--(axis cs:1.69951707101072,44.0408833058202)
--(axis cs:1.69958750150354,44.2540776312853)
--(axis cs:1.69965942505513,44.4672719567505)
--(axis cs:1.69973311357977,44.6804662822157)
--(axis cs:1.69980377094521,44.8936606076809)
--(axis cs:1.6998655494828,45.1068549331461)
--(axis cs:1.69991448958232,45.3200492586112)
--(axis cs:1.69994963143947,45.5332435840764)
--(axis cs:1.70005036856053,45.5332435840764)
--(axis cs:1.70005036856053,45.5332435840764)
--(axis cs:1.70008551041768,45.3200492586112)
--(axis cs:1.7001344505172,45.1068549331461)
--(axis cs:1.70019622905479,44.8936606076809)
--(axis cs:1.70026688642023,44.6804662822157)
--(axis cs:1.70034057494487,44.4672719567505)
--(axis cs:1.70041249849646,44.2540776312853)
--(axis cs:1.70048292898928,44.0408833058202)
--(axis cs:1.70056064502476,43.827688980355)
--(axis cs:1.70066398679072,43.6144946548898)
--(axis cs:1.70081855715637,43.4013003294246)
--(axis cs:1.70105202448338,43.1881060039594)
--(axis cs:1.70138776652242,42.9749116784943)
--(axis cs:1.70183968445908,42.7617173530291)
--(axis cs:1.70241025336176,42.5485230275639)
--(axis cs:1.70309280824312,42.3353287020987)
--(axis cs:1.70387730731546,42.1221343766335)
--(axis cs:1.70475681433462,41.9089400511684)
--(axis cs:1.70573079908153,41.6957457257032)
--(axis cs:1.70680240207665,41.482551400238)
--(axis cs:1.70797036489828,41.2693570747728)
--(axis cs:1.70922069524893,41.0561627493076)
--(axis cs:1.71052517616478,40.8429684238424)
--(axis cs:1.71185114322703,40.6297740983773)
--(axis cs:1.71318011037895,40.4165797729121)
--(axis cs:1.71452570946196,40.2033854474469)
--(axis cs:1.71593909260686,39.9901911219817)
--(axis cs:1.71749526672512,39.7769967965166)
--(axis cs:1.71926486177846,39.5638024710514)
--(axis cs:1.72128616451939,39.3506081455862)
--(axis cs:1.72355451528559,39.137413820121)
--(axis cs:1.72603722638537,38.9242194946558)
--(axis cs:1.72870642890523,38.7110251691906)
--(axis cs:1.73156981747816,38.4978308437255)
--(axis cs:1.73467917114933,38.2846365182603)
--(axis cs:1.73810956281893,38.0714421927951)
--(axis cs:1.74191959643699,37.8582478673299)
--(axis cs:1.74611308129945,37.6450535418648)
--(axis cs:1.75061955684208,37.4318592163996)
--(axis cs:1.75529907903799,37.2186648909344)
--(axis cs:1.75996502149286,37.0054705654692)
--(axis cs:1.76441406630487,36.792276240004)
--(axis cs:1.7684550184978,36.5790819145388)
--(axis cs:1.77193285307743,36.3658875890737)
--(axis cs:1.7747471026686,36.1526932636085)
--(axis cs:1.77686343025269,35.9394989381433)
--(axis cs:1.77831614739003,35.7263046126781)
--(axis cs:1.77919994243997,35.513110287213)
--(axis cs:1.77965142757161,35.2999159617478)
--(axis cs:1.77982336514818,35.0867216362826)
--(axis cs:1.77985493773101,34.8735273108174)
--(axis cs:1.77984121361485,34.6603329853522)
--(axis cs:1.77980685961083,34.447138659887)
--(axis cs:1.77969363818607,34.2339443344219)
--(axis cs:1.77937364835899,34.0207500089567)
--(axis cs:1.77869403720594,33.8075556834915)
--(axis cs:1.77754291726042,33.5943613580263)
--(axis cs:1.77590897206272,33.3811670325612)
--(axis cs:1.7739020298322,33.167972707096)
--(axis cs:1.77171624102946,32.9547783816308)
--(axis cs:1.76954593595491,32.7415840561656)
--(axis cs:1.76749100689664,32.5283897307004)
--(axis cs:1.76549799394796,32.3151954052352)
--(axis cs:1.76336893693023,32.1020010797701)
--(axis cs:1.76083910761801,31.8888067543049)
--(axis cs:1.7576919678533,31.6756124288397)
--(axis cs:1.75386092572192,31.4624181033745)
--(axis cs:1.74947212949399,31.2492237779093)
--(axis cs:1.7448092018137,31.0360294524442)
--(axis cs:1.74021699460766,30.822835126979)
--(axis cs:1.73598902836199,30.6096408015138)
--(axis cs:1.73228800370287,30.3964464760486)
--(axis cs:1.72912867523534,30.1832521505834)
--(axis cs:1.72641938389265,29.9700578251183)
--(axis cs:1.72403139492379,29.7568634996531)
--(axis cs:1.72185800615247,29.5436691741879)
--(axis cs:1.71983944065538,29.3304748487227)
--(axis cs:1.71795353618045,29.1172805232575)
--(axis cs:1.71619063141524,28.9040861977924)
--(axis cs:1.71453424569573,28.6908918723272)
--(axis cs:1.71295871262187,28.477697546862)
--(axis cs:1.7114405876814,28.2645032213968)
--(axis cs:1.70997231050785,28.0513088959316)
--(axis cs:1.70856780528102,27.8381145704665)
--(axis cs:1.70725695152947,27.6249202450013)
--(axis cs:1.70607294264806,27.4117259195361)
--(axis cs:1.70503941786993,27.1985315940709)
--(axis cs:1.70416278274192,26.9853372686057)
--(axis cs:1.70343164605642,26.7721429431406)
--(axis cs:1.70282214305282,26.5589486176754)
--(axis cs:1.70230617646373,26.3457542922102)
--(axis cs:1.70185929991227,26.132559966745)
--(axis cs:1.70146571400307,25.9193656412798)
--(axis cs:1.70111924310955,25.7061713158147)
--(axis cs:1.70082075415042,25.4929769903495)
--(axis cs:1.70057371020984,25.2797826648843)
--(axis cs:1.70037994998802,25.0665883394191)
--(axis cs:1.70023725149134,24.8533940139539)
--(axis cs:1.70013914676134,24.6401996884888)
--(axis cs:1.70007641839755,24.4270053630236)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color1, semithick]
(axis cs:1.9000578643168,18.9361469357872)
--(axis cs:1.8999421356832,18.9361469357872)
--(axis cs:1.89989733067191,19.1395087705087)
--(axis cs:1.89983265210246,19.3428706052301)
--(axis cs:1.89974865357946,19.5462324399516)
--(axis cs:1.89965064984454,19.7495942746731)
--(axis cs:1.89954798110518,19.9529561093946)
--(axis cs:1.89945117422245,20.156317944116)
--(axis cs:1.89936802477027,20.3596797788375)
--(axis cs:1.89930019386403,20.563041613559)
--(axis cs:1.89924130221152,20.7664034482804)
--(axis cs:1.89917632571593,20.9697652830019)
--(axis cs:1.89908155155065,21.1731271177234)
--(axis cs:1.89892490468557,21.3764889524449)
--(axis cs:1.89866732381312,21.5798507871663)
--(axis cs:1.89826599966406,21.7832126218878)
--(axis cs:1.89767954511618,21.9865744566093)
--(axis cs:1.89687421408099,22.1899362913307)
--(axis cs:1.89582961160873,22.3932981260522)
--(axis cs:1.89454198310881,22.5966599607737)
--(axis cs:1.89302344319984,22.8000217954951)
--(axis cs:1.89129701558483,23.0033836302166)
--(axis cs:1.88938966683201,23.2067454649381)
--(axis cs:1.88732647659232,23.4101072996596)
--(axis cs:1.88512696835638,23.613469134381)
--(axis cs:1.88280113692273,23.8168309691025)
--(axis cs:1.88034224238192,24.020192803824)
--(axis cs:1.87771793166545,24.2235546385454)
--(axis cs:1.87486672053683,24.4269164732669)
--(axis cs:1.87170714240003,24.6302783079884)
--(axis cs:1.86816076211214,24.8336401427099)
--(axis cs:1.8641829062094,25.0370019774313)
--(axis cs:1.85979128946255,25.2403638121528)
--(axis cs:1.85508221492327,25.4437256468743)
--(axis cs:1.85022447428102,25.6470874815957)
--(axis cs:1.84542495743848,25.8504493163172)
--(axis cs:1.84087191575448,26.0538111510387)
--(axis cs:1.83667842556166,26.2571729857601)
--(axis cs:1.83285589927957,26.4605348204816)
--(axis cs:1.82933391608399,26.6638966552031)
--(axis cs:1.82601434686936,26.8672584899246)
--(axis cs:1.82282657792923,27.070620324646)
--(axis cs:1.81975404147758,27.2739821593675)
--(axis cs:1.81682623666293,27.477343994089)
--(axis cs:1.8140939639308,27.6807058288104)
--(axis cs:1.81161103899164,27.8840676635319)
--(axis cs:1.80943368193676,28.0874294982534)
--(axis cs:1.80763290223749,28.2907913329749)
--(axis cs:1.80630756585238,28.4941531676963)
--(axis cs:1.8055877519749,28.6975150024178)
--(axis cs:1.80562352706299,28.9008768371393)
--(axis cs:1.80655844101284,29.1042386718607)
--(axis cs:1.80848988385351,29.3076005065822)
--(axis cs:1.8114227725971,29.5109623413037)
--(axis cs:1.81523004956978,29.7143241760251)
--(axis cs:1.81963959712834,29.9176860107466)
--(axis cs:1.8242652916874,30.1210478454681)
--(axis cs:1.82868551253774,30.3244096801896)
--(axis cs:1.83254995968431,30.527771514911)
--(axis cs:1.83567775526721,30.7311333496325)
--(axis cs:1.83810821515966,30.934495184354)
--(axis cs:1.84008231421921,31.1378570190754)
--(axis cs:1.84195954393392,31.3412188537969)
--(axis cs:1.84409974916311,31.5445806885184)
--(axis cs:1.84675288837496,31.7479425232399)
--(axis cs:1.84999600847315,31.9513043579613)
--(axis cs:1.85373652357312,32.1546661926828)
--(axis cs:1.85777240703982,32.3580280274043)
--(axis cs:1.86187703921033,32.5613898621257)
--(axis cs:1.86587075321297,32.7647516968472)
--(axis cs:1.86965390097207,32.9681135315687)
--(axis cs:1.87319821570681,33.1714753662901)
--(axis cs:1.87651184353236,33.3748372010116)
--(axis cs:1.87960098081643,33.5781990357331)
--(axis cs:1.88244724337668,33.7815608704546)
--(axis cs:1.88500893115277,33.984922705176)
--(axis cs:1.8872416517734,34.1882845398975)
--(axis cs:1.88912452630697,34.391646374619)
--(axis cs:1.89067647336985,34.5950082093404)
--(axis cs:1.89195369702521,34.7983700440619)
--(axis cs:1.89303060985434,35.0017318787834)
--(axis cs:1.89397523509518,35.2050937135049)
--(axis cs:1.89483161814788,35.4084555482263)
--(axis cs:1.89561606470542,35.6118173829478)
--(axis cs:1.89632565009056,35.8151792176693)
--(axis cs:1.89695163007624,36.0185410523907)
--(axis cs:1.89748976526524,36.2219028871122)
--(axis cs:1.89794341383758,36.4252647218337)
--(axis cs:1.89832058061205,36.6286265565551)
--(axis cs:1.8986295463733,36.8319883912766)
--(axis cs:1.89887729599116,37.0353502259981)
--(axis cs:1.89907147869585,37.2387120607196)
--(axis cs:1.899223104782,37.442073895441)
--(axis cs:1.8993465447712,37.6454357301625)
--(axis cs:1.89945596290232,37.848797564884)
--(axis cs:1.89956057400935,38.0521593996054)
--(axis cs:1.89966215544949,38.2555212343269)
--(axis cs:1.89975641630914,38.4588830690484)
--(axis cs:1.89983700028855,38.6622449037699)
--(axis cs:1.89989943806566,38.8656067384913)
--(axis cs:1.89994303672288,39.0689685732128)
--(axis cs:1.90005696327712,39.0689685732128)
--(axis cs:1.90005696327712,39.0689685732128)
--(axis cs:1.90010056193434,38.8656067384913)
--(axis cs:1.90016299971145,38.6622449037699)
--(axis cs:1.90024358369086,38.4588830690484)
--(axis cs:1.90033784455051,38.2555212343269)
--(axis cs:1.90043942599065,38.0521593996054)
--(axis cs:1.90054403709768,37.848797564884)
--(axis cs:1.9006534552288,37.6454357301625)
--(axis cs:1.900776895218,37.442073895441)
--(axis cs:1.90092852130415,37.2387120607196)
--(axis cs:1.90112270400884,37.0353502259981)
--(axis cs:1.9013704536267,36.8319883912766)
--(axis cs:1.90167941938795,36.6286265565551)
--(axis cs:1.90205658616242,36.4252647218337)
--(axis cs:1.90251023473476,36.2219028871122)
--(axis cs:1.90304836992376,36.0185410523907)
--(axis cs:1.90367434990944,35.8151792176693)
--(axis cs:1.90438393529458,35.6118173829478)
--(axis cs:1.90516838185212,35.4084555482263)
--(axis cs:1.90602476490482,35.2050937135049)
--(axis cs:1.90696939014566,35.0017318787834)
--(axis cs:1.90804630297479,34.7983700440619)
--(axis cs:1.90932352663015,34.5950082093404)
--(axis cs:1.91087547369303,34.391646374619)
--(axis cs:1.9127583482266,34.1882845398975)
--(axis cs:1.91499106884723,33.984922705176)
--(axis cs:1.91755275662332,33.7815608704546)
--(axis cs:1.92039901918357,33.5781990357331)
--(axis cs:1.92348815646764,33.3748372010116)
--(axis cs:1.92680178429319,33.1714753662901)
--(axis cs:1.93034609902793,32.9681135315687)
--(axis cs:1.93412924678703,32.7647516968472)
--(axis cs:1.93812296078967,32.5613898621257)
--(axis cs:1.94222759296018,32.3580280274043)
--(axis cs:1.94626347642688,32.1546661926828)
--(axis cs:1.95000399152685,31.9513043579613)
--(axis cs:1.95324711162504,31.7479425232399)
--(axis cs:1.95590025083689,31.5445806885184)
--(axis cs:1.95804045606608,31.3412188537969)
--(axis cs:1.95991768578079,31.1378570190754)
--(axis cs:1.96189178484034,30.934495184354)
--(axis cs:1.96432224473279,30.7311333496325)
--(axis cs:1.96745004031569,30.527771514911)
--(axis cs:1.97131448746226,30.3244096801896)
--(axis cs:1.9757347083126,30.1210478454681)
--(axis cs:1.98036040287166,29.9176860107466)
--(axis cs:1.98476995043022,29.7143241760251)
--(axis cs:1.9885772274029,29.5109623413037)
--(axis cs:1.99151011614649,29.3076005065822)
--(axis cs:1.99344155898716,29.1042386718607)
--(axis cs:1.99437647293701,28.9008768371393)
--(axis cs:1.9944122480251,28.6975150024178)
--(axis cs:1.99369243414762,28.4941531676963)
--(axis cs:1.99236709776251,28.2907913329749)
--(axis cs:1.99056631806324,28.0874294982534)
--(axis cs:1.98838896100836,27.8840676635319)
--(axis cs:1.9859060360692,27.6807058288104)
--(axis cs:1.98317376333707,27.477343994089)
--(axis cs:1.98024595852242,27.2739821593675)
--(axis cs:1.97717342207077,27.070620324646)
--(axis cs:1.97398565313064,26.8672584899246)
--(axis cs:1.97066608391601,26.6638966552031)
--(axis cs:1.96714410072043,26.4605348204816)
--(axis cs:1.96332157443834,26.2571729857601)
--(axis cs:1.95912808424552,26.0538111510387)
--(axis cs:1.95457504256152,25.8504493163172)
--(axis cs:1.94977552571898,25.6470874815957)
--(axis cs:1.94491778507673,25.4437256468743)
--(axis cs:1.94020871053745,25.2403638121528)
--(axis cs:1.9358170937906,25.0370019774313)
--(axis cs:1.93183923788786,24.8336401427099)
--(axis cs:1.92829285759997,24.6302783079884)
--(axis cs:1.92513327946317,24.4269164732669)
--(axis cs:1.92228206833455,24.2235546385454)
--(axis cs:1.91965775761808,24.020192803824)
--(axis cs:1.91719886307727,23.8168309691025)
--(axis cs:1.91487303164362,23.613469134381)
--(axis cs:1.91267352340768,23.4101072996596)
--(axis cs:1.91061033316799,23.2067454649381)
--(axis cs:1.90870298441517,23.0033836302166)
--(axis cs:1.90697655680016,22.8000217954951)
--(axis cs:1.90545801689119,22.5966599607737)
--(axis cs:1.90417038839127,22.3932981260522)
--(axis cs:1.90312578591901,22.1899362913307)
--(axis cs:1.90232045488382,21.9865744566093)
--(axis cs:1.90173400033594,21.7832126218878)
--(axis cs:1.90133267618688,21.5798507871663)
--(axis cs:1.90107509531443,21.3764889524449)
--(axis cs:1.90091844844935,21.1731271177234)
--(axis cs:1.90082367428407,20.9697652830019)
--(axis cs:1.90075869778848,20.7664034482804)
--(axis cs:1.90069980613597,20.563041613559)
--(axis cs:1.90063197522973,20.3596797788375)
--(axis cs:1.90054882577755,20.156317944116)
--(axis cs:1.90045201889482,19.9529561093946)
--(axis cs:1.90034935015546,19.7495942746731)
--(axis cs:1.90025134642054,19.5462324399516)
--(axis cs:1.90016734789754,19.3428706052301)
--(axis cs:1.90010266932809,19.1395087705087)
--(axis cs:1.9000578643168,18.9361469357872)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color2, semithick]
(axis cs:2.10015881988598,16.2980312365702)
--(axis cs:2.09984118011402,16.2980312365702)
--(axis cs:2.09970334123125,16.4806938844364)
--(axis cs:2.09947736766382,16.6633565323027)
--(axis cs:2.09913037281501,16.8460191801689)
--(axis cs:2.09863104479267,17.0286818280352)
--(axis cs:2.09795717776555,17.2113444759015)
--(axis cs:2.09710326609602,17.3940071237677)
--(axis cs:2.09608521779374,17.576669771634)
--(axis cs:2.09493950319886,17.7593324195002)
--(axis cs:2.0937157769075,17.9419950673665)
--(axis cs:2.09246465007415,18.1246577152328)
--(axis cs:2.09122457574638,18.307320363099)
--(axis cs:2.09001240974349,18.4899830109653)
--(axis cs:2.0888206016877,18.6726456588315)
--(axis cs:2.08762092768826,18.8553083066978)
--(axis cs:2.08637192657559,19.0379709545641)
--(axis cs:2.08502635587252,19.2206336024303)
--(axis cs:2.08353639113428,19.4032962502966)
--(axis cs:2.08185670690706,19.5859588981628)
--(axis cs:2.07994705202944,19.7686215460291)
--(axis cs:2.07777538866534,19.9512841938953)
--(axis cs:2.07532084285161,20.1339468417616)
--(axis cs:2.07257451725214,20.3166094896279)
--(axis cs:2.06953689918771,20.4992721374941)
--(axis cs:2.06621253054867,20.6819347853604)
--(axis cs:2.06260399484256,20.8645974332266)
--(axis cs:2.05870719062551,21.0472600810929)
--(axis cs:2.05450930887777,21.2299227289592)
--(axis cs:2.04999149400315,21.4125853768254)
--(axis cs:2.04513950392945,21.5952480246917)
--(axis cs:2.03996498916607,21.7779106725579)
--(axis cs:2.03453478246417,21.9605733204242)
--(axis cs:2.02899730510147,22.1432359682905)
--(axis cs:2.02358974209878,22.3258986161567)
--(axis cs:2.018613092163,22.508561264023)
--(axis cs:2.01437524133359,22.6912239118892)
--(axis cs:2.01111837946112,22.8738865597555)
--(axis cs:2.00895683282185,23.0565492076218)
--(axis cs:2.00784877522246,23.239211855488)
--(axis cs:2.00761184868512,23.4218745033543)
--(axis cs:2.00797592599961,23.6045371512205)
--(axis cs:2.00865424596373,23.7871997990868)
--(axis cs:2.00941117584833,23.9698624469531)
--(axis cs:2.0101098887711,24.1525250948193)
--(axis cs:2.01073193884386,24.3351877426856)
--(axis cs:2.01136856090239,24.5178503905518)
--(axis cs:2.01218826579382,24.7005130384181)
--(axis cs:2.01338756793751,24.8831756862844)
--(axis cs:2.0151336386967,25.0658383341506)
--(axis cs:2.01751066209445,25.2485009820169)
--(axis cs:2.02048440555224,25.4311636298831)
--(axis cs:2.02389855378724,25.6138262777494)
--(axis cs:2.02750880601771,25.7964889256156)
--(axis cs:2.03104745257155,25.9791515734819)
--(axis cs:2.0342975751671,26.1618142213482)
--(axis cs:2.03714959372295,26.3444768692144)
--(axis cs:2.03961844056733,26.5271395170807)
--(axis cs:2.04181591436462,26.7098021649469)
--(axis cs:2.04389240857061,26.8924648128132)
--(axis cs:2.04597544903151,27.0751274606795)
--(axis cs:2.04813236236765,27.2577901085457)
--(axis cs:2.05037078061308,27.440452756412)
--(axis cs:2.05267063624027,27.6231154042782)
--(axis cs:2.055025477825,27.8057780521445)
--(axis cs:2.05746771813136,27.9884407000108)
--(axis cs:2.06006311399971,28.171103347877)
--(axis cs:2.06287787537202,28.3537659957433)
--(axis cs:2.06593695408768,28.5364286436095)
--(axis cs:2.06919621572111,28.7190912914758)
--(axis cs:2.07254305952642,28.9017539393421)
--(axis cs:2.075825185895,29.0844165872083)
--(axis cs:2.07889408557545,29.2670792350746)
--(axis cs:2.08164472543991,29.4497418829408)
--(axis cs:2.08403692528898,29.6324045308071)
--(axis cs:2.08609342356231,29.8150671786734)
--(axis cs:2.08787920722596,29.9977298265396)
--(axis cs:2.08947232829153,30.1803924744059)
--(axis cs:2.09093706566159,30.3630551222721)
--(axis cs:2.0923072174811,30.5457177701384)
--(axis cs:2.09358263732179,30.7283804180047)
--(axis cs:2.09473757610877,30.9110430658709)
--(axis cs:2.09573604970327,31.0937057137372)
--(axis cs:2.09654803062143,31.2763683616034)
--(axis cs:2.0971610861812,31.4590310094697)
--(axis cs:2.09758473443759,31.6416936573359)
--(axis cs:2.09784798730887,31.8243563052022)
--(axis cs:2.09799275394942,32.0070189530685)
--(axis cs:2.09806613959057,32.1896816009347)
--(axis cs:2.09811356436614,32.372344248801)
--(axis cs:2.09817323449169,32.5550068966673)
--(axis cs:2.09827187129017,32.7376695445335)
--(axis cs:2.0984219045047,32.9203321923998)
--(axis cs:2.09862088201806,33.102994840266)
--(axis cs:2.09885380546858,33.2856574881323)
--(axis cs:2.09909821992322,33.4683201359985)
--(axis cs:2.09933068525618,33.6509827838648)
--(axis cs:2.09953257471898,33.8336454317311)
--(axis cs:2.09969346813147,34.0163080795973)
--(axis cs:2.09981152806187,34.1989707274636)
--(axis cs:2.09989148282924,34.3816333753298)
--(axis cs:2.10010851717076,34.3816333753298)
--(axis cs:2.10010851717076,34.3816333753298)
--(axis cs:2.10018847193813,34.1989707274636)
--(axis cs:2.10030653186853,34.0163080795973)
--(axis cs:2.10046742528102,33.8336454317311)
--(axis cs:2.10066931474382,33.6509827838648)
--(axis cs:2.10090178007678,33.4683201359985)
--(axis cs:2.10114619453142,33.2856574881323)
--(axis cs:2.10137911798194,33.102994840266)
--(axis cs:2.1015780954953,32.9203321923998)
--(axis cs:2.10172812870983,32.7376695445335)
--(axis cs:2.10182676550831,32.5550068966673)
--(axis cs:2.10188643563386,32.372344248801)
--(axis cs:2.10193386040943,32.1896816009347)
--(axis cs:2.10200724605058,32.0070189530685)
--(axis cs:2.10215201269113,31.8243563052022)
--(axis cs:2.10241526556241,31.6416936573359)
--(axis cs:2.1028389138188,31.4590310094697)
--(axis cs:2.10345196937857,31.2763683616034)
--(axis cs:2.10426395029673,31.0937057137372)
--(axis cs:2.10526242389123,30.9110430658709)
--(axis cs:2.10641736267821,30.7283804180047)
--(axis cs:2.1076927825189,30.5457177701384)
--(axis cs:2.10906293433841,30.3630551222721)
--(axis cs:2.11052767170847,30.1803924744059)
--(axis cs:2.11212079277404,29.9977298265396)
--(axis cs:2.11390657643769,29.8150671786734)
--(axis cs:2.11596307471102,29.6324045308071)
--(axis cs:2.11835527456009,29.4497418829408)
--(axis cs:2.12110591442455,29.2670792350746)
--(axis cs:2.124174814105,29.0844165872083)
--(axis cs:2.12745694047358,28.9017539393421)
--(axis cs:2.13080378427889,28.7190912914758)
--(axis cs:2.13406304591232,28.5364286436095)
--(axis cs:2.13712212462798,28.3537659957433)
--(axis cs:2.13993688600029,28.171103347877)
--(axis cs:2.14253228186864,27.9884407000108)
--(axis cs:2.144974522175,27.8057780521445)
--(axis cs:2.14732936375973,27.6231154042782)
--(axis cs:2.14962921938693,27.440452756412)
--(axis cs:2.15186763763235,27.2577901085457)
--(axis cs:2.15402455096849,27.0751274606795)
--(axis cs:2.15610759142939,26.8924648128132)
--(axis cs:2.15818408563538,26.7098021649469)
--(axis cs:2.16038155943267,26.5271395170807)
--(axis cs:2.16285040627705,26.3444768692144)
--(axis cs:2.1657024248329,26.1618142213482)
--(axis cs:2.16895254742845,25.9791515734819)
--(axis cs:2.17249119398229,25.7964889256156)
--(axis cs:2.17610144621276,25.6138262777494)
--(axis cs:2.17951559444776,25.4311636298831)
--(axis cs:2.18248933790555,25.2485009820169)
--(axis cs:2.1848663613033,25.0658383341506)
--(axis cs:2.18661243206249,24.8831756862844)
--(axis cs:2.18781173420618,24.7005130384181)
--(axis cs:2.18863143909761,24.5178503905518)
--(axis cs:2.18926806115614,24.3351877426856)
--(axis cs:2.1898901112289,24.1525250948193)
--(axis cs:2.19058882415167,23.9698624469531)
--(axis cs:2.19134575403627,23.7871997990868)
--(axis cs:2.19202407400039,23.6045371512205)
--(axis cs:2.19238815131488,23.4218745033543)
--(axis cs:2.19215122477754,23.239211855488)
--(axis cs:2.19104316717815,23.0565492076218)
--(axis cs:2.18888162053888,22.8738865597555)
--(axis cs:2.18562475866641,22.6912239118892)
--(axis cs:2.181386907837,22.508561264023)
--(axis cs:2.17641025790122,22.3258986161567)
--(axis cs:2.17100269489853,22.1432359682905)
--(axis cs:2.16546521753583,21.9605733204242)
--(axis cs:2.16003501083393,21.7779106725579)
--(axis cs:2.15486049607055,21.5952480246917)
--(axis cs:2.15000850599685,21.4125853768254)
--(axis cs:2.14549069112223,21.2299227289592)
--(axis cs:2.14129280937449,21.0472600810929)
--(axis cs:2.13739600515744,20.8645974332266)
--(axis cs:2.13378746945133,20.6819347853604)
--(axis cs:2.13046310081229,20.4992721374941)
--(axis cs:2.12742548274786,20.3166094896279)
--(axis cs:2.12467915714839,20.1339468417616)
--(axis cs:2.12222461133466,19.9512841938953)
--(axis cs:2.12005294797056,19.7686215460291)
--(axis cs:2.11814329309294,19.5859588981628)
--(axis cs:2.11646360886572,19.4032962502966)
--(axis cs:2.11497364412748,19.2206336024303)
--(axis cs:2.11362807342441,19.0379709545641)
--(axis cs:2.11237907231174,18.8553083066978)
--(axis cs:2.1111793983123,18.6726456588315)
--(axis cs:2.10998759025651,18.4899830109653)
--(axis cs:2.10877542425362,18.307320363099)
--(axis cs:2.10753534992585,18.1246577152328)
--(axis cs:2.1062842230925,17.9419950673665)
--(axis cs:2.10506049680114,17.7593324195002)
--(axis cs:2.10391478220626,17.576669771634)
--(axis cs:2.10289673390398,17.3940071237677)
--(axis cs:2.10204282223445,17.2113444759015)
--(axis cs:2.10136895520733,17.0286818280352)
--(axis cs:2.10086962718499,16.8460191801689)
--(axis cs:2.10052263233618,16.6633565323027)
--(axis cs:2.10029665876875,16.4806938844364)
--(axis cs:2.10015881988598,16.2980312365702)
--cycle;

\path [draw=white!18.8235294117647!black, fill=color3, semithick]
(axis cs:2.30008337627234,12.9525444199024)
--(axis cs:2.29991662372766,12.9525444199024)
--(axis cs:2.2998472804863,13.1468897358236)
--(axis cs:2.29974020062274,13.3412350517448)
--(axis cs:2.29958812242913,13.5355803676659)
--(axis cs:2.29938852635952,13.7299256835871)
--(axis cs:2.29914404475493,13.9242709995083)
--(axis cs:2.298859120813,14.1186163154294)
--(axis cs:2.29853245937458,14.3129616313506)
--(axis cs:2.29814710325989,14.5073069472717)
--(axis cs:2.29766227636386,14.7016522631929)
--(axis cs:2.29701205028945,14.8959975791141)
--(axis cs:2.29611420935958,15.0903428950352)
--(axis cs:2.29488832620873,15.2846882109564)
--(axis cs:2.29327685869349,15.4790335268776)
--(axis cs:2.29126043831033,15.6733788427987)
--(axis cs:2.28886111147364,15.8677241587199)
--(axis cs:2.28613415002128,16.062069474641)
--(axis cs:2.28315519064933,16.2564147905622)
--(axis cs:2.2800097477799,16.4507601064834)
--(axis cs:2.27678638414723,16.6451054224045)
--(axis cs:2.27356874418521,16.8394507383257)
--(axis cs:2.27042173720868,17.0337960542469)
--(axis cs:2.26737405879906,17.228141370168)
--(axis cs:2.26440662735626,17.4224866860892)
--(axis cs:2.2614568126445,17.6168320020104)
--(axis cs:2.25843983358595,17.8111773179315)
--(axis cs:2.25527732792201,18.0055226338527)
--(axis cs:2.25191761665025,18.1998679497738)
--(axis cs:2.24833739140275,18.394213265695)
--(axis cs:2.24452761347634,18.5885585816162)
--(axis cs:2.24047842586613,18.7829038975373)
--(axis cs:2.23617952763696,18.9772492134585)
--(axis cs:2.23164091111156,19.1715945293797)
--(axis cs:2.22692142940516,19.3659398453008)
--(axis cs:2.22214295935908,19.560285161222)
--(axis cs:2.21747534634685,19.7546304771431)
--(axis cs:2.2130979903906,19.9489757930643)
--(axis cs:2.2091622795638,20.1433211089855)
--(axis cs:2.20578006449802,20.3376664249066)
--(axis cs:2.20304500107651,20.5320117408278)
--(axis cs:2.20106869999927,20.726357056749)
--(axis cs:2.2,20.9207023726701)
--(axis cs:2.20000326430963,21.1150476885913)
--(axis cs:2.2011962235908,21.3093930045124)
--(axis cs:2.20357460254589,21.5037383204336)
--(axis cs:2.20696330715202,21.6980836363548)
--(axis cs:2.21102450896363,21.8924289522759)
--(axis cs:2.21532688855086,22.0867742681971)
--(axis cs:2.21945255007099,22.2811195841183)
--(axis cs:2.22310315223718,22.4754649000394)
--(axis cs:2.22616936626818,22.6698102159606)
--(axis cs:2.22874240456945,22.8641555318817)
--(axis cs:2.23106501504286,23.0585008478029)
--(axis cs:2.23343772799553,23.2528461637241)
--(axis cs:2.2361119522617,23.4471914796452)
--(axis cs:2.23920914504044,23.6415367955664)
--(axis cs:2.2426971436251,23.8358821114876)
--(axis cs:2.24642992223122,24.0302274274087)
--(axis cs:2.25022682192504,24.2245727433299)
--(axis cs:2.25394932615372,24.418918059251)
--(axis cs:2.25753873071757,24.6132633751722)
--(axis cs:2.26100284326785,24.8076086910934)
--(axis cs:2.26436871081456,25.0019540070145)
--(axis cs:2.26763467553766,25.1962993229357)
--(axis cs:2.27075083736631,25.3906446388569)
--(axis cs:2.2736367598633,25.584989954778)
--(axis cs:2.27622241057737,25.7793352706992)
--(axis cs:2.2784865710739,25.9736805866203)
--(axis cs:2.28047169077868,26.1680259025415)
--(axis cs:2.2822698264773,26.3623712184627)
--(axis cs:2.2839895329607,26.5567165343838)
--(axis cs:2.28571987719955,26.751061850305)
--(axis cs:2.28750464253899,26.9454071662262)
--(axis cs:2.28933269499163,27.1397524821473)
--(axis cs:2.29114466991271,27.3340977980685)
--(axis cs:2.29285277795425,27.5284431139897)
--(axis cs:2.29436793455854,27.7227884299108)
--(axis cs:2.29562587657546,27.917133745832)
--(axis cs:2.29660334318709,28.1114790617531)
--(axis cs:2.29731895955441,28.3058243776743)
--(axis cs:2.29782035623426,28.5001696935955)
--(axis cs:2.29816521712405,28.6945150095166)
--(axis cs:2.29840536299678,28.8888603254378)
--(axis cs:2.29857916210415,29.083205641359)
--(axis cs:2.29871178006417,29.2775509572801)
--(axis cs:2.29881910433387,29.4718962732013)
--(axis cs:2.29891132022945,29.6662415891224)
--(axis cs:2.29899471155669,29.8605869050436)
--(axis cs:2.29907260893578,30.0549322209648)
--(axis cs:2.2991467931352,30.2492775368859)
--(axis cs:2.29921938948698,30.4436228528071)
--(axis cs:2.29929400979532,30.6379681687283)
--(axis cs:2.2993749940382,30.8323134846494)
--(axis cs:2.29946502603282,31.0266588005706)
--(axis cs:2.2995628200158,31.2210041164917)
--(axis cs:2.29966267879052,31.4153494324129)
--(axis cs:2.29975640292778,31.6096947483341)
--(axis cs:2.29983641383231,31.8040400642552)
--(axis cs:2.29989830327981,31.9983853801764)
--(axis cs:2.29994165270727,32.1927306960976)
--(axis cs:2.30005834729273,32.1927306960976)
--(axis cs:2.30005834729273,32.1927306960976)
--(axis cs:2.30010169672019,31.9983853801764)
--(axis cs:2.30016358616769,31.8040400642552)
--(axis cs:2.30024359707222,31.6096947483341)
--(axis cs:2.30033732120948,31.4153494324129)
--(axis cs:2.3004371799842,31.2210041164917)
--(axis cs:2.30053497396718,31.0266588005706)
--(axis cs:2.3006250059618,30.8323134846494)
--(axis cs:2.30070599020468,30.6379681687283)
--(axis cs:2.30078061051302,30.4436228528071)
--(axis cs:2.3008532068648,30.2492775368859)
--(axis cs:2.30092739106422,30.0549322209648)
--(axis cs:2.30100528844331,29.8605869050436)
--(axis cs:2.30108867977055,29.6662415891224)
--(axis cs:2.30118089566613,29.4718962732013)
--(axis cs:2.30128821993583,29.2775509572801)
--(axis cs:2.30142083789585,29.083205641359)
--(axis cs:2.30159463700322,28.8888603254378)
--(axis cs:2.30183478287595,28.6945150095166)
--(axis cs:2.30217964376574,28.5001696935955)
--(axis cs:2.30268104044559,28.3058243776743)
--(axis cs:2.30339665681291,28.1114790617531)
--(axis cs:2.30437412342454,27.917133745832)
--(axis cs:2.30563206544146,27.7227884299108)
--(axis cs:2.30714722204575,27.5284431139897)
--(axis cs:2.30885533008729,27.3340977980685)
--(axis cs:2.31066730500837,27.1397524821473)
--(axis cs:2.31249535746101,26.9454071662262)
--(axis cs:2.31428012280045,26.751061850305)
--(axis cs:2.3160104670393,26.5567165343838)
--(axis cs:2.3177301735227,26.3623712184627)
--(axis cs:2.31952830922132,26.1680259025415)
--(axis cs:2.3215134289261,25.9736805866203)
--(axis cs:2.32377758942263,25.7793352706992)
--(axis cs:2.3263632401367,25.584989954778)
--(axis cs:2.32924916263369,25.3906446388569)
--(axis cs:2.33236532446234,25.1962993229357)
--(axis cs:2.33563128918544,25.0019540070145)
--(axis cs:2.33899715673215,24.8076086910934)
--(axis cs:2.34246126928243,24.6132633751722)
--(axis cs:2.34605067384627,24.418918059251)
--(axis cs:2.34977317807496,24.2245727433299)
--(axis cs:2.35357007776878,24.0302274274087)
--(axis cs:2.3573028563749,23.8358821114876)
--(axis cs:2.36079085495956,23.6415367955664)
--(axis cs:2.3638880477383,23.4471914796452)
--(axis cs:2.36656227200447,23.2528461637241)
--(axis cs:2.36893498495714,23.0585008478029)
--(axis cs:2.37125759543055,22.8641555318817)
--(axis cs:2.37383063373181,22.6698102159606)
--(axis cs:2.37689684776282,22.4754649000394)
--(axis cs:2.38054744992901,22.2811195841183)
--(axis cs:2.38467311144914,22.0867742681971)
--(axis cs:2.38897549103637,21.8924289522759)
--(axis cs:2.39303669284798,21.6980836363548)
--(axis cs:2.39642539745411,21.5037383204336)
--(axis cs:2.3988037764092,21.3093930045124)
--(axis cs:2.39999673569037,21.1150476885913)
--(axis cs:2.4,20.9207023726701)
--(axis cs:2.39893130000073,20.726357056749)
--(axis cs:2.39695499892349,20.5320117408278)
--(axis cs:2.39421993550198,20.3376664249066)
--(axis cs:2.3908377204362,20.1433211089855)
--(axis cs:2.3869020096094,19.9489757930643)
--(axis cs:2.38252465365315,19.7546304771431)
--(axis cs:2.37785704064092,19.560285161222)
--(axis cs:2.37307857059484,19.3659398453008)
--(axis cs:2.36835908888843,19.1715945293797)
--(axis cs:2.36382047236304,18.9772492134585)
--(axis cs:2.35952157413387,18.7829038975373)
--(axis cs:2.35547238652366,18.5885585816162)
--(axis cs:2.35166260859725,18.394213265695)
--(axis cs:2.34808238334975,18.1998679497738)
--(axis cs:2.34472267207799,18.0055226338527)
--(axis cs:2.34156016641405,17.8111773179315)
--(axis cs:2.3385431873555,17.6168320020104)
--(axis cs:2.33559337264374,17.4224866860892)
--(axis cs:2.33262594120094,17.228141370168)
--(axis cs:2.32957826279132,17.0337960542469)
--(axis cs:2.32643125581479,16.8394507383257)
--(axis cs:2.32321361585277,16.6451054224045)
--(axis cs:2.3199902522201,16.4507601064834)
--(axis cs:2.31684480935067,16.2564147905622)
--(axis cs:2.31386584997872,16.062069474641)
--(axis cs:2.31113888852636,15.8677241587199)
--(axis cs:2.30873956168966,15.6733788427987)
--(axis cs:2.30672314130651,15.4790335268776)
--(axis cs:2.30511167379126,15.2846882109564)
--(axis cs:2.30388579064042,15.0903428950352)
--(axis cs:2.30298794971055,14.8959975791141)
--(axis cs:2.30233772363613,14.7016522631929)
--(axis cs:2.30185289674011,14.5073069472717)
--(axis cs:2.30146754062542,14.3129616313506)
--(axis cs:2.30114087918699,14.1186163154294)
--(axis cs:2.30085595524507,13.9242709995083)
--(axis cs:2.30061147364048,13.7299256835871)
--(axis cs:2.30041187757086,13.5355803676659)
--(axis cs:2.30025979937725,13.3412350517448)
--(axis cs:2.3001527195137,13.1468897358236)
--(axis cs:2.30008337627234,12.9525444199024)
--cycle;

\draw[draw=white!32.9411764705882!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color0, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny CNN}

\draw[draw=white!32.9411764705882!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color1, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny SELDNet(m)}

\draw[draw=white!32.9411764705882!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color2, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny ADRENALINE}

\draw[draw=white!32.9411764705882!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color3, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny PILOT}

\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	-0.3 9.6426830292
	-0.3 20.011138916
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	-0.3 13.32722759245
	-0.3 16.038877964
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	-0.1 6.2282276154
	-0.1 13.9026508331
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	-0.1 9.0023396015
	-0.1 10.97783732415
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	0.1 4.9524912834
	0.1 12.3264141083
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	0.1 7.60378670695
	0.1 9.502045393
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	0.3 4.413623333
	0.3 10.735622406
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	0.3 6.368813991525
	0.3 8.1429204941
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	0.7 18.2841300964
	0.7 35.3015403748
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	0.7 24.647705554925
	0.7 28.974549770375
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	0.9 13.9914608002
	0.9 28.1557884216
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	0.9 19.2648611069
	0.9 22.861407756825
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	1.1 11.5219421387
	1.1 22.8225288391
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	1.1 15.531421899825
	1.1 18.474200725525
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	1.3 9.1382923126
	1.3 20.2229881287
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	1.3 13.18986082075
	1.3 16.01986980435
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	1.7 26.3177852631
	1.7 42.1087875366
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	1.7 32.36596488955
	1.7 36.421538353
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	1.9 22.1273021698
	1.9 35.943157196
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	1.9 27.017900943725
	1.9 30.6230158806
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	2.1 17.6611824036
	2.1 31.3725090027
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	2.1 22.620916366575
	2.1 26.251495838175
};
\addplot [semithick, white!18.8235294117647!black, forget plot]
table {%
	2.3 14.5728597641
	2.3 28.0811157227
};
\addplot [line width=1.8pt, white!18.8235294117647!black, forget plot]
table {%
	2.3 19.620033264175
	2.3 23.084546566025
};
\addplot [semithick, white!20!black, forget plot]
table {%
	2.1 35.7773120109483
	2.1 36.6969219451644
	2.3 36.6969219451644
	2.3 35.7773120109483
};
\addplot [semithick, white!20!black, forget plot]
table {%
	1.1 27.6321513358483
	1.1 28.5517612700644
	1.3 28.5517612700644
	1.3 27.6321513358483
};
\addplot [semithick, white!20!black, forget plot]
table {%
	0.1 16.9823825065483
	0.1 17.9019924407644
	0.3 17.9019924407644
	0.3 16.9823825065483
};
\addplot [semithick, white!20!black, forget plot]
table {%
	1.9 40.8965956196103
	1.9 41.8162055538264
	2.3 41.8162055538264
	2.3 40.8965956196103
};
\addplot [semithick, white!20!black, forget plot]
table {%
	-0.1 22.1016661152103
	-0.1 23.0212760494264
	0.3 23.0212760494264
	0.3 22.1016661152103
};
\addplot [semithick, white!20!black, forget plot]
table {%
	0.9 33.9125563804483
	0.9 34.8321663146644
	1.3 34.8321663146644
	1.3 33.9125563804483
};
\addplot [semithick, white!20!black, forget plot]
table {%
	1.7 46.7823397818483
	1.7 47.7019497160644
	2.3 47.7019497160644
	2.3 46.7823397818483
};
\addplot [semithick, white!20!black, forget plot]
table {%
	-0.3 28.5931727591483
	-0.3 29.5127826933644
	0.3 29.5127826933644
	0.3 28.5931727591483
};
\addplot [semithick, white!20!black, forget plot]
table {%
	0.7 40.5339915458483
	0.7 41.4536014800644
	1.3 41.4536014800644
	1.3 40.5339915458483
};

\draw (axis cs:2.2,34.6969219451644) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:1.2,26.5517612700644) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:0.2,15.9019924407644) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:2.1,39.8162055538264) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:0.1,21.0212760494264) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:1.1,32.8321663146644) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:2,45.7019497160644) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:0,27.5127826933644) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\draw (axis cs:1,39.4536014800644) ++(0pt,1pt) node[
scale=0.5,
anchor=south,
text=black,
rotate=0.0
]{***};
\end{axis}

\end{tikzpicture}


==> figs/frame_recall.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.349019607843137,0.490196078431372,0.749019607843137}
\definecolor{color1}{rgb}{0.852941176470588,0.544117647058824,0.370588235294118}
\definecolor{color2}{rgb}{0.46078431372549,0.749019607843137,0.443137254901961}
\definecolor{color3}{rgb}{0.780882352941177,0.430882352941176,0.430882352941176}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={},
%xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={ANSYN,RESYN,REAL},
y grid style={white!69.0196078431373!black},
ylabel={Frame recall},
ymajorgrids,
ymin=0.65, ymax=0.9,
ytick style={color=black},
ytick={0.65, 0.70, 0.75, 0.80, 0.85, 0.90},
height=4.5cm,
width=0.49\textwidth
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:-0.2,0.879952839588518);
\addlegendimage{color0, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny CNN}

\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.8,0.741366666467259);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:1.8,0.736848395190852);
\draw[draw=none,fill=color1] (axis cs:-0.2,0) rectangle (axis cs:0,0.873927654622963);
\addlegendimage{color1, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny SELDNet(m)}

\draw[draw=none,fill=color1] (axis cs:0.8,0) rectangle (axis cs:1,0.706397777806407);
\draw[draw=none,fill=color1] (axis cs:1.8,0) rectangle (axis cs:2,0.698539259600111);
\draw[draw=none,fill=color2] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,0.859997283971815);
\addlegendimage{color2, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny ADRENALINE}

\draw[draw=none,fill=color2] (axis cs:1,0) rectangle (axis cs:1.2,0.699984197782556);
\draw[draw=none,fill=color2] (axis cs:2,0) rectangle (axis cs:2.2,0.688503209947852);
\draw[draw=none,fill=color3] (axis cs:0.2,0) rectangle (axis cs:0.4,0.886940000187111);
\addlegendimage{color3, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny PILOT}

\draw[draw=none,fill=color3] (axis cs:1.2,0) rectangle (axis cs:1.4,0.734338272114741);
\draw[draw=none,fill=color3] (axis cs:2.2,0) rectangle (axis cs:2.4,0.720338271535889);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
	-0.3 0.87630833961693
	-0.3 0.883701783811329
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
	0.7 0.735579685192748
	0.7 0.746403339313346
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
	1.7 0.731450697625664
	1.7 0.742146141620996
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
	-0.1 0.870395981930003
	-0.1 0.877786494553197
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
	0.9 0.700421907670881
	0.9 0.711971938512882
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
	1.9 0.69300811784848
	1.9 0.7036827291865
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
	0.1 0.856213889116146
	0.1 0.864121444147715
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
	1.1 0.694100574232019
	1.1 0.706098963746986
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
	2.1 0.683057703949479
	2.1 0.693604826873689
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
	0.3 0.883133333363066
	0.3 0.890743605156517
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
	1.3 0.728829062262799
	1.3 0.739628642161396
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
	2.3 0.714950296259297
	2.3 0.725621857935882
};
\end{axis}

\end{tikzpicture}
